An Increase in the Mass of Planetary Systems around Lower-Mass Stars

Trends in the planet population with host star mass provide an avenue to constrain planet formation theories. We derive the planet radius distribution function for Kepler stars of different spectral types, sampling a range in host star masses. We find that M dwarf stars have 3.5 times more small planets (1.0-2.8 R_Earth) than main-sequence FGK stars, but two times fewer Neptune-sized and larger planets (>2.8 R_Earth). We find no systematic trend in the planet size distribution between spectral types F, G, and K to explain the increasing occurrence rates. Taking into account the mass-radius relationship and heavy-element mass of observed exoplanets, and assuming those are independent of spectral type, we derive the inventory of the heavy-element mass locked up in exoplanets at short orbits. The overall higher planet occurrence rates around M stars are not consistent with the redistribution of the same mass into more, smaller planets. At the orbital periods and planet radii where Kepler observations are complete for all spectral types, the average heavy-element mass locked up in exoplanets increases roughly inversely with stellar mass from 4 M_Earth in F stars to 5 M_Earth in G and K stars to 7 M_Earth in M stars. This trend stands in stark contrast with observed protoplanetary disk masses that decrease towards lower mass stars, and provides a challenge for current planet formation models. Neither models of in situ formation nor migration of fully-formed planets are consistent with these results. Instead, these results are indicative of large-scale inward migration of planetary building blocks --- either through type-I migration or radial drift of dust grains --- that is more efficient for lower mass stars, but does not result in significantly larger or smaller planets.

==> tab1.txt <==
Title: An Increase in the Mass of Planetary Systems around Lower-Mass Stars
Authors: Gijs D. Mulders, Ilaria Pascucci and Daniel Apai
Table: 1
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label   Explanations
--------------------------------------------------------------------------------
   1-  9 A9     ---     KOI     Kepler Object of Interest Identifier
  10- 14 E5.3   cm      Rp      Planet Radius
  15- 19 F5.3   d       P       Orbital Period
  20- 24 E5.3   ---     focc    Planet occurrence rate in entire sample
  25- 29 I5     K       Teff    Stellar Effective Temperature
  30- 30 A1     ---     SpType  Stellar Spectral type
  31- 35 F5.3   ---     foccST  Planet occurrence rate per spectral type
--------------------------------------------------------------------------------
K00001.01	7.875e+09	2.471	3.989e-05	5850	G	1.112e-04
K00002.01	1.133e+10	2.205	3.537e-05	6350	F	7.988e-05
K00003.01	3.508e+09	4.888	6.683e-05	4777	K	4.311e-04
K00005.01	3.801e+09	4.780	6.554e-05	5753	G	1.831e-04
K00007.01	2.878e+09	3.214	5.104e-05	5781	G	1.426e-04
K00010.01	9.781e+09	3.522	4.931e-05	6225	F	1.110e-04
K00012.01	1.009e+10	17.855	1.455e-04	6635	F	3.287e-04
K00013.01	1.431e+10	1.764	2.939e-05	9107	X	nan
K00017.01	9.344e+09	3.235	4.684e-05	5640	G	1.304e-04
K00018.01	1.049e+10	3.548	4.910e-05	6290	F	1.107e-04
K00020.01	1.273e+10	4.438	5.542e-05	5953	G	1.540e-04
K00022.01	8.554e+09	7.891	8.577e-05	5853	G	2.389e-04
K00041.01	1.532e+09	12.816	1.397e-04	5825	G	3.811e-04
K00041.02	8.915e+08	6.887	1.091e-04	5825	G	2.867e-04
K00041.03	1.004e+09	35.333	4.021e-04	5825	G	1.044e-03
K00042.01	1.715e+09	17.834	1.721e-04	6325	F	3.810e-04
K00046.01	3.078e+09	3.488	5.372e-05	5761	G	1.501e-04
K00046.02	6.264e+08	6.030	1.673e-04	5761	G	4.527e-04
K00049.01	1.884e+09	8.314	9.982e-05	5900	G	2.762e-04
K00063.01	3.868e+09	9.434	1.031e-04	5650	G	2.879e-04
K00069.01	1.046e+09	4.727	7.589e-05	5669	G	2.039e-04
K00070.01	2.087e+09	10.854	1.184e-04	5465	G	3.280e-04
K00070.02	1.282e+09	3.696	6.055e-05	5465	G	1.661e-04
K00070.03	1.852e+09	77.612	4.878e-04	5465	G	1.296e-03
K00070.04	5.568e+08	6.099	2.363e-04	5465	G	6.501e-04
K00070.05	6.922e+08	19.578	5.121e-04	5465	G	1.377e-03
K00072.01	1.018e+09	0.837	2.243e-05	5627	G	6.174e-05
K00072.02	1.605e+09	45.294	3.425e-04	5627	G	9.107e-04
K00082.01	1.653e+09	16.146	1.618e-04	4812	K	1.060e-03
K00082.02	8.829e+08	10.312	1.545e-04	4812	K	9.638e-04
K00082.03	5.667e+08	27.454	1.814e-03	4812	K	9.552e-03
K00082.04	4.168e+08	7.071	9.520e-04	4812	K	4.787e-03
K00082.05	3.446e+08	5.287	1.607e-03	4812	K	6.876e-03
K00084.01	1.498e+09	9.287	1.119e-04	5543	G	3.062e-04
K00085.01	1.774e+09	5.860	7.914e-05	6169	F	1.744e-04
K00085.02	9.931e+08	2.155	4.388e-05	6169	F	9.766e-05
K00085.03	1.058e+09	8.131	1.124e-04	6169	F	2.546e-04
K00087.01	1.527e+09	289.864	1.580e-03	5642	G	4.009e-03
K00089.01	3.441e+09	84.688	4.847e-04	7717	X	nan
K00089.02	4.102e+09	207.583	8.978e-04	7717	X	nan
K00092.01	1.732e+09	65.705	4.383e-04	5952	G	1.164e-03
K00094.01	6.800e+09	22.343	1.765e-04	6098	F	3.960e-04
K00094.02	2.545e+09	10.424	1.132e-04	6098	F	2.504e-04
K00094.03	4.033e+09	54.320	3.444e-04	6098	F	7.729e-04
K00094.04	1.024e+09	3.743	6.458e-05	6098	F	1.446e-04
K00097.01	1.188e+10	4.885	5.972e-05	6027	F	1.350e-04
K00098.01	6.854e+09	6.790	7.935e-05	6378	F	1.777e-04
K00102.01	2.642e+09	1.735	3.394e-05	5731	G	9.486e-05
K00102.02	7.720e+08	4.068	8.003e-05	5731	G	2.108e-04
K00103.01	1.785e+09	14.911	1.507e-04	5653	G	4.135e-04
K00104.01	1.671e+09	2.508	4.468e-05	4238	K	2.921e-04
K00105.01	3.359e+09	8.981	1.006e-04	5613	G	2.810e-04
K00107.01	2.372e+09	7.257	8.916e-05	5862	G	2.482e-04
K00108.01	2.204e+09	15.965	1.534e-04	5845	G	4.239e-04
K00108.02	3.574e+09	179.608	8.215e-04	5845	G	2.206e-03
K00110.01	1.935e+09	9.941	1.124e-04	6522	F	2.480e-04
K00111.01	2.136e+09	11.428	1.223e-04	5755	G	3.390e-04
K00111.02	2.028e+09	23.668	2.032e-04	5755	G	5.582e-04
K00111.03	2.322e+09	51.755	3.493e-04	5755	G	9.456e-04
K00112.01	2.027e+09	51.079	3.535e-04	5803	G	9.518e-04
K00112.02	8.622e+08	3.709	6.857e-05	5803	G	1.816e-04
K00115.01	2.267e+09	5.412	7.341e-05	6391	F	1.622e-04
K00115.02	1.293e+09	7.126	9.602e-05	6391	F	2.134e-04
K00115.03	4.465e+08	3.436	2.389e-04	6391	F	5.558e-04
K00116.01	1.638e+09	13.571	1.434e-04	5881	G	3.923e-04
K00116.02	1.755e+09	43.844	3.269e-04	5881	G	8.755e-04
K00116.03	5.716e+08	6.165	2.208e-04	5881	G	6.059e-04
K00116.04	6.895e+08	23.980	6.719e-04	5881	G	1.805e-03
K00117.01	2.014e+09	14.749	1.468e-04	5851	G	4.049e-04
K00117.02	1.160e+09	4.901	7.565e-05	5851	G	2.052e-04
K00117.03	1.084e+09	3.180	5.659e-05	5851	G	1.537e-04
K00117.04	7.498e+08	7.958	1.533e-04	5851	G	4.055e-04
K00118.01	1.559e+09	24.993	2.236e-04	5747	G	6.039e-04
K00119.01	6.189e+09	49.184	3.118e-04	5854	G	8.519e-04
K00119.02	5.100e+09	190.322	8.323e-04	5854	G	2.240e-03
K00122.01	2.213e+09	11.523	1.226e-04	5699	G	3.401e-04
K00123.01	1.599e+09	6.482	8.602e-05	5952	G	2.371e-04
K00123.02	1.747e+09	21.223	1.937e-04	5952	G	5.287e-04
K00124.01	2.067e+09	12.691	1.320e-04	5887	G	3.649e-04
K00124.02	2.469e+09	31.720	2.429e-04	5887	G	6.687e-04
K00127.01	7.361e+09	3.579	5.142e-05	5705	G	1.434e-04
K00128.01	7.299e+09	4.943	6.383e-05	5514	G	1.780e-04
K00129.01	8.460e+09	24.669	1.844e-04	6748	F	4.152e-04
K00131.01	7.289e+09	5.014	6.445e-05	6475	F	1.444e-04
K00135.01	8.375e+09	3.024	4.535e-05	6022	F	1.018e-04
K00137.01	3.545e+09	7.642	9.004e-05	5356	G	2.514e-04
K00137.02	4.246e+09	14.859	1.393e-04	5356	G	3.877e-04
K00137.03	1.320e+09	3.505	5.801e-05	5356	G	1.594e-04
K00138.01	1.086e+10	48.938	2.922e-04	7061	F	6.655e-04
K00139.01	4.743e+09	224.778	9.378e-04	5906	G	2.522e-03
K00139.02	1.007e+09	3.342	5.980e-05	5906	G	1.612e-04
K00141.01	3.170e+09	2.624	4.435e-05	5377	G	1.239e-04
K00142.01	2.495e+09	10.916	1.170e-04	5575	G	3.255e-04
K00144.01	2.068e+09	4.176	6.204e-05	4911	K	4.036e-04
K00148.01	1.310e+09	4.778	7.219e-05	5296	K	4.727e-04
K00148.02	1.862e+09	9.674	1.109e-04	5296	K	7.257e-04
K00148.03	1.442e+09	42.896	3.411e-04	5296	K	2.184e-03
K00149.01	3.543e+09	14.557	1.390e-04	5683	G	3.868e-04
K00150.01	1.890e+09	8.409	1.006e-04	5763	G	2.783e-04
K00150.02	1.939e+09	28.574	2.335e-04	5763	G	6.388e-04
K00151.01	2.761e+09	13.447	1.339e-04	6276	F	2.967e-04
K00152.01	3.936e+09	52.091	3.355e-04	6388	F	7.526e-04
K00152.02	2.043e+09	27.402	2.246e-04	6388	F	4.966e-04
K00152.03	1.887e+09	13.485	1.392e-04	6388	F	3.073e-04
K00152.04	1.531e+09	81.063	5.370e-04	6388	F	1.236e-03
K00153.01	1.560e+09	8.925	1.079e-04	4591	K	7.069e-04
K00153.02	1.373e+09	4.754	7.124e-05	4591	K	4.672e-04
K00155.01	2.560e+09	5.661	7.507e-05	5716	G	2.094e-04
K00156.01	9.132e+08	8.041	1.213e-04	3983	K	7.668e-04
K00156.02	7.067e+08	5.189	1.116e-04	3983	K	6.845e-04
K00156.03	1.421e+09	11.776	1.340e-04	3983	K	8.727e-04
K00157.01	2.071e+09	13.025	1.343e-04	5657	G	3.713e-04
K00157.02	2.297e+09	22.687	1.941e-04	5657	G	5.356e-04
K00157.03	2.734e+09	31.996	2.421e-04	5657	G	6.675e-04
K00157.04	1.791e+09	46.686	3.404e-04	5657	G	9.115e-04
K00157.05	2.433e+09	118.378	6.346e-04	5657	G	1.698e-03
K00157.06	1.303e+09	10.304	1.246e-04	5657	G	3.369e-04
K00159.01	1.610e+09	8.991	1.078e-04	5977	G	2.963e-04
K00159.02	6.759e+08	2.404	5.858e-05	5977	G	1.549e-04
K00161.01	1.769e+09	3.106	5.140e-05	4938	K	3.356e-04
K00162.01	1.908e+09	14.006	1.427e-04	5883	G	3.931e-04
K00165.01	1.752e+09	13.222	1.390e-04	5237	K	9.115e-04
K00166.01	1.426e+09	12.493	1.396e-04	5193	K	9.094e-04
K00167.01	1.672e+09	4.920	7.072e-05	6495	F	1.558e-04
K00168.01	2.206e+09	10.742	1.169e-04	5828	G	3.244e-04
K00168.02	1.592e+09	15.274	1.568e-04	5828	G	4.276e-04
K00168.03	1.236e+09	7.107	9.696e-05	5828	G	2.627e-04
K00171.01	1.876e+09	5.969	7.966e-05	6484	F	1.757e-04
K00171.02	1.277e+09	13.071	1.487e-04	6484	F	3.340e-04
K00172.01	1.593e+09	13.722	1.454e-04	5637	G	3.971e-04
K00172.02	1.167e+09	242.467	2.290e-03	5637	G	5.878e-03
K00173.01	1.907e+09	10.061	1.136e-04	5692	G	3.140e-04
K00174.01	1.513e+09	56.354	4.097e-04	4616	K	2.621e-03
K00176.01	1.590e+09	30.229	2.548e-04	6543	F	5.702e-04
K00177.01	1.311e+09	21.061	2.086e-04	5757	G	5.554e-04
K00179.01	2.261e+09	20.740	1.829e-04	6065	F	4.043e-04
K00179.02	2.522e+09	572.383	5.699e-03	6065	F	1.281e-02
K00180.01	1.603e+09	10.046	1.166e-04	5691	G	3.200e-04
K00183.01	8.646e+09	2.684	4.174e-05	5970	G	1.163e-04
K00186.01	9.478e+09	3.243	4.685e-05	6109	F	1.054e-04
K00188.01	6.976e+09	3.797	5.377e-05	5262	K	3.425e-04
K00189.01	7.998e+09	30.360	2.135e-04	4939	K	1.355e-03
K00190.01	9.686e+09	12.265	1.136e-04	5654	G	3.157e-04
K00191.01	7.673e+09	15.359	1.358e-04	5700	G	3.771e-04
K00191.02	1.638e+09	2.418	4.367e-05	5700	G	1.212e-04
K00191.03	8.623e+08	0.709	2.065e-05	5700	G	5.641e-05
K00191.04	1.522e+09	38.652	3.097e-04	5700	G	8.237e-04
K00192.01	6.803e+09	10.291	1.048e-04	6190	F	2.346e-04
K00193.01	1.016e+10	37.590	2.437e-04	6147	F	5.535e-04
K00195.01	7.715e+09	3.218	4.768e-05	5866	G	1.329e-04
K00196.01	6.925e+09	1.856	3.338e-05	5657	G	9.309e-05
K00197.01	5.975e+09	17.276	1.503e-04	5085	K	9.618e-04
K00198.01	8.965e+09	87.242	4.566e-04	5671	G	1.234e-03
K00199.01	8.392e+09	3.269	4.776e-05	6418	F	1.072e-04
K00200.01	9.713e+09	7.341	8.051e-05	6056	F	1.813e-04
K00201.01	6.483e+09	4.225	5.812e-05	5649	G	1.621e-04
K00202.01	8.032e+09	1.721	3.128e-05	6195	F	7.020e-05
K00203.01	1.046e+10	1.486	2.749e-05	5624	G	7.649e-05
K00204.01	8.732e+09	3.247	4.733e-05	5763	G	1.318e-04
K00205.01	5.458e+09	11.720	1.165e-04	5215	K	7.461e-04
K00206.01	5.520e+09	5.334	6.879e-05	6057	F	1.536e-04
K00208.01	7.930e+09	3.004	4.541e-05	6299	F	1.019e-04
K00209.01	6.319e+09	50.790	3.180e-04	6466	F	7.179e-04
K00209.02	4.103e+09	18.796	1.635e-04	6466	F	3.645e-04
K00211.01	7.188e+09	124.036	6.001e-04	6343	F	1.373e-03
K00212.01	4.775e+09	5.696	7.262e-05	6106	F	1.619e-04
K00214.01	5.187e+09	3.312	5.029e-05	5523	G	1.404e-04
K00216.01	5.128e+09	20.172	1.687e-04	5275	K	1.083e-03
K00216.02	1.179e+09	7.518	1.023e-04	5275	K	6.621e-04
K00217.01	9.295e+09	3.905	5.314e-05	5543	G	1.480e-04
K00219.01	2.792e+09	8.025	9.438e-05	5513	G	2.632e-04
K00220.01	2.534e+09	2.422	4.252e-05	5588	G	1.188e-04
K00220.02	6.320e+08	4.125	1.088e-04	5588	G	2.921e-04
K00221.01	3.211e+09	3.413	5.283e-05	5332	G	1.476e-04
K00221.02	5.611e+08	5.897	2.212e-04	5332	G	6.081e-04
K00222.01	1.469e+09	6.313	8.571e-05	4096	K	5.620e-04
K00222.02	1.170e+09	12.795	1.509e-04	4096	K	9.709e-04
K00223.01	1.739e+09	3.177	5.228e-05	5316	G	1.451e-04
K00223.02	1.617e+09	41.008	3.178e-04	5316	G	8.480e-04
K00226.01	1.400e+09	8.309	1.050e-04	5188	K	6.858e-04
K00227.01	1.519e+09	17.657	1.758e-04	3745	M	1.621e-02
K00232.01	3.184e+09	12.466	1.260e-04	6103	F	2.795e-04
K00232.02	1.275e+09	5.766	8.292e-05	6103	F	1.840e-04
K00232.03	1.053e+09	21.588	2.428e-04	6103	F	5.617e-04
K00232.04	1.080e+09	37.996	3.869e-04	6103	F	9.046e-04
K00232.05	1.243e+09	56.259	4.651e-04	6103	F	1.084e-03
K00234.01	2.214e+09	9.614	1.084e-04	5997	F	2.394e-04
K00235.01	1.426e+09	5.633	7.961e-05	5210	K	5.220e-04
K00237.01	1.800e+09	8.508	1.020e-04	5934	G	2.817e-04
K00238.01	1.737e+09	17.232	1.676e-04	6086	F	3.707e-04
K00238.02	9.034e+08	26.695	3.676e-04	6086	F	8.615e-04
K00239.01	2.692e+09	5.641	7.467e-05	6217	F	1.654e-04
K00239.02	9.920e+08	3.623	6.368e-05	6217	F	1.429e-04
K00240.01	2.673e+09	4.287	6.215e-05	6225	F	1.377e-04
K00241.01	1.334e+09	13.821	1.528e-04	5196	K	9.912e-04
K00241.02	8.447e+08	30.951	5.011e-04	5196	K	2.986e-03
K00241.03	5.662e+08	3.410	1.132e-04	5196	K	6.800e-04
K00242.01	4.023e+09	7.258	8.633e-05	5638	G	2.411e-04
K00244.01	3.125e+09	12.720	1.278e-04	6270	F	2.837e-04
K00244.02	1.828e+09	6.239	8.232e-05	6270	F	1.815e-04
K00245.01	1.321e+09	39.792	3.358e-04	5417	G	8.798e-04
K00245.02	4.965e+08	21.302	2.341e-03	5417	G	6.040e-03
K00245.03	1.877e+08	13.367	3.864e-01	5417	G	2.579e+00
K00246.01	1.609e+09	5.399	7.576e-05	5793	G	2.091e-04
K00246.02	6.462e+08	9.605	2.637e-04	5793	G	7.139e-04
K00247.01	1.118e+09	13.815	1.631e-04	3741	M	1.539e-02
K00248.01	1.561e+09	7.204	9.293e-05	3816	M	8.334e-03
K00248.02	1.411e+09	10.913	1.271e-04	3816	M	1.159e-02
K00248.03	1.079e+09	2.577	4.880e-05	3816	M	4.502e-03
K00248.04	9.122e+08	18.596	2.532e-04	3816	M	2.098e-02
K00249.01	1.117e+09	9.549	1.238e-04	3514	M	1.161e-02
K00250.01	2.041e+09	12.283	1.292e-04	3887	K	8.445e-04
K00250.02	1.749e+09	17.251	1.675e-04	3887	K	1.099e-03
K00250.03	8.848e+08	3.544	6.540e-05	3887	K	4.194e-04
K00250.04	1.514e+09	46.828	3.574e-04	3887	K	2.291e-03
K00251.01	1.820e+09	4.164	6.255e-05	3810	M	5.561e-03
K00251.02	5.895e+08	5.774	1.866e-04	3810	M	1.054e-02
K00252.01	1.662e+09	17.605	1.717e-04	3743	M	1.564e-02
K00253.01	1.854e+09	6.383	8.349e-05	3769	M	7.414e-03
K00253.02	1.001e+09	20.618	2.459e-04	3769	M	2.179e-02
K00254.01	7.734e+09	2.455	3.980e-05	3820	M	3.147e-03
K00255.01	1.775e+09	27.522	2.317e-04	3770	M	2.106e-02
K00255.02	4.680e+08	13.603	1.528e-03	3770	M	3.342e-02
K00257.01	1.855e+09	6.883	8.790e-05	6184	F	1.938e-04
K00260.01	1.005e+09	10.496	1.401e-04	6239	F	3.208e-04
K00260.02	1.714e+09	100.283	6.017e-04	6239	F	1.378e-03
K00260.03	1.014e+09	21.870	2.551e-04	6239	F	5.922e-04
K00261.01	1.596e+09	16.238	1.637e-04	5763	G	4.459e-04
K00262.01	1.057e+09	7.813	1.091e-04	6225	F	2.470e-04
K00262.02	1.214e+09	9.377	1.188e-04	6225	F	2.665e-04
K00265.01	8.489e+08	3.568	6.713e-05	6036	F	1.528e-04
K00266.01	1.534e+09	25.309	2.266e-04	6283	F	5.068e-04
K00266.02	1.247e+09	47.744	4.042e-04	6283	F	9.373e-04
K00268.01	2.099e+09	110.378	6.156e-04	6343	F	1.397e-03
K00269.01	1.022e+09	18.012	2.145e-04	6463	F	4.955e-04
K00270.01	1.098e+09	12.582	1.533e-04	5588	G	4.052e-04
K00270.02	1.330e+09	33.673	2.943e-04	5588	G	7.752e-04
K00271.01	1.776e+09	48.630	3.510e-04	6106	F	7.904e-04
K00271.02	1.686e+09	29.393	2.458e-04	6106	F	5.475e-04
K00271.03	1.005e+09	14.436	1.811e-04	6106	F	4.170e-04
K00273.01	1.308e+09	10.574	1.268e-04	5739	G	3.427e-04
K00274.01	9.946e+08	15.090	1.895e-04	6072	F	4.374e-04
K00274.02	9.409e+08	22.803	2.930e-04	6072	F	6.838e-04
K00275.01	1.614e+09	15.792	1.601e-04	5770	G	4.366e-04
K00275.02	1.693e+09	82.200	5.213e-04	5770	G	1.373e-03
K00276.01	1.690e+09	41.746	3.182e-04	5982	F	7.164e-04
K00277.01	2.552e+09	16.232	1.531e-04	5911	G	4.243e-04
K00277.02	1.040e+09	13.850	1.706e-04	5911	G	4.477e-04
K00279.01	4.132e+09	28.455	2.157e-04	6215	F	4.807e-04
K00279.02	1.717e+09	15.413	1.553e-04	6215	F	3.435e-04
K00279.03	6.143e+08	7.514	2.273e-04	6215	F	5.236e-04
K00280.01	1.344e+09	11.873	1.367e-04	6134	F	3.053e-04
K00281.01	1.690e+09	19.557	1.842e-04	5622	G	5.024e-04
K00282.01	1.984e+09	27.509	2.264e-04	5884	G	6.204e-04
K00282.02	7.163e+08	8.457	1.780e-04	5884	G	4.738e-04
K00282.03	9.452e+08	87.517	1.243e-03	5884	G	3.249e-03
K00283.01	1.391e+09	16.092	1.685e-04	5791	G	4.540e-04
K00283.02	5.297e+08	25.517	2.252e-03	5791	G	5.844e-03
K00284.01	9.820e+08	18.010	2.233e-04	5921	G	5.821e-04
K00284.02	8.027e+08	6.415	1.137e-04	5921	G	2.987e-04
K00284.03	7.037e+08	6.178	1.336e-04	5921	G	3.550e-04
K00284.04	7.911e+08	110.287	3.232e-03	5921	G	8.414e-03
K00285.01	2.412e+09	13.749	1.373e-04	5871	G	3.808e-04
K00285.02	1.654e+09	26.723	2.308e-04	5871	G	6.258e-04
K00285.03	1.394e+09	49.357	3.851e-04	5871	G	1.009e-03
K00288.01	2.133e+09	10.275	1.138e-04	6174	F	2.512e-04
K00289.01	2.059e+09	26.629	2.199e-04	5951	G	6.039e-04
K00289.02	5.007e+09	296.638	1.140e-03	5951	G	3.061e-03
K00291.01	1.954e+09	31.518	2.503e-04	5588	G	6.830e-04
K00291.02	1.272e+09	8.130	1.059e-04	5588	G	2.869e-04
K00292.01	1.007e+09	2.587	4.980e-05	5802	G	1.349e-04
K00294.01	1.373e+09	34.436	2.951e-04	6100	F	6.716e-04
K00295.01	1.799e+09	5.317	7.395e-05	6068	F	1.630e-04
K00295.02	1.127e+09	10.106	1.287e-04	6068	F	2.910e-04
K00296.01	1.523e+09	28.862	2.496e-04	6084	F	5.597e-04
K00297.01	1.032e+09	5.652	8.680e-05	6292	F	1.957e-04
K00299.01	1.085e+09	1.542	3.394e-05	5580	G	9.315e-05
K00301.01	1.192e+09	6.003	8.678e-05	6388	F	1.935e-04
K00301.02	7.336e+08	11.449	2.334e-04	6388	F	5.416e-04
K00303.01	2.019e+09	60.928	4.004e-04	5598	G	1.076e-03
K00304.01	3.043e+09	8.512	9.767e-05	6164	F	2.165e-04
K00304.02	6.828e+08	5.518	1.260e-04	6164	F	2.903e-04
K00305.01	1.129e+09	4.604	7.286e-05	4723	K	4.736e-04
K00306.01	1.494e+09	24.308	2.218e-04	5377	G	5.971e-04
K00307.01	1.042e+09	19.674	2.267e-04	6108	F	5.239e-04
K00307.02	7.304e+08	5.211	1.065e-04	6108	F	2.455e-04
K00308.01	1.955e+09	35.597	2.740e-04	6210	F	6.103e-04
K00312.01	1.287e+09	11.579	1.359e-04	6156	F	3.044e-04
K00312.02	1.253e+09	16.399	1.766e-04	6156	F	3.990e-04
K00313.01	1.370e+09	18.736	1.888e-04	5343	G	5.064e-04
K00313.02	1.063e+09	8.436	1.152e-04	5343	G	3.063e-04
K00314.01	9.346e+08	13.781	1.868e-04	3841	M	1.656e-02
K00314.02	8.501e+08	23.089	3.580e-04	3841	M	2.536e-02
K00314.03	4.076e+08	10.313	2.000e-03	3841	M	3.445e-02
K00315.01	1.505e+09	35.584	2.923e-04	4741	K	1.884e-03
K00316.01	1.935e+09	15.771	1.547e-04	5616	G	4.255e-04
K00316.02	1.994e+09	157.065	7.994e-04	5616	G	2.103e-03
K00316.03	1.372e+09	7.306	9.634e-05	5616	G	2.630e-04
K00317.01	2.549e+09	22.208	1.893e-04	6652	F	4.190e-04
K00318.01	3.314e+09	38.584	2.744e-04	6267	F	6.135e-04
K00319.01	6.162e+09	46.151	2.987e-04	5882	G	8.160e-04
K00321.01	9.310e+08	2.426	4.863e-05	5697	G	1.309e-04
K00321.02	5.350e+08	4.623	1.895e-04	5697	G	5.237e-04
K00323.01	1.361e+09	5.836	8.241e-05	5509	G	2.255e-04
K00327.01	9.376e+08	3.254	6.001e-05	6167	F	1.351e-04
K00327.02	1.071e+09	91.352	9.392e-04	6167	F	2.240e-03
K00330.01	1.503e+09	7.974	1.005e-04	6049	F	2.220e-04
K00330.02	7.025e+08	1.889	4.614e-05	6049	F	1.053e-04
K00331.01	2.207e+09	18.684	1.708e-04	5546	G	4.714e-04
K00332.01	1.421e+09	5.458	7.794e-05	5716	G	2.140e-04
K00332.02	5.692e+08	6.867	2.557e-04	5716	G	7.019e-04
K00333.01	1.503e+09	13.285	1.440e-04	6513	F	3.196e-04
K00337.01	1.267e+09	19.783	2.019e-04	6017	F	4.573e-04
K00337.02	1.084e+09	154.607	1.654e-03	6017	F	3.988e-03
K00339.01	1.030e+09	1.980	4.096e-05	6248	F	9.085e-05
K00339.02	1.043e+09	12.835	1.603e-04	6248	F	3.670e-04
K00340.01	1.301e+10	23.673	1.694e-04	5774	G	4.686e-04
K00341.01	1.998e+09	7.171	8.969e-05	5523	G	2.488e-04
K00341.02	1.415e+09	4.700	7.026e-05	5523	G	1.932e-04
K00343.01	1.949e+09	4.762	6.810e-05	5726	G	1.892e-04
K00343.02	1.346e+09	2.024	3.953e-05	5726	G	1.092e-04
K00343.03	1.004e+09	41.809	4.745e-04	5726	G	1.232e-03
K00344.01	2.447e+09	39.309	2.855e-04	5957	G	7.785e-04
K00345.01	1.876e+09	29.885	2.427e-04	4883	K	1.588e-03
K00346.01	1.763e+09	12.925	1.367e-04	5088	K	8.961e-04
K00348.01	5.277e+09	28.511	2.121e-04	4880	K	1.360e-03
K00349.01	1.921e+09	14.387	1.453e-04	5914	G	4.000e-04
K00350.01	1.502e+09	12.991	1.417e-04	6031	F	3.146e-04
K00351.01	6.719e+09	331.601	1.209e-03	6238	F	2.749e-03
K00351.02	4.752e+09	210.603	8.966e-04	6238	F	2.034e-03
K00351.03	1.763e+09	59.737	4.070e-04	6238	F	9.189e-04
K00351.04	1.605e+09	91.940	5.784e-04	6238	F	1.330e-03
K00351.05	8.894e+08	8.720	1.328e-04	6238	F	3.059e-04
K00351.06	7.989e+08	7.008	1.237e-04	6238	F	2.855e-04
K00351.07	1.672e+09	124.916	7.161e-04	6238	F	1.651e-03
K00352.01	1.494e+09	27.082	2.398e-04	6010	F	5.380e-04
K00352.02	1.222e+09	16.007	1.751e-04	6010	F	3.964e-04
K00353.01	5.788e+09	152.106	7.058e-04	6823	F	1.607e-03
K00353.02	1.637e+09	30.653	2.554e-04	6823	F	5.704e-04
K00353.03	9.492e+08	11.162	1.537e-04	6823	F	3.541e-04
K00354.01	1.567e+09	15.960	1.624e-04	5936	G	4.420e-04
K00354.02	7.290e+08	7.379	1.496e-04	5936	G	3.966e-04
K00355.01	1.427e+09	4.903	7.226e-05	6173	F	1.594e-04
K00356.01	4.326e+09	1.827	3.423e-05	5311	G	9.562e-05
K00361.01	9.435e+08	3.248	5.979e-05	5726	G	1.602e-04
K00365.01	1.499e+09	81.738	5.467e-04	5564	G	1.424e-03
K00367.01	3.146e+09	31.579	2.370e-04	5750	G	6.554e-04
K00368.01	1.216e+10	110.322	5.189e-04	9274	X	nan
K00369.01	7.602e+08	5.885	1.127e-04	6363	F	2.599e-04
K00369.02	7.534e+08	10.105	1.934e-04	6363	F	4.483e-04
K00370.01	2.502e+09	42.882	3.037e-04	6144	F	6.783e-04
K00370.02	1.516e+09	22.951	2.120e-04	6144	F	4.738e-04
K00372.01	5.600e+09	125.629	6.192e-04	5838	G	1.673e-03
K00373.01	1.747e+09	135.188	7.460e-04	5712	G	1.947e-03
K00374.01	2.184e+09	172.705	8.401e-04	5839	G	2.221e-03
K00377.01	5.554e+09	19.271	1.627e-04	5779	G	4.522e-04
K00377.02	5.222e+09	38.908	2.673e-04	5779	G	7.342e-04
K00377.03	1.048e+09	1.593	3.499e-05	5779	G	9.578e-05
K00379.02	1.278e+09	23.138	2.259e-04	6546	F	5.131e-04
K00384.01	1.258e+09	5.080	7.606e-05	6089	F	1.686e-04
K00385.01	1.233e+09	13.145	1.511e-04	5696	G	4.039e-04
K00386.01	2.186e+09	31.159	2.435e-04	6197	F	5.391e-04
K00386.02	2.004e+09	76.733	4.761e-04	6197	F	1.075e-03
K00387.01	1.562e+09	13.900	1.473e-04	4538	K	9.638e-04
K00388.01	2.315e+09	6.150	7.989e-05	5687	G	2.225e-04
K00392.01	1.475e+09	33.416	2.808e-04	6010	F	6.343e-04
K00392.02	8.610e+08	12.611	1.914e-04	6010	F	4.442e-04
K00393.01	1.394e+09	21.416	2.068e-04	6343	F	4.648e-04
K00398.01	5.923e+09	51.847	3.242e-04	5271	K	2.088e-03
K00398.02	2.529e+09	4.180	6.129e-05	5271	K	3.971e-04
K00398.03	1.326e+09	1.729	3.554e-05	5271	K	2.336e-04
K00401.01	2.659e+09	29.199	2.270e-04	5529	G	6.279e-04
K00401.02	2.322e+09	160.020	7.886e-04	5529	G	2.095e-03
K00401.03	1.083e+09	55.329	5.491e-04	5529	G	1.419e-03
K00403.01	2.377e+09	21.056	1.838e-04	5782	G	5.079e-04
K00408.01	2.519e+09	7.382	8.982e-05	5862	G	2.503e-04
K00408.02	2.015e+09	12.561	1.314e-04	5862	G	3.631e-04
K00408.03	1.805e+09	30.826	2.503e-04	5862	G	6.808e-04
K00408.04	9.309e+08	3.428	6.250e-05	5862	G	1.670e-04
K00409.01	1.717e+09	13.249	1.397e-04	5936	G	3.833e-04
K00412.01	5.201e+09	4.147	5.841e-05	5818	G	1.631e-04
K00413.01	1.961e+09	15.229	1.507e-04	5460	G	4.149e-04
K00413.02	1.475e+09	24.675	2.251e-04	5460	G	6.049e-04
K00415.01	5.233e+09	166.788	7.584e-04	6063	F	1.724e-03
K00416.01	2.135e+09	18.208	1.685e-04	5262	K	1.103e-03
K00416.02	1.807e+09	88.255	5.395e-04	5262	K	3.456e-03
K00416.03	5.383e+08	9.748	4.942e-04	5262	K	2.814e-03
K00420.01	2.688e+09	6.010	7.792e-05	4882	K	5.044e-04
K00421.01	8.357e+09	4.454	5.873e-05	5359	G	1.636e-04
K00423.01	1.023e+10	21.087	1.623e-04	6266	F	3.667e-04
K00425.01	8.086e+09	5.428	6.724e-05	5936	G	1.874e-04
K00426.01	2.367e+09	16.301	1.546e-04	6072	F	3.418e-04
K00427.01	2.576e+09	24.615	2.027e-04	5467	G	5.609e-04
K00427.02	1.883e+09	42.950	3.171e-04	5467	G	8.532e-04
K00427.03	1.691e+09	117.040	6.782e-04	5467	G	1.771e-03
K00428.01	9.538e+09	6.873	7.723e-05	6490	F	1.738e-04
K00429.01	3.041e+09	8.600	9.835e-05	5246	K	6.355e-04
K00430.01	1.406e+09	12.376	1.392e-04	3797	M	1.278e-02
K00430.02	4.955e+08	9.341	6.526e-04	3797	M	1.973e-02
K00431.01	2.027e+09	18.870	1.738e-04	5402	G	4.784e-04
K00431.02	1.738e+09	46.903	3.439e-04	5402	G	9.192e-04
K00432.01	2.330e+09	5.263	7.191e-05	6091	F	1.590e-04
K00433.01	3.422e+09	4.030	5.883e-05	5551	G	1.644e-04
K00433.02	7.492e+09	328.240	1.187e-03	5551	G	3.188e-03
K00435.01	2.327e+09	20.550	1.812e-04	5937	G	5.005e-04
K00435.03	1.392e+09	33.041	2.844e-04	5937	G	7.535e-04
K00435.04	9.062e+08	3.933	6.994e-05	5937	G	1.859e-04
K00435.05	1.750e+09	62.303	4.204e-04	5937	G	1.119e-03
K00435.06	7.874e+08	9.919	1.751e-04	5937	G	4.614e-04
K00438.01	1.220e+09	5.931	8.553e-05	3985	K	5.567e-04
K00438.02	1.227e+09	52.662	4.453e-04	3985	K	2.790e-03
K00439.01	2.778e+09	1.902	3.601e-05	5438	G	1.006e-04
K00440.01	1.665e+09	15.907	1.598e-04	5075	K	1.047e-03
K00440.02	1.489e+09	4.973	7.244e-05	5075	K	4.754e-04
K00442.01	1.437e+09	13.541	1.476e-04	5988	F	3.286e-04
K00442.02	8.832e+08	1.732	3.876e-05	5988	F	8.675e-05
K00442.03	9.156e+08	7.026	1.087e-04	5988	F	2.488e-04
K00443.01	1.534e+09	16.218	1.651e-04	5834	G	4.485e-04
K00444.01	1.487e+09	11.723	1.321e-04	5957	G	3.601e-04
K00446.01	1.390e+09	16.709	1.731e-04	4621	K	1.124e-03
K00446.02	1.309e+09	28.552	2.616e-04	4621	K	1.679e-03
K00448.01	1.218e+09	10.140	1.256e-04	3894	K	8.116e-04
K00448.02	1.671e+09	43.586	3.294e-04	3894	K	2.122e-03
K00452.01	1.639e+09	3.706	5.840e-05	6187	F	1.286e-04
K00454.01	1.663e+09	29.008	2.444e-04	5292	K	1.592e-03
K00456.01	2.145e+09	13.699	1.385e-04	5857	G	3.831e-04
K00456.02	1.232e+09	4.309	6.805e-05	5857	G	1.858e-04
K00457.01	1.455e+09	4.921	7.220e-05	5079	K	4.738e-04
K00457.02	1.393e+09	7.064	9.378e-05	5079	K	6.133e-04
K00458.01	4.580e+09	53.718	3.388e-04	5833	G	9.259e-04
K00459.01	2.059e+09	19.446	1.771e-04	5815	G	4.875e-04
K00459.02	8.967e+08	6.920	1.090e-04	5815	G	2.866e-04
K00460.01	2.913e+09	17.588	1.600e-04	5602	G	4.441e-04
K00463.01	1.104e+09	18.478	2.058e-04	3387	M	1.929e-02
K00464.01	4.979e+09	58.362	3.559e-04	5592	G	9.726e-04
K00464.02	1.877e+09	5.350	7.395e-05	5592	G	2.051e-04
K00466.01	3.816e+09	9.391	1.029e-04	6122	F	2.287e-04
K00467.01	3.457e+09	18.009	1.607e-04	5815	G	4.467e-04
K00468.01	2.372e+09	22.184	1.905e-04	5157	K	1.243e-03
K00469.01	3.361e+09	10.329	1.105e-04	6225	F	2.453e-04
K00470.01	3.322e+09	3.751	5.616e-05	5776	G	1.569e-04
K00471.01	1.568e+09	21.347	1.995e-04	5772	G	5.406e-04
K00471.02	7.327e+08	7.811	1.569e-04	5772	G	4.161e-04
K00473.01	1.799e+09	12.706	1.346e-04	5582	G	3.703e-04
K00474.01	1.853e+09	10.946	1.208e-04	6353	F	2.665e-04
K00474.02	1.700e+09	28.987	2.429e-04	6353	F	5.405e-04
K00474.03	2.002e+09	94.886	5.568e-04	6353	F	1.264e-03
K00474.04	1.003e+09	5.035	8.059e-05	6353	F	1.818e-04
K00475.01	1.455e+09	8.181	1.030e-04	5208	K	6.738e-04
K00475.02	1.584e+09	15.313	1.573e-04	5208	K	1.029e-03
K00476.01	1.468e+09	18.428	1.829e-04	5140	K	1.190e-03
K00477.01	1.718e+09	16.543	1.632e-04	5215	K	1.071e-03
K00478.01	1.494e+09	11.023	1.263e-04	3744	M	1.143e-02
K00479.01	2.127e+09	34.189	2.620e-04	5851	G	7.152e-04
K00480.01	1.660e+09	4.302	6.456e-05	5480	G	1.787e-04
K00481.01	1.685e+09	7.650	9.569e-05	5413	G	2.639e-04
K00481.02	1.109e+09	1.554	3.399e-05	5413	G	9.337e-05
K00481.03	1.760e+09	34.260	2.724e-04	5413	G	7.362e-04
K00483.01	1.733e+09	4.799	6.923e-05	5632	G	1.917e-04
K00484.01	1.624e+09	17.205	1.698e-04	5208	K	1.112e-03
K00486.01	1.434e+09	22.183	2.103e-04	5843	G	5.647e-04
K00487.01	1.576e+09	7.659	9.681e-05	5657	G	2.662e-04
K00488.01	1.378e+09	9.379	1.148e-04	5684	G	3.125e-04
K00490.01	1.227e+09	4.393	6.904e-05	4978	K	4.511e-04
K00490.03	1.163e+09	7.406	1.016e-04	4978	K	6.572e-04
K00490.04	9.033e+08	21.804	3.000e-04	4978	K	1.834e-03
K00492.01	2.617e+09	29.911	2.313e-04	5589	G	6.391e-04
K00492.02	2.090e+09	265.296	1.160e-03	5589	G	3.032e-03
K00494.01	1.140e+09	25.696	2.618e-04	3789	M	2.426e-02
K00496.01	1.591e+09	1.617	3.332e-05	5417	G	9.261e-05
K00497.01	1.933e+09	13.193	1.367e-04	6251	F	3.017e-04
K00497.02	1.069e+09	4.425	7.191e-05	6251	F	1.609e-04
K00499.01	1.206e+09	9.669	1.217e-04	5288	K	7.867e-04
K00500.01	1.557e+09	7.054	9.162e-05	4040	K	6.008e-04
K00500.02	1.599e+09	9.522	1.124e-04	4040	K	7.361e-04
K00500.03	8.867e+08	3.072	5.875e-05	4040	K	3.777e-04
K00500.04	9.261e+08	4.645	7.846e-05	4040	K	5.027e-04
K00500.05	7.000e+08	0.987	2.794e-05	4040	K	1.793e-04
K00501.01	1.592e+09	24.796	2.211e-04	5766	G	5.982e-04
K00503.01	1.534e+09	8.222	1.022e-04	4003	K	6.698e-04
K00504.01	1.524e+09	40.607	3.210e-04	5601	G	8.526e-04
K00505.01	1.676e+09	13.767	1.442e-04	5173	K	9.451e-04
K00505.02	1.050e+09	6.195	9.224e-05	5173	K	5.943e-04
K00505.03	9.212e+08	3.251	6.034e-05	5173	K	3.887e-04
K00505.04	1.121e+09	8.348	1.121e-04	5173	K	7.223e-04
K00505.05	2.232e+09	87.091	5.150e-04	5173	K	3.307e-03
K00507.01	2.390e+09	18.492	1.682e-04	5289	K	1.097e-03
K00508.01	1.987e+09	7.931	9.610e-05	5655	G	2.664e-04
K00508.02	1.926e+09	16.666	1.608e-04	5655	G	4.421e-04
K00509.01	1.716e+09	4.167	6.294e-05	5641	G	1.744e-04
K00509.02	1.851e+09	11.463	1.247e-04	5641	G	3.441e-04
K00509.03	1.280e+09	39.603	3.410e-04	5641	G	8.907e-04
K00510.01	1.560e+09	2.940	5.013e-05	5583	G	1.388e-04
K00510.02	1.662e+09	6.389	8.468e-05	5583	G	2.338e-04
K00510.03	1.522e+09	14.627	1.537e-04	5583	G	4.181e-04
K00510.04	1.704e+09	35.119	2.796e-04	5583	G	7.533e-04
K00511.01	1.669e+09	8.006	9.888e-05	6032	F	2.181e-04
K00511.02	8.806e+08	4.264	7.542e-05	6032	F	1.716e-04
K00512.01	2.037e+09	6.510	8.385e-05	5638	G	2.328e-04
K00513.01	2.636e+09	35.181	2.609e-04	6466	F	5.804e-04
K00517.01	2.331e+09	2.752	4.652e-05	5749	G	1.299e-04
K00518.01	1.350e+09	13.982	1.536e-04	4590	K	9.968e-04
K00518.02	1.051e+09	44.000	4.615e-04	4590	K	2.828e-03
K00518.03	1.506e+09	247.354	1.383e-03	4590	K	8.494e-03
K00519.01	1.818e+09	11.904	1.284e-04	6063	F	2.833e-04
K00519.02	1.952e+09	34.035	2.651e-04	6063	F	5.896e-04
K00520.01	1.871e+09	12.759	1.342e-04	5229	K	8.792e-04
K00520.02	1.007e+09	5.433	8.508e-05	5229	K	5.475e-04
K00520.03	1.733e+09	25.753	2.223e-04	5229	K	1.454e-03
K00520.04	1.065e+09	51.166	5.226e-04	5229	K	3.192e-03
K00521.01	3.013e+09	10.161	1.101e-04	6032	F	2.439e-04
K00523.01	4.442e+09	49.411	3.210e-04	6220	F	7.213e-04
K00523.02	2.103e+09	36.857	2.776e-04	6220	F	6.181e-04
K00524.01	1.821e+09	4.592	6.685e-05	5361	G	1.855e-04
K00525.01	2.859e+09	11.530	1.203e-04	5770	G	3.350e-04
K00526.01	2.086e+09	2.105	3.910e-05	5705	G	1.091e-04
K00528.01	1.988e+09	9.577	1.093e-04	5675	G	3.026e-04
K00528.02	2.318e+09	96.678	5.533e-04	5675	G	1.480e-03
K00528.03	1.983e+09	20.553	1.850e-04	5675	G	5.083e-04
K00530.01	1.467e+09	10.940	1.261e-04	5757	G	3.440e-04
K00531.01	3.039e+09	3.687	5.580e-05	4030	K	3.606e-04
K00532.01	1.799e+09	4.222	6.321e-05	6123	F	1.393e-04
K00533.01	1.788e+09	16.550	1.620e-04	5372	G	4.441e-04
K00533.02	7.780e+08	3.525	7.057e-05	5372	G	1.860e-04
K00534.01	1.487e+09	6.400	8.634e-05	5294	K	5.662e-04
K00534.02	1.123e+09	2.736	5.045e-05	5294	K	3.298e-04
K00535.01	2.416e+09	5.853	7.705e-05	6050	F	1.704e-04
K00536.01	2.307e+09	81.169	4.864e-04	5865	G	1.306e-03
K00537.01	1.473e+09	2.820	4.906e-05	6091	F	1.080e-04
K00538.01	1.789e+09	21.217	1.927e-04	6191	F	4.265e-04
K00541.01	1.499e+09	13.646	1.468e-04	5575	G	3.995e-04
K00542.01	1.886e+09	41.885	3.112e-04	5735	G	8.382e-04
K00542.02	1.058e+09	13.817	1.683e-04	5735	G	4.423e-04
K00543.01	1.467e+09	4.302	6.567e-05	5324	G	1.810e-04
K00543.02	9.338e+08	3.138	5.852e-05	5324	G	1.567e-04
K00546.01	2.460e+09	20.684	1.810e-04	6215	F	4.004e-04
K00546.02	1.738e+09	9.826	1.132e-04	6215	F	2.497e-04
K00547.01	2.692e+09	25.303	2.057e-04	5271	K	1.337e-03
K00548.01	2.019e+09	21.300	1.891e-04	6343	F	4.177e-04
K00550.01	1.505e+09	13.024	1.419e-04	5870	G	3.865e-04
K00551.01	1.672e+09	11.637	1.282e-04	5888	G	3.519e-04
K00551.02	1.530e+09	5.688	7.915e-05	5888	G	2.180e-04
K00554.01	4.649e+09	3.658	5.415e-05	6108	F	1.207e-04
K00555.01	1.080e+09	3.702	6.312e-05	5252	K	4.102e-04
K00555.02	2.021e+09	86.495	5.198e-04	5252	K	3.336e-03
K00557.01	1.865e+09	15.656	1.547e-04	5185	K	1.015e-03
K00558.01	1.620e+09	9.179	1.093e-04	5500	G	3.003e-04
K00560.01	1.740e+09	23.675	2.093e-04	5302	K	1.370e-03
K00561.01	1.138e+09	5.379	8.126e-05	5207	K	5.273e-04
K00563.01	1.268e+09	15.285	1.670e-04	6170	F	3.764e-04
K00564.01	1.639e+09	21.054	1.954e-04	5960	G	5.313e-04
K00564.02	3.956e+09	127.908	6.439e-04	5960	G	1.738e-03
K00564.03	8.474e+08	6.217	1.046e-04	5960	G	2.750e-04
K00566.01	1.683e+09	25.855	2.245e-04	6122	F	4.992e-04
K00567.01	1.680e+09	10.688	1.207e-04	5783	G	3.317e-04
K00567.02	1.396e+09	20.303	1.989e-04	5783	G	5.337e-04
K00567.03	1.498e+09	29.022	2.518e-04	5783	G	6.755e-04
K00568.01	9.419e+08	3.384	6.164e-05	5438	G	1.650e-04
K00568.02	5.670e+08	2.359	7.584e-05	5438	G	2.053e-04
K00569.01	1.331e+09	20.729	2.051e-04	5205	K	1.324e-03
K00569.02	8.124e+08	1.633	3.816e-05	5205	K	2.461e-04
K00571.01	8.494e+08	7.267	1.191e-04	3761	M	1.065e-02
K00571.02	9.459e+08	13.343	1.793e-04	3761	M	1.607e-02
K00571.03	7.260e+08	3.887	8.224e-05	3761	M	7.161e-03
K00571.04	8.524e+08	22.408	3.448e-04	3761	M	2.477e-02
K00571.05	6.916e+08	129.946	7.999e-03	3761	M	1.642e-01
K00572.01	1.651e+09	10.640	1.207e-04	5945	G	3.315e-04
K00572.02	8.651e+08	4.939	8.546e-05	5945	G	2.254e-04
K00573.01	2.055e+09	5.997	7.925e-05	6020	F	1.749e-04
K00573.02	1.154e+09	2.062	4.110e-05	6020	F	9.072e-05
K00574.01	1.826e+09	20.135	1.850e-04	5228	K	1.213e-03
K00574.02	9.482e+08	10.400	1.452e-04	5228	K	9.159e-04
K00575.01	1.849e+09	24.316	2.105e-04	6241	F	4.660e-04
K00577.01	1.613e+09	39.677	3.104e-04	5244	K	2.001e-03
K00577.02	6.918e+08	0.638	2.035e-05	5244	K	1.314e-04
K00578.01	2.665e+09	6.413	8.143e-05	6026	F	1.803e-04
K00579.01	1.010e+09	2.020	4.174e-05	5239	K	2.723e-04
K00579.02	1.039e+09	3.763	6.455e-05	5239	K	4.185e-04
K00580.01	1.762e+09	6.521	8.522e-05	5822	G	2.357e-04
K00581.01	2.311e+09	6.997	8.716e-05	5713	G	2.426e-04
K00581.02	1.803e+09	151.864	8.041e-04	5713	G	2.098e-03
K00582.01	1.608e+09	5.945	8.097e-05	5275	K	5.311e-04
K00582.02	1.351e+09	17.739	1.823e-04	5275	K	1.181e-03
K00582.03	9.505e+08	9.940	1.396e-04	5275	K	8.824e-04
K00583.01	1.094e+09	2.437	4.676e-05	5984	F	1.036e-04
K00584.01	1.542e+09	9.927	1.165e-04	5543	G	3.191e-04
K00584.02	1.391e+09	21.223	2.056e-04	5543	G	5.509e-04
K00584.03	6.240e+08	6.470	1.830e-04	5543	G	4.959e-04
K00585.01	1.602e+09	3.722	5.872e-05	5618	G	1.625e-04
K00586.01	1.529e+09	15.780	1.620e-04	5941	G	4.403e-04
K00587.01	1.631e+09	14.035	1.470e-04	5258	K	9.628e-04
K00588.01	9.828e+08	10.356	1.408e-04	4523	K	8.926e-04
K00590.01	1.692e+09	11.388	1.260e-04	6343	F	2.782e-04
K00590.02	1.976e+09	50.698	3.533e-04	6343	F	7.923e-04
K00592.01	1.670e+09	39.753	3.079e-04	6072	F	6.928e-04
K00593.01	1.725e+09	9.998	1.147e-04	6004	F	2.531e-04
K00593.02	2.343e+09	90.411	5.264e-04	6004	F	1.191e-03
K00593.03	1.789e+09	51.067	3.628e-04	6004	F	8.169e-04
K00596.01	8.976e+08	1.683	3.779e-05	3678	M	3.552e-03
K00597.01	1.798e+09	17.308	1.670e-04	6085	F	3.691e-04
K00597.02	1.022e+09	2.092	4.267e-05	6085	F	9.475e-05
K00597.03	1.671e+09	52.815	3.781e-04	6085	F	8.551e-04
K00598.01	1.580e+09	8.308	1.024e-04	5324	G	2.814e-04
K00598.02	1.215e+09	34.096	3.136e-04	5324	G	8.183e-04
K00599.01	1.630e+09	6.454	8.552e-05	6092	F	1.885e-04
K00600.01	1.451e+09	3.596	5.811e-05	6108	F	1.280e-04
K00600.02	1.953e+09	294.055	1.290e-03	6108	F	2.989e-03
K00601.01	1.862e+09	5.404	7.451e-05	6122	F	1.643e-04
K00601.02	2.415e+09	11.679	1.228e-04	6122	F	2.715e-04
K00601.03	1.040e+09	1.208	2.887e-05	6122	F	6.369e-05
K00602.01	1.571e+09	12.914	1.397e-04	6253	F	3.094e-04
K00605.01	1.231e+09	2.628	4.809e-05	3941	K	3.157e-04
K00605.02	4.789e+08	5.065	3.128e-04	3941	K	1.792e-03
K00610.01	1.067e+09	14.282	1.718e-04	3679	M	1.611e-02
K00611.01	5.479e+09	3.252	4.948e-05	6343	F	1.105e-04
K00612.01	2.622e+09	20.740	1.803e-04	5313	G	4.993e-04
K00612.02	3.046e+09	47.428	3.207e-04	5313	G	8.743e-04
K00612.03	3.054e+09	122.080	6.353e-04	5313	G	1.709e-03
K00614.01	4.262e+09	12.875	1.264e-04	5926	G	3.522e-04
K00618.01	2.254e+09	9.071	1.041e-04	5672	G	2.892e-04
K00620.01	5.492e+09	45.155	2.970e-04	6046	F	6.698e-04
K00620.02	7.477e+09	130.177	6.185e-04	6046	F	1.415e-03
K00620.03	2.957e+09	85.317	4.932e-04	6046	F	1.115e-03
K00622.01	3.861e+09	155.042	7.376e-04	5307	K	4.729e-03
K00623.01	8.722e+08	10.350	1.572e-04	6004	F	3.637e-04
K00623.02	7.965e+08	15.678	2.730e-04	6004	F	6.358e-04
K00623.03	7.436e+08	5.599	1.110e-04	6004	F	2.560e-04
K00623.04	5.896e+08	25.210	1.330e-03	6004	F	3.364e-03
K00624.01	1.836e+09	17.790	1.696e-04	5733	G	4.650e-04
K00624.02	1.609e+09	49.568	3.652e-04	5733	G	9.697e-04
K00624.03	9.647e+08	1.312	3.109e-05	5733	G	8.486e-05
K00626.01	1.396e+09	14.586	1.568e-04	6157	F	3.502e-04
K00626.02	5.934e+08	8.029	2.729e-04	6157	F	6.306e-04
K00627.01	1.503e+09	7.752	9.850e-05	6077	F	2.176e-04
K00627.02	8.261e+08	4.165	7.709e-05	6077	F	1.763e-04
K00628.01	1.519e+09	14.486	1.527e-04	5741	G	4.155e-04
K00629.01	2.025e+09	40.699	3.006e-04	6419	F	6.716e-04
K00632.01	1.014e+09	7.239	1.050e-04	5441	G	2.785e-04
K00633.01	3.066e+09	161.474	7.721e-04	6036	F	1.748e-03
K00635.01	1.651e+09	16.720	1.658e-04	6108	F	3.674e-04
K00638.01	2.694e+09	23.642	1.965e-04	5989	F	4.353e-04
K00638.02	2.832e+09	67.093	4.112e-04	5989	F	9.214e-04
K00639.01	1.502e+09	17.980	1.786e-04	6397	F	3.980e-04
K00640.01	1.671e+09	30.997	2.561e-04	5275	K	1.667e-03
K00641.01	1.516e+09	14.852	1.555e-04	4137	K	1.016e-03
K00645.01	1.499e+09	8.503	1.051e-04	6282	F	2.325e-04
K00645.02	1.698e+09	23.783	2.112e-04	6282	F	4.689e-04
K00647.01	1.108e+09	5.170	7.958e-05	6458	F	1.780e-04
K00647.02	5.022e+08	8.113	5.029e-04	6458	F	1.212e-03
K00649.01	1.767e+09	23.450	2.072e-04	6078	F	4.592e-04
K00649.02	6.184e+08	10.209	3.235e-04	6078	F	7.512e-04
K00650.01	1.647e+09	11.955	1.310e-04	5098	K	8.583e-04
K00652.01	1.991e+09	16.081	1.561e-04	4700	K	1.023e-03
K00654.01	1.664e+09	8.595	1.039e-04	6053	F	2.292e-04
K00654.02	1.375e+09	10.222	1.221e-04	6053	F	2.717e-04
K00655.01	1.718e+09	25.672	2.223e-04	6131	F	4.936e-04
K00655.02	1.607e+09	151.886	8.538e-04	6131	F	1.988e-03
K00657.01	1.191e+09	4.069	6.587e-05	4806	K	4.301e-04
K00657.02	1.448e+09	16.282	1.680e-04	4806	K	1.094e-03
K00658.01	1.496e+09	3.163	5.297e-05	5949	G	1.464e-04
K00658.02	1.486e+09	5.371	7.643e-05	5949	G	2.103e-04
K00658.03	8.610e+08	11.330	1.734e-04	5949	G	4.542e-04
K00659.01	1.903e+09	23.206	2.027e-04	6722	F	4.482e-04
K00660.01	1.887e+09	6.080	8.062e-05	5446	G	2.235e-04
K00661.01	1.438e+09	14.401	1.542e-04	6095	F	3.435e-04
K00661.02	9.397e+08	25.662	3.290e-04	6095	F	7.695e-04
K00662.01	1.460e+09	10.214	1.203e-04	5850	G	3.283e-04
K00663.01	7.809e+08	2.756	5.778e-05	3834	M	5.414e-03
K00663.02	8.907e+08	20.307	2.865e-04	3834	M	2.260e-02
K00664.01	1.097e+09	13.137	1.585e-04	5762	G	4.185e-04
K00664.02	7.663e+08	7.782	1.447e-04	5762	G	3.817e-04
K00664.03	6.644e+08	23.443	7.433e-04	5762	G	1.999e-03
K00665.01	1.611e+09	5.868	8.022e-05	6110	F	1.768e-04
K00665.02	7.547e+08	1.612	3.899e-05	6110	F	8.835e-05
K00665.03	7.355e+08	3.072	6.618e-05	6110	F	1.517e-04
K00666.01	1.748e+09	22.248	2.002e-04	5749	G	5.462e-04
K00670.01	1.382e+09	9.490	1.157e-04	5672	G	3.149e-04
K00671.01	1.162e+09	4.229	6.809e-05	6220	F	1.513e-04
K00671.02	1.013e+09	7.467	1.075e-04	6220	F	2.441e-04
K00671.03	1.059e+09	16.259	1.915e-04	6220	F	4.399e-04
K00671.04	8.966e+08	11.132	1.623e-04	6220	F	3.755e-04
K00672.01	1.838e+09	16.088	1.581e-04	5514	G	4.340e-04
K00672.02	2.391e+09	41.749	2.992e-04	5514	G	8.137e-04
K00673.01	1.374e+09	4.417	6.767e-05	6528	F	1.493e-04
K00676.01	2.101e+09	7.973	9.593e-05	3914	K	6.250e-04
K00676.02	1.544e+09	2.453	4.435e-05	3914	K	2.907e-04
K00678.01	1.795e+09	6.040	8.070e-05	5244	K	5.280e-04
K00678.02	1.776e+09	4.139	6.243e-05	5244	K	4.081e-04
K00679.01	1.445e+09	31.805	2.726e-04	5914	G	7.263e-04
K00679.02	6.136e+08	16.258	6.079e-04	5914	G	1.646e-03
K00680.01	5.123e+09	8.600	9.513e-05	6293	F	2.122e-04
K00682.01	6.878e+09	562.173	4.578e-03	5589	G	1.251e-02
K00683.01	3.719e+09	278.124	1.113e-03	5877	G	2.983e-03
K00684.01	3.631e+09	4.035	5.868e-05	5548	G	1.639e-04
K00685.01	2.045e+09	3.174	5.160e-05	6440	F	1.140e-04
K00686.01	7.448e+09	52.514	3.202e-04	5559	G	8.741e-04
K00687.01	1.169e+09	4.178	6.741e-05	5891	G	1.834e-04
K00688.01	1.504e+09	3.276	5.422e-05	6449	F	1.194e-04
K00689.01	1.070e+09	15.874	1.865e-04	5654	G	4.890e-04
K00691.01	1.884e+09	29.666	2.412e-04	5955	G	6.584e-04
K00691.02	7.992e+08	16.225	2.811e-04	5955	G	7.423e-04
K00692.01	8.473e+08	2.462	5.081e-05	5822	G	1.354e-04
K00692.02	1.158e+09	4.823	7.483e-05	5822	G	2.030e-04
K00693.01	1.076e+09	28.780	3.034e-04	6332	F	7.053e-04
K00693.02	1.328e+09	15.661	1.675e-04	6332	F	3.759e-04
K00694.01	1.849e+09	17.421	1.669e-04	5796	G	4.579e-04
K00695.01	1.715e+09	29.907	2.479e-04	5741	G	6.724e-04
K00697.01	2.426e+09	3.032	4.954e-05	6042	F	1.096e-04
K00700.01	1.661e+09	30.864	2.557e-04	5741	G	6.913e-04
K00700.02	1.104e+09	9.361	1.226e-04	5741	G	3.264e-04
K00700.03	1.036e+09	14.667	1.791e-04	5741	G	4.694e-04
K00700.04	1.196e+09	68.161	5.760e-04	5741	G	1.484e-03
K00701.01	1.406e+09	18.164	1.832e-04	4797	K	1.189e-03
K00701.02	9.508e+08	5.715	9.057e-05	4797	K	5.796e-04
K00701.03	1.238e+09	122.386	9.524e-04	4797	K	5.790e-03
K00701.04	1.011e+09	267.283	4.168e-03	4797	K	2.370e-02
K00701.05	4.215e+08	12.442	2.293e-03	4797	K	1.038e-02
K00704.01	1.643e+09	18.396	1.776e-04	5470	G	4.838e-04
K00707.01	3.334e+09	21.776	1.830e-04	5900	G	5.082e-04
K00707.02	2.892e+09	41.028	2.902e-04	5900	G	7.931e-04
K00707.03	2.562e+09	31.785	2.424e-04	5900	G	6.677e-04
K00707.04	1.873e+09	13.176	1.372e-04	5900	G	3.778e-04
K00707.05	1.079e+09	5.668	8.571e-05	5900	G	2.302e-04
K00708.01	1.731e+09	17.407	1.689e-04	6277	F	3.737e-04
K00708.02	1.250e+09	7.694	1.023e-04	6277	F	2.281e-04
K00709.01	1.522e+09	21.385	2.014e-04	5655	G	5.442e-04
K00710.01	1.244e+09	5.375	7.936e-05	6765	F	1.762e-04
K00710.02	1.020e+09	8.586	1.190e-04	6765	F	2.710e-04
K00710.03	7.700e+08	3.887	7.722e-05	6765	F	1.772e-04
K00711.01	2.107e+09	44.700	3.198e-04	5497	G	8.640e-04
K00711.02	1.079e+09	3.619	6.212e-05	5497	G	1.683e-04
K00711.03	1.978e+09	124.524	6.774e-04	5497	G	1.790e-03
K00714.01	1.824e+09	4.182	6.272e-05	5392	G	1.741e-04
K00716.01	2.989e+09	26.893	2.125e-04	6096	F	4.715e-04
K00717.01	1.242e+09	14.707	1.635e-04	5665	G	4.364e-04
K00717.02	4.856e+08	0.900	3.824e-05	5665	G	1.043e-04
K00718.01	1.857e+09	4.585	6.666e-05	5778	G	1.850e-04
K00718.02	2.211e+09	22.714	1.951e-04	5778	G	5.379e-04
K00718.03	1.800e+09	47.904	3.462e-04	5778	G	9.272e-04
K00719.01	1.152e+09	9.034	1.176e-04	4709	K	7.584e-04
K00719.02	6.868e+08	28.122	8.407e-04	4709	K	4.836e-03
K00719.03	9.570e+08	45.903	5.760e-04	4709	K	3.460e-03
K00719.04	6.015e+08	4.160	1.221e-04	4709	K	7.350e-04
K00720.01	1.936e+09	5.691	7.689e-05	5280	K	5.017e-04
K00720.02	1.777e+09	10.042	1.145e-04	5280	K	7.502e-04
K00720.03	1.714e+09	18.370	1.757e-04	5280	K	1.152e-03
K00720.04	1.049e+09	2.796	5.208e-05	5280	K	3.391e-04
K00721.01	1.953e+09	13.725	1.403e-04	6106	F	3.096e-04
K00722.01	1.722e+09	46.406	3.421e-04	6343	F	7.710e-04
K00723.01	2.194e+09	3.937	5.938e-05	5431	G	1.655e-04
K00723.02	2.635e+09	28.082	2.212e-04	5431	G	6.119e-04
K00723.03	2.737e+09	10.089	1.102e-04	5431	G	3.071e-04
K00728.01	6.917e+09	7.189	8.236e-05	6167	F	1.844e-04
K00730.01	2.080e+09	14.788	1.465e-04	5825	G	4.044e-04
K00730.02	1.460e+09	9.848	1.173e-04	5825	G	3.202e-04
K00730.04	1.253e+09	7.384	9.928e-05	5825	G	2.691e-04
K00732.01	2.311e+09	1.260	2.758e-05	5546	G	7.707e-05
K00732.02	8.324e+08	3.295	6.385e-05	5546	G	1.690e-04
K00732.03	9.203e+08	5.254	8.640e-05	5546	G	2.286e-04
K00733.01	2.027e+09	5.925	7.870e-05	5195	K	5.129e-04
K00733.02	1.814e+09	11.349	1.243e-04	5195	K	8.139e-04
K00733.03	1.066e+09	3.133	5.624e-05	5195	K	3.660e-04
K00733.04	1.420e+09	18.644	1.861e-04	5195	K	1.208e-03
K00734.01	2.205e+09	24.544	2.058e-04	5955	G	5.671e-04
K00734.02	1.775e+09	70.278	4.576e-04	5955	G	1.215e-03
K00735.01	2.378e+09	22.342	1.914e-04	5237	K	1.249e-03
K00736.01	1.259e+09	18.794	1.949e-04	3682	M	1.844e-02
K00736.02	8.020e+08	6.739	1.189e-04	3682	M	1.031e-02
K00739.01	9.954e+08	1.287	3.045e-05	3733	M	2.805e-03
K00740.01	1.536e+09	17.672	1.754e-04	4867	K	1.145e-03
K00746.01	1.791e+09	9.274	1.083e-04	4856	K	7.092e-04
K00747.01	2.218e+09	6.029	7.907e-05	4536	K	5.139e-04
K00749.01	1.673e+09	5.350	7.488e-05	5559	G	2.070e-04
K00749.02	1.117e+09	3.941	6.541e-05	5559	G	1.775e-04
K00749.03	8.321e+08	8.109	1.340e-04	5559	G	3.517e-04
K00750.01	1.092e+09	21.677	2.359e-04	4722	K	1.493e-03
K00750.02	4.922e+08	5.044	2.807e-04	4722	K	1.624e-03
K00750.03	5.965e+08	14.517	5.787e-04	4722	K	3.322e-03
K00751.01	1.894e+09	4.997	7.053e-05	5339	G	1.958e-04
K00752.01	1.851e+09	9.488	1.095e-04	5850	G	3.026e-04
K00752.02	2.176e+09	54.418	3.649e-04	5850	G	9.851e-04
K00755.01	1.879e+09	2.526	4.449e-05	6031	F	9.817e-05
K00756.01	2.781e+09	11.094	1.174e-04	6046	F	2.599e-04
K00756.02	1.901e+09	4.134	6.202e-05	6046	F	1.368e-04
K00756.03	1.080e+09	2.567	4.866e-05	6046	F	1.080e-04
K00757.01	3.766e+09	16.069	1.480e-04	5126	K	9.545e-04
K00757.02	2.588e+09	41.197	2.939e-04	5126	K	1.909e-03
K00757.03	1.710e+09	6.253	8.311e-05	5126	K	5.446e-04
K00758.01	2.043e+09	16.013	1.551e-04	5015	K	1.016e-03
K00759.02	1.479e+09	91.772	6.035e-04	5588	G	1.565e-03
K00760.01	7.267e+09	4.959	6.400e-05	6117	F	1.434e-04
K00762.01	1.537e+09	4.499	6.725e-05	6075	F	1.482e-04
K00763.01	8.322e+09	19.651	1.587e-04	6074	F	3.573e-04
K00764.01	3.994e+09	41.440	2.857e-04	5468	G	7.827e-04
K00765.01	1.783e+09	8.354	1.008e-04	5592	G	2.785e-04
K00766.01	3.054e+09	4.126	6.013e-05	6174	F	1.334e-04
K00767.01	9.024e+09	2.817	4.289e-05	5653	G	1.194e-04
K00769.01	1.622e+09	4.281	6.453e-05	5641	G	1.785e-04
K00771.01	9.471e+09	670.645	2.632e-02	5520	G	7.268e-02
K00773.01	1.883e+09	38.377	2.919e-04	5957	G	7.886e-04
K00774.01	1.074e+10	7.443	8.020e-05	6108	F	1.809e-04
K00775.01	1.283e+09	16.385	1.750e-04	3898	K	1.131e-03
K00775.02	1.437e+09	7.877	1.006e-04	3898	K	6.578e-04
K00775.03	1.278e+09	36.445	3.197e-04	3898	K	2.035e-03
K00776.01	4.287e+09	3.729	5.512e-05	5492	G	1.540e-04
K00777.01	4.521e+09	40.420	2.780e-04	5446	G	7.625e-04
K00778.01	9.133e+08	2.243	4.622e-05	3741	M	4.357e-03
K00780.01	1.637e+09	2.337	4.267e-05	4989	K	2.791e-04
K00781.01	1.925e+09	11.598	1.251e-04	3672	M	1.111e-02
K00782.01	3.738e+09	6.575	8.118e-05	5992	F	1.804e-04
K00783.01	3.384e+09	7.275	8.737e-05	5485	G	2.440e-04
K00784.01	1.216e+09	19.272	2.015e-04	3767	M	1.907e-02
K00784.02	1.138e+09	10.065	1.278e-04	3767	M	1.197e-02
K00785.01	1.665e+09	12.394	1.341e-04	5557	G	3.677e-04
K00786.01	1.372e+09	3.690	5.971e-05	5880	G	1.643e-04
K00787.01	2.152e+09	4.431	6.439e-05	5841	G	1.793e-04
K00787.02	2.219e+09	11.379	1.215e-04	5841	G	3.372e-04
K00788.01	2.261e+09	26.394	2.157e-04	5127	K	1.411e-03
K00790.01	1.916e+09	8.472	1.009e-04	5354	G	2.794e-04
K00790.02	1.773e+09	60.419	4.097e-04	5354	G	1.093e-03
K00791.01	5.182e+09	12.612	1.229e-04	5795	G	3.426e-04
K00794.01	1.372e+09	2.539	4.609e-05	5996	F	1.015e-04
K00795.01	1.808e+09	6.770	8.716e-05	5666	G	2.412e-04
K00797.01	4.742e+09	10.182	1.071e-04	5995	F	2.386e-04
K00800.01	2.292e+09	2.712	4.610e-05	6167	F	1.020e-04
K00800.02	2.437e+09	7.212	8.862e-05	6167	F	1.960e-04
K00801.01	6.853e+09	1.626	3.059e-05	5717	G	8.531e-05
K00802.01	8.286e+09	19.620	1.586e-04	5733	G	4.403e-04
K00804.01	1.926e+09	9.029	1.053e-04	5349	G	2.915e-04
K00805.01	9.806e+09	10.328	1.010e-04	5627	G	2.811e-04
K00806.01	6.509e+09	143.206	6.702e-04	5485	G	1.808e-03
K00806.02	9.075e+09	60.325	3.442e-04	5485	G	9.385e-04
K00806.03	1.333e+09	29.160	2.636e-04	5485	G	6.978e-04
K00809.01	7.985e+09	1.595	2.975e-05	5934	G	8.292e-05
K00810.01	1.862e+09	4.783	6.858e-05	5170	K	4.478e-04
K00811.01	2.584e+09	20.506	1.791e-04	4905	K	1.165e-03
K00812.01	1.447e+09	3.340	5.525e-05	3887	K	3.629e-04
K00812.02	1.360e+09	20.060	1.988e-04	3887	K	1.286e-03
K00812.03	1.349e+09	46.184	3.725e-04	3887	K	2.370e-03
K00812.04	8.240e+08	7.825	1.313e-04	3887	K	8.168e-04
K00813.01	5.355e+09	3.896	5.591e-05	5557	G	1.561e-04
K00814.01	1.730e+09	22.367	2.014e-04	5413	G	5.491e-04
K00815.01	4.199e+09	34.844	2.500e-04	5509	G	6.897e-04
K00816.01	3.840e+09	7.748	9.044e-05	5918	G	2.526e-04
K00817.01	1.284e+09	23.968	2.315e-04	3750	M	2.186e-02
K00817.02	1.059e+09	8.296	1.140e-04	3750	M	1.071e-02
K00818.01	1.506e+09	8.114	1.017e-04	3721	M	9.155e-03
K00821.01	2.559e+09	21.813	1.869e-04	5601	G	5.174e-04
K00824.01	7.006e+09	15.376	1.371e-04	4985	K	8.735e-04
K00825.01	1.614e+09	8.104	1.003e-04	4861	K	6.573e-04
K00825.02	1.082e+09	4.715	7.501e-05	4861	K	4.860e-04
K00826.01	1.721e+09	6.366	8.407e-05	5787	G	2.324e-04
K00829.01	2.012e+09	18.649	1.726e-04	6079	F	3.813e-04
K00829.02	1.381e+09	9.752	1.180e-04	6079	F	2.623e-04
K00829.03	2.140e+09	38.558	2.863e-04	6079	F	6.381e-04
K00830.01	8.505e+09	3.526	5.015e-05	5071	K	3.177e-04
K00834.01	4.007e+09	23.654	1.910e-04	5858	G	5.309e-04
K00834.02	1.510e+09	13.234	1.434e-04	5858	G	3.906e-04
K00834.03	1.175e+09	6.156	8.871e-05	5858	G	2.399e-04
K00834.04	7.333e+08	2.091	4.848e-05	5858	G	1.282e-04
K00834.05	1.368e+09	50.447	3.956e-04	5858	G	1.034e-03
K00835.01	1.694e+09	11.763	1.288e-04	4980	K	8.444e-04
K00835.02	1.571e+09	56.228	4.033e-04	4980	K	2.585e-03
K00837.01	1.653e+09	7.954	9.858e-05	4988	K	6.463e-04
K00837.02	1.094e+09	4.145	6.818e-05	4988	K	4.428e-04
K00841.01	3.508e+09	15.335	1.441e-04	5325	G	4.008e-04
K00841.02	4.527e+09	31.331	2.295e-04	5325	G	6.364e-04
K00841.03	1.702e+09	6.546	8.582e-05	5325	G	2.371e-04
K00841.04	2.272e+09	269.294	1.149e-03	5325	G	3.024e-03
K00842.01	1.677e+09	12.718	1.364e-04	4702	K	8.937e-04
K00842.02	1.946e+09	36.066	2.770e-04	4702	K	1.804e-03
K00843.01	4.684e+09	4.190	5.925e-05	6067	F	1.320e-04
K00844.01	2.795e+09	3.710	5.627e-05	5576	G	1.572e-04
K00845.01	2.471e+09	16.330	1.541e-04	5870	G	4.269e-04
K00846.01	9.147e+09	27.808	1.979e-04	5864	G	5.490e-04
K00847.01	3.187e+09	80.872	4.705e-04	5665	G	1.273e-03
K00849.01	1.804e+09	10.355	1.167e-04	5501	G	3.219e-04
K00850.01	5.655e+09	10.526	1.080e-04	5386	G	3.015e-04
K00851.01	3.978e+09	4.584	6.356e-05	5815	G	1.775e-04
K00852.01	1.535e+09	3.762	5.947e-05	5653	G	1.643e-04
K00853.01	1.888e+09	8.204	9.889e-05	5015	K	6.466e-04
K00853.02	1.474e+09	14.496	1.539e-04	5015	K	1.004e-03
K00854.01	1.392e+09	56.056	4.251e-04	3593	M	4.292e-02
K00855.01	8.120e+09	41.408	2.690e-04	5522	G	7.359e-04
K00856.01	8.505e+09	39.749	2.596e-04	6122	F	5.883e-04
K00857.01	1.774e+09	5.715	7.781e-05	5228	K	5.092e-04
K00857.02	1.228e+09	20.026	2.065e-04	5228	K	1.326e-03
K00861.01	9.559e+08	2.237	4.553e-05	5228	K	2.956e-04
K00863.01	1.963e+09	3.168	5.168e-05	5895	G	1.438e-04
K00864.01	1.978e+09	4.312	6.360e-05	5565	G	1.768e-04
K00864.02	1.702e+09	20.050	1.871e-04	5565	G	5.105e-04
K00864.03	1.387e+09	9.767	1.180e-04	5565	G	3.211e-04
K00865.01	5.297e+09	119.021	5.990e-04	5796	G	1.620e-03
K00867.01	2.270e+09	16.085	1.538e-04	5239	K	1.004e-03
K00868.01	5.447e+09	235.998	9.598e-04	3822	M	1.078e-01
K00869.01	2.118e+09	7.490	9.189e-05	5257	K	5.985e-04
K00869.02	2.491e+09	36.276	2.684e-04	5257	K	1.746e-03
K00869.03	1.799e+09	17.461	1.680e-04	5257	K	1.102e-03
K00869.04	1.366e+09	3.220	5.436e-05	5257	K	3.571e-04
K00870.01	1.293e+09	5.912	8.412e-05	4072	K	5.493e-04
K00870.02	1.194e+09	8.986	1.158e-04	4072	K	7.488e-04
K00871.01	1.180e+10	12.941	1.147e-04	5834	G	3.182e-04
K00872.01	5.738e+09	33.601	2.375e-04	5149	K	1.520e-03
K00872.02	1.465e+09	6.767	9.003e-05	5149	K	5.900e-04
K00873.01	1.117e+09	4.347	7.014e-05	5666	G	1.900e-04
K00874.01	1.609e+09	4.602	6.788e-05	5202	K	4.451e-04
K00874.02	1.086e+09	11.187	1.410e-04	5202	K	9.023e-04
K00875.01	1.798e+09	4.221	6.320e-05	3861	M	5.621e-03
K00877.01	1.404e+09	5.955	8.303e-05	3896	K	5.440e-04
K00877.02	1.313e+09	12.040	1.390e-04	3896	K	9.013e-04
K00877.03	7.224e+08	20.838	4.848e-04	3896	K	2.855e-03
K00878.01	1.763e+09	23.589	2.082e-04	4919	K	1.363e-03
K00880.01	2.878e+09	26.444	2.108e-04	5739	G	5.842e-04
K00880.02	4.046e+09	51.540	3.325e-04	5739	G	9.084e-04
K00880.03	1.794e+09	5.902	7.943e-05	5739	G	2.199e-04
K00880.04	1.241e+09	2.383	4.484e-05	5739	G	1.233e-04
K00881.01	2.205e+09	21.022	1.851e-04	5330	G	5.106e-04
K00881.02	2.898e+09	226.890	9.817e-04	5330	G	2.620e-03
K00883.01	8.869e+09	2.689	4.167e-05	4809	K	2.636e-04
K00884.01	3.102e+09	9.439	1.046e-04	5094	K	6.754e-04
K00884.02	2.967e+09	20.477	1.770e-04	5094	K	1.147e-03
K00884.03	1.180e+09	3.336	5.737e-05	5094	K	3.752e-04
K00886.01	1.261e+09	8.011	1.050e-04	3726	M	9.678e-03
K00886.02	8.837e+08	12.071	1.775e-04	3726	M	1.528e-02
K00886.03	9.651e+08	20.996	2.615e-04	3726	M	2.242e-02
K00887.01	1.628e+09	7.411	9.411e-05	5849	G	2.592e-04
K00889.01	7.799e+09	8.885	9.375e-05	5332	G	2.613e-04
K00890.01	6.382e+09	8.099	8.981e-05	6167	F	2.009e-04
K00891.01	2.221e+09	10.007	1.114e-04	6063	F	2.459e-04
K00892.01	1.912e+09	10.372	1.159e-04	5174	K	7.582e-04
K00892.02	9.702e+08	3.970	6.855e-05	5174	K	4.420e-04
K00893.01	1.656e+09	4.408	6.567e-05	6007	F	1.447e-04
K00895.01	8.002e+09	4.409	5.860e-05	5600	G	1.633e-04
K00896.01	3.047e+09	16.239	1.512e-04	5130	K	9.783e-04
K00896.02	2.216e+09	6.308	8.153e-05	5130	K	5.300e-04
K00896.03	1.058e+09	28.867	3.102e-04	5130	K	1.934e-03
K00897.01	9.180e+09	2.052	3.466e-05	6015	F	7.795e-05
K00898.01	1.664e+09	9.770	1.136e-04	3893	K	7.442e-04
K00898.02	1.244e+09	5.170	7.722e-05	3893	K	5.040e-04
K00898.03	1.439e+09	20.090	1.956e-04	3893	K	1.270e-03
K00899.01	8.462e+08	7.114	1.174e-04	3568	M	1.050e-02
K00899.02	6.820e+08	3.307	7.705e-05	3568	M	6.514e-03
K00899.03	8.479e+08	15.368	2.372e-04	3568	M	1.873e-02
K00900.01	3.018e+09	13.810	1.355e-04	5942	G	3.769e-04
K00901.01	3.155e+09	12.733	1.279e-04	3945	K	8.261e-04
K00902.01	3.347e+09	83.925	4.824e-04	3960	K	3.091e-03
K00904.01	1.178e+09	2.211	4.298e-05	4505	K	2.822e-04
K00904.02	1.475e+09	27.954	2.463e-04	4505	K	1.594e-03
K00904.04	1.017e+09	4.617	7.529e-05	4505	K	4.861e-04
K00904.05	1.091e+09	10.199	1.312e-04	4505	K	8.416e-04
K00906.01	1.705e+09	7.157	9.123e-05	5162	K	5.979e-04
K00906.02	1.588e+09	17.648	1.738e-04	5162	K	1.136e-03
K00906.03	7.911e+08	4.148	7.954e-05	5162	K	5.012e-04
K00907.01	2.507e+09	16.514	1.551e-04	5883	G	4.297e-04
K00907.02	2.584e+09	30.133	2.328e-04	5883	G	6.430e-04
K00907.03	1.260e+09	4.791	7.295e-05	5883	G	1.992e-04
K00907.04	2.563e+09	99.641	5.597e-04	5883	G	1.502e-03
K00908.01	7.845e+09	4.708	6.135e-05	5560	G	1.710e-04
K00910.01	1.952e+09	5.392	7.407e-05	5192	K	4.831e-04
K00911.01	1.706e+09	4.094	6.223e-05	6077	F	1.371e-04
K00911.02	1.846e+09	105.145	6.096e-04	6077	F	1.391e-03
K00912.01	1.715e+09	10.848	1.215e-04	4208	K	7.960e-04
K00912.02	8.503e+08	6.668	1.106e-04	4208	K	6.951e-04
K00913.01	7.609e+09	4.082	5.596e-05	5649	G	1.560e-04
K00914.01	1.272e+09	3.887	6.283e-05	5654	G	1.721e-04
K00916.01	2.561e+09	3.315	5.243e-05	5609	G	1.464e-04
K00918.01	7.418e+09	39.643	2.628e-04	5552	G	7.206e-04
K00920.01	1.765e+09	21.805	1.970e-04	5511	G	5.378e-04
K00921.01	1.915e+09	10.282	1.152e-04	5216	K	7.535e-04
K00921.02	2.178e+09	18.120	1.675e-04	5216	K	1.096e-03
K00921.03	1.203e+09	3.784	6.242e-05	5216	K	4.081e-04
K00922.01	1.680e+09	5.154	7.296e-05	5431	G	2.018e-04
K00923.01	2.256e+09	5.743	7.643e-05	5897	G	2.128e-04
K00924.01	2.432e+09	39.476	2.866e-04	6225	F	6.388e-04
K00926.01	2.766e+09	3.166	5.064e-05	6007	F	1.122e-04
K00928.01	1.713e+09	2.494	4.442e-05	5575	G	1.234e-04
K00929.01	6.959e+09	6.492	7.690e-05	6116	F	1.722e-04
K00931.01	9.632e+09	3.856	5.247e-05	6028	F	1.181e-04
K00934.01	2.544e+09	5.827	7.657e-05	5941	G	2.135e-04
K00934.02	1.588e+09	12.412	1.355e-04	5941	G	3.706e-04
K00934.03	1.782e+09	18.747	1.768e-04	5941	G	4.840e-04
K00935.01	3.648e+09	20.860	1.767e-04	6505	F	3.933e-04
K00935.02	3.422e+09	42.634	2.949e-04	6505	F	6.607e-04
K00935.03	2.750e+09	87.648	5.066e-04	6505	F	1.145e-03
K00935.04	1.209e+09	9.617	1.212e-04	6505	F	2.720e-04
K00936.01	1.477e+09	9.468	1.137e-04	3581	M	1.028e-02
K00936.02	8.628e+08	0.893	2.431e-05	3581	M	2.269e-03
K00937.01	1.969e+09	20.834	1.869e-04	5537	G	5.135e-04
K00938.01	2.035e+09	9.946	1.118e-04	5569	G	3.098e-04
K00938.02	9.620e+08	1.046	2.651e-05	5569	G	7.257e-05
K00938.03	1.056e+09	5.715	8.680e-05	5569	G	2.325e-04
K00939.01	1.175e+09	3.388	5.805e-05	5936	G	1.585e-04
K00939.02	1.147e+09	5.839	8.598e-05	5936	G	2.322e-04
K00939.03	8.798e+08	1.620	3.699e-05	5936	G	9.981e-05
K00939.04	1.253e+09	10.682	1.293e-04	5936	G	3.480e-04
K00940.01	2.859e+09	6.105	7.846e-05	5112	K	5.074e-04
K00941.01	3.395e+09	6.581	8.169e-05	5188	K	5.271e-04
K00941.02	1.909e+09	2.383	4.273e-05	5188	K	2.782e-04
K00941.03	3.470e+09	24.665	1.984e-04	5188	K	1.281e-03
K00942.01	2.114e+09	11.515	1.231e-04	5173	K	8.033e-04
K00943.01	1.637e+09	3.601	5.727e-05	5335	G	1.586e-04
K00945.01	1.736e+09	25.847	2.228e-04	6297	F	4.946e-04
K00945.02	2.046e+09	40.716	3.002e-04	6297	F	6.705e-04
K00945.03	1.567e+09	66.789	4.586e-04	6297	F	1.047e-03
K00947.01	1.311e+09	28.599	2.618e-04	3750	M	2.468e-02
K00948.01	1.627e+09	24.587	2.185e-04	5465	G	5.924e-04
K00949.01	2.239e+09	12.532	1.298e-04	5997	F	2.867e-04
K00951.01	2.967e+09	13.197	1.315e-04	4954	K	8.509e-04
K00951.02	2.178e+09	33.653	2.580e-04	4954	K	1.685e-03
K00952.01	1.494e+09	5.901	8.152e-05	3727	M	7.328e-03
K00952.02	1.386e+09	8.752	1.092e-04	3727	M	9.940e-03
K00952.03	1.636e+09	22.781	2.067e-04	3727	M	1.894e-02
K00952.04	9.391e+08	2.896	5.511e-05	3727	M	5.196e-03
K00952.05	9.761e+08	0.743	2.080e-05	3727	M	1.905e-03
K00953.01	3.419e+09	3.584	5.440e-05	5739	G	1.520e-04
K00954.01	1.813e+09	8.115	9.864e-05	5926	G	2.726e-04
K00954.02	1.892e+09	36.925	2.834e-04	5926	G	7.670e-04
K00955.01	1.719e+09	7.039	9.010e-05	6319	F	1.986e-04
K00956.01	2.638e+09	8.361	9.737e-05	4743	K	6.307e-04
K00961.01	5.205e+08	1.214	4.541e-05	3068	M	3.460e-03
K00961.02	4.617e+08	0.453	2.134e-05	3068	M	1.762e-03
K00961.03	4.098e+08	1.865	1.429e-04	3068	M	5.735e-03
K00969.01	5.327e+09	17.512	1.531e-04	6224	F	3.424e-04
K00974.01	1.729e+09	53.506	3.781e-04	6253	F	8.536e-04
K00975.01	1.082e+09	2.786	5.155e-05	6131	F	1.145e-04
K00984.01	1.962e+09	4.287	6.340e-05	5505	G	1.762e-04
K00986.01	1.383e+09	8.187	1.042e-04	5523	G	2.842e-04
K00986.02	1.141e+09	76.051	6.858e-04	5523	G	1.766e-03
K00987.01	8.449e+08	3.179	6.162e-05	5530	G	1.634e-04
K00988.01	1.589e+09	10.381	1.195e-04	5203	K	7.824e-04
K00988.02	1.479e+09	24.571	2.242e-04	5203	K	1.454e-03
K00991.01	1.929e+09	12.062	1.285e-04	5957	G	3.547e-04
K00992.01	1.347e+09	9.931	1.203e-04	5880	G	3.265e-04
K00992.02	7.791e+08	4.578	8.767e-05	5880	G	2.308e-04
K00993.01	1.220e+09	21.854	2.212e-04	5830	G	5.835e-04
K00993.02	9.787e+08	13.061	1.705e-04	5830	G	4.462e-04
K00993.03	1.016e+09	86.723	1.007e-03	5830	G	2.614e-03
K00994.01	1.004e+09	4.299	7.179e-05	5518	G	1.925e-04
K00999.01	1.977e+09	16.568	1.595e-04	5265	K	1.046e-03
K00999.02	1.698e+09	47.333	3.482e-04	5265	K	2.242e-03
K01002.01	8.809e+08	3.482	6.467e-05	5473	G	1.718e-04
K01005.01	3.752e+09	35.618	2.562e-04	5123	K	1.652e-03
K01007.01	1.556e+09	7.407	9.481e-05	5922	G	2.606e-04
K01014.01	1.427e+09	17.317	1.763e-04	4719	K	1.146e-03
K01015.01	2.040e+09	9.429	1.078e-04	6495	F	2.379e-04
K01015.02	1.084e+09	4.089	6.769e-05	6495	F	1.511e-04
K01015.03	1.316e+09	16.997	1.782e-04	6495	F	4.010e-04
K01017.01	1.967e+09	17.445	1.654e-04	5568	G	4.550e-04
K01022.01	2.048e+09	18.827	1.733e-04	5687	G	4.772e-04
K01024.01	1.021e+09	5.748	8.821e-05	3937	K	5.678e-04
K01029.01	1.781e+09	32.312	2.601e-04	6000	F	5.793e-04
K01030.01	1.597e+09	9.230	1.100e-04	6363	F	2.428e-04
K01031.01	1.189e+09	14.560	1.651e-04	5959	G	4.384e-04
K01050.01	1.007e+09	1.269	3.008e-05	5095	K	1.972e-04
K01050.02	9.097e+08	2.853	5.510e-05	5095	K	3.553e-04
K01051.01	1.398e+09	6.797	9.118e-05	6061	F	2.018e-04
K01052.01	1.664e+09	17.029	1.677e-04	6299	F	3.715e-04
K01052.02	1.124e+09	6.846	9.696e-05	6299	F	2.177e-04
K01052.03	1.614e+09	67.832	4.588e-04	6299	F	1.045e-03
K01052.04	1.513e+09	43.131	3.365e-04	6299	F	7.639e-04
K01053.01	8.353e+08	1.225	3.072e-05	5573	G	8.291e-05
K01053.02	1.212e+09	46.245	4.037e-04	5573	G	1.047e-03
K01059.01	6.642e+08	1.023	2.951e-05	5559	G	7.834e-05
K01060.01	1.595e+09	12.110	1.330e-04	6692	F	2.944e-04
K01060.02	1.088e+09	4.758	7.538e-05	6692	F	1.686e-04
K01060.03	1.386e+09	20.497	2.007e-04	6692	F	4.511e-04
K01060.04	1.003e+09	8.193	1.159e-04	6692	F	2.640e-04
K01061.01	1.506e+09	41.806	3.293e-04	5907	G	8.729e-04
K01063.01	5.872e+10	89.698	2.835e-04	6214	F	6.914e-04
K01066.01	6.881e+09	5.715	7.071e-05	5695	G	1.972e-04
K01069.01	2.674e+09	8.704	9.995e-05	5423	G	2.786e-04
K01069.02	1.414e+09	2.467	4.499e-05	5423	G	1.243e-04
K01070.01	1.755e+09	6.618	8.613e-05	5888	G	2.381e-04
K01070.02	2.674e+09	107.722	5.891e-04	5888	G	1.582e-03
K01070.03	1.344e+09	92.778	6.598e-04	5888	G	1.698e-03
K01072.01	1.552e+09	10.128	1.180e-04	6124	F	2.610e-04
K01074.01	9.007e+09	3.771	5.211e-05	6302	F	1.172e-04
K01078.01	1.242e+09	3.354	5.694e-05	3807	M	5.180e-03
K01078.02	1.372e+09	6.877	9.234e-05	3807	M	8.385e-03
K01078.03	1.393e+09	28.465	2.545e-04	3807	M	2.393e-02
K01082.01	1.125e+09	6.503	9.342e-05	5258	K	6.043e-04
K01082.02	9.907e+08	4.097	6.964e-05	5258	K	4.495e-04
K01082.03	8.561e+08	1.197	3.000e-05	5258	K	1.950e-04
K01082.04	9.899e+08	9.655	1.325e-04	5258	K	8.426e-04
K01083.01	1.111e+09	7.337	1.023e-04	5798	G	2.742e-04
K01085.01	6.463e+08	7.718	2.044e-04	3939	K	1.220e-03
K01086.01	1.592e+09	27.666	2.390e-04	6036	F	5.338e-04
K01089.01	6.799e+09	86.679	4.677e-04	6177	F	1.069e-03
K01089.02	3.205e+09	12.218	1.242e-04	6177	F	2.756e-04
K01094.01	1.949e+09	6.100	8.055e-05	5957	G	2.235e-04
K01095.01	4.794e+09	51.598	3.287e-04	5693	G	8.983e-04
K01099.01	4.296e+09	161.528	7.530e-04	5870	G	2.028e-03
K01101.01	1.247e+09	11.391	1.356e-04	4999	K	8.766e-04
K01101.02	1.289e+09	11.391	1.343e-04	4999	K	8.699e-04
K01102.01	1.803e+09	12.333	1.318e-04	6038	F	2.909e-04
K01102.02	1.687e+09	8.145	9.989e-05	6038	F	2.203e-04
K01102.03	1.639e+09	18.999	1.817e-04	6038	F	4.032e-04
K01102.04	1.075e+09	4.244	6.968e-05	6038	F	1.557e-04
K01103.01	5.031e+09	90.124	4.940e-04	6444	F	1.126e-03
K01106.01	1.543e+09	7.426	9.511e-05	6225	F	2.100e-04
K01106.02	1.018e+09	15.987	1.948e-04	6225	F	4.492e-04
K01108.01	1.356e+09	18.925	1.908e-04	5513	G	5.111e-04
K01108.02	6.640e+08	1.475	3.950e-05	5513	G	1.045e-04
K01110.01	1.157e+09	8.735	1.146e-04	5982	F	2.578e-04
K01113.01	1.625e+09	25.934	2.270e-04	6322	F	5.058e-04
K01113.02	1.749e+09	83.446	5.221e-04	6322	F	1.189e-03
K01115.01	1.379e+09	12.992	1.448e-04	5721	G	3.918e-04
K01116.01	1.065e+09	3.749	6.393e-05	5735	G	1.729e-04
K01117.01	1.722e+09	11.090	1.233e-04	6350	F	2.721e-04
K01118.01	1.076e+09	7.373	1.038e-04	5973	G	2.772e-04
K01127.01	1.700e+09	5.327	7.452e-05	5831	G	2.061e-04
K01127.02	1.129e+09	8.128	1.096e-04	5831	G	2.936e-04
K01127.03	8.557e+08	2.837	5.621e-05	5831	G	1.495e-04
K01128.01	8.331e+08	0.975	2.611e-05	5487	G	7.076e-05
K01129.01	9.838e+08	4.897	7.954e-05	5093	K	5.118e-04
K01141.01	1.062e+09	5.728	8.681e-05	4065	K	5.603e-04
K01142.01	1.193e+09	3.756	6.221e-05	5311	G	1.698e-04
K01145.01	1.576e+09	30.587	2.577e-04	6075	F	5.771e-04
K01146.01	5.736e+08	7.097	2.601e-04	3555	M	1.270e-02
K01148.01	1.258e+09	11.476	1.360e-04	6432	F	3.051e-04
K01148.02	9.824e+08	25.263	3.025e-04	6432	F	7.059e-04
K01150.01	6.807e+08	0.677	2.138e-05	5735	G	5.723e-05
K01151.01	9.250e+08	10.435	1.488e-04	5516	G	3.898e-04
K01151.02	7.119e+08	7.411	1.571e-04	5516	G	4.180e-04
K01151.03	4.960e+08	5.250	2.882e-04	5516	G	7.988e-04
K01151.04	5.740e+08	17.453	8.713e-04	5516	G	2.344e-03
K01151.05	6.023e+08	21.720	9.768e-04	5516	G	2.620e-03
K01159.01	3.101e+09	64.617	3.967e-04	5043	K	2.570e-03
K01160.01	1.845e+09	13.214	1.378e-04	5330	G	3.792e-04
K01161.01	1.186e+09	6.057	8.746e-05	5300	K	5.681e-04
K01161.02	1.241e+09	10.937	1.319e-04	5300	K	8.524e-04
K01161.03	9.425e+08	2.971	5.608e-05	5300	K	3.623e-04
K01162.01	2.487e+09	158.685	7.776e-04	6126	F	1.762e-03
K01163.01	1.079e+09	2.937	5.354e-05	5627	G	1.456e-04
K01163.02	1.100e+09	8.015	1.095e-04	5627	G	2.925e-04
K01165.01	1.770e+09	7.054	8.988e-05	5775	G	2.485e-04
K01165.02	6.130e+08	4.293	1.211e-04	5775	G	3.270e-04
K01166.01	1.619e+09	7.675	9.650e-05	6063	F	2.129e-04
K01169.01	9.076e+08	0.689	2.002e-05	5676	G	5.489e-05
K01170.01	1.319e+09	7.344	9.761e-05	5734	G	2.657e-04
K01175.01	1.561e+09	31.592	2.647e-04	5611	G	7.109e-04
K01175.02	1.323e+09	17.157	1.791e-04	5611	G	4.796e-04
K01176.01	6.358e+09	1.974	3.505e-05	3806	M	2.841e-03
K01191.01	2.190e+09	8.172	9.720e-05	5993	F	2.146e-04
K01193.01	4.887e+09	119.062	6.030e-04	5697	G	1.630e-03
K01194.01	1.894e+09	8.708	1.030e-04	4523	K	6.733e-04
K01194.02	1.464e+09	14.862	1.570e-04	4523	K	1.023e-03
K01194.03	1.142e+09	4.176	6.779e-05	4523	K	4.414e-04
K01196.02	1.240e+09	11.635	1.379e-04	6020	F	3.100e-04
K01196.03	1.359e+09	33.198	2.883e-04	6020	F	6.562e-04
K01198.01	2.291e+09	16.088	1.536e-04	6535	F	3.397e-04
K01198.02	1.535e+09	10.301	1.197e-04	6535	F	2.648e-04
K01198.03	2.077e+09	35.676	2.715e-04	6535	F	6.041e-04
K01199.01	1.735e+09	53.529	3.779e-04	4744	K	2.433e-03
K01201.01	8.048e+08	2.758	5.675e-05	3712	M	5.352e-03
K01202.01	1.030e+09	0.928	2.405e-05	4894	K	1.582e-04
K01203.01	2.164e+09	31.884	2.480e-04	6102	F	5.497e-04
K01203.02	1.824e+09	14.128	1.446e-04	6102	F	3.193e-04
K01203.03	1.780e+09	48.648	3.509e-04	6102	F	7.901e-04
K01204.01	1.405e+09	8.398	1.057e-04	6297	F	2.344e-04
K01205.01	1.454e+09	8.638	1.070e-04	6178	F	2.369e-04
K01206.01	3.717e+09	422.918	1.642e-03	5796	G	4.409e-03
K01207.01	1.522e+09	13.735	1.470e-04	5196	K	9.604e-04
K01208.01	4.433e+09	700.003	2.356e-01	6487	F	5.155e-01
K01209.01	4.110e+09	272.087	1.087e-03	5587	G	2.917e-03
K01210.01	1.438e+09	14.554	1.554e-04	6362	F	3.462e-04
K01212.01	1.218e+09	11.301	1.358e-04	5948	G	3.641e-04
K01214.01	1.040e+09	4.242	7.032e-05	5776	G	1.893e-04
K01215.01	1.850e+09	17.324	1.663e-04	5941	G	4.562e-04
K01215.02	1.949e+09	33.006	2.592e-04	5941	G	7.056e-04
K01216.01	1.118e+09	11.131	1.387e-04	5993	F	3.145e-04
K01218.01	1.233e+09	29.619	2.777e-04	5616	G	7.284e-04
K01220.01	1.551e+09	6.401	8.570e-05	5353	G	2.359e-04
K01226.01	1.859e+10	137.760	5.612e-04	5228	K	3.438e-03
K01227.01	8.330e+09	2.155	3.621e-05	5658	G	1.009e-04
K01232.01	5.892e+09	119.408	5.952e-04	5064	K	3.784e-03
K01236.01	2.089e+09	35.736	2.716e-04	6781	F	6.042e-04
K01236.02	1.446e+09	12.310	1.377e-04	6781	F	3.060e-04
K01236.03	1.816e+09	54.421	3.781e-04	6781	F	8.514e-04
K01238.01	1.361e+09	27.072	2.474e-04	5589	G	6.576e-04
K01239.01	1.206e+09	0.783	2.089e-05	6108	F	4.593e-05
K01239.02	1.234e+09	3.174	5.486e-05	6108	F	1.212e-04
K01240.01	9.905e+08	2.140	4.369e-05	5741	G	1.186e-04
K01240.02	1.266e+09	4.807	7.305e-05	5741	G	1.995e-04
K01242.01	4.748e+09	99.644	5.337e-04	6459	F	1.216e-03
K01245.01	1.450e+09	13.719	1.486e-04	6428	F	3.308e-04
K01246.01	1.456e+09	19.037	1.876e-04	6258	F	4.192e-04
K01255.01	8.320e+09	78.926	4.263e-04	5737	G	1.156e-03
K01257.01	5.407e+09	86.648	4.770e-04	5321	G	1.292e-03
K01258.01	3.332e+09	36.337	2.623e-04	5717	G	7.214e-04
K01258.02	1.605e+09	14.646	1.520e-04	5717	G	4.148e-04
K01258.03	2.692e+09	148.272	7.358e-04	5717	G	1.968e-03
K01261.01	5.125e+09	133.461	6.508e-04	6063	F	1.481e-03
K01261.02	1.338e+09	15.194	1.635e-04	6063	F	3.665e-04
K01264.01	1.916e+09	14.132	1.435e-04	5626	G	3.953e-04
K01266.01	1.052e+09	11.419	1.456e-04	3822	M	1.362e-02
K01268.01	6.731e+09	268.941	1.035e-03	6201	F	2.357e-03
K01270.01	1.628e+09	5.729	7.879e-05	5324	G	2.175e-04
K01271.01	6.921e+09	162.054	7.258e-04	6628	F	1.656e-03
K01273.01	2.161e+09	40.059	2.941e-04	5674	G	7.981e-04
K01275.01	2.251e+09	50.286	3.439e-04	5642	G	9.301e-04
K01276.01	1.535e+09	22.790	2.102e-04	5632	G	5.679e-04
K01276.02	8.402e+08	13.261	2.085e-04	5632	G	5.471e-04
K01278.01	1.592e+09	24.806	2.211e-04	6102	F	4.931e-04
K01278.02	1.793e+09	44.347	3.280e-04	6102	F	7.372e-04
K01278.03	7.218e+08	9.221	1.918e-04	6102	F	4.441e-04
K01278.04	8.260e+08	13.640	2.206e-04	6102	F	5.129e-04
K01279.01	1.335e+09	14.375	1.572e-04	5775	G	4.230e-04
K01279.02	7.471e+08	9.652	1.875e-04	5775	G	4.971e-04
K01281.01	1.351e+09	49.478	3.927e-04	5767	G	1.025e-03
K01282.01	1.752e+09	30.864	2.523e-04	6034	F	5.614e-04
K01283.01	1.077e+09	8.092	1.112e-04	5662	G	2.962e-04
K01288.01	7.307e+09	117.931	5.785e-04	6387	F	1.324e-03
K01298.01	1.949e+09	11.008	1.205e-04	5189	K	7.876e-04
K01300.01	7.821e+08	0.631	1.948e-05	4441	K	1.269e-04
K01301.01	1.683e+09	12.699	1.361e-04	5614	G	3.733e-04
K01301.02	1.856e+09	37.514	2.879e-04	5614	G	7.778e-04
K01302.01	2.005e+09	55.639	3.760e-04	5949	G	1.011e-03
K01303.01	1.186e+09	34.296	3.209e-04	5433	G	8.358e-04
K01304.01	1.205e+09	4.597	7.160e-05	5999	F	1.589e-04
K01305.01	9.862e+08	2.634	5.073e-05	5400	G	1.371e-04
K01305.02	7.860e+08	6.187	1.129e-04	5400	G	2.969e-04
K01306.01	9.517e+08	1.796	3.898e-05	5970	G	1.057e-04
K01306.02	1.024e+09	3.468	6.113e-05	5970	G	1.649e-04
K01306.03	1.018e+09	5.914	9.019e-05	5970	G	2.405e-04
K01306.04	1.245e+09	29.222	2.732e-04	5970	G	7.175e-04
K01307.01	2.020e+09	44.852	3.229e-04	5800	G	8.706e-04
K01307.02	1.662e+09	20.342	1.901e-04	5800	G	5.176e-04
K01308.01	1.376e+09	23.584	2.228e-04	5973	G	5.948e-04
K01309.01	1.888e+09	10.117	1.141e-04	7138	F	2.518e-04
K01310.01	1.533e+09	19.129	1.856e-04	6061	F	4.135e-04
K01310.02	1.580e+09	144.678	8.307e-04	6061	F	1.935e-03
K01311.01	2.442e+09	83.578	4.941e-04	6190	F	1.115e-03
K01312.01	1.137e+09	6.147	8.943e-05	6341	F	2.002e-04
K01315.01	9.212e+08	6.846	1.060e-04	6029	F	2.425e-04
K01316.01	1.037e+09	7.650	1.083e-04	5720	G	2.877e-04
K01320.01	6.742e+09	10.507	1.063e-04	5122	K	6.778e-04
K01323.01	5.383e+09	3.990	5.679e-05	5926	G	1.585e-04
K01325.01	3.280e+09	10.035	1.086e-04	5835	G	3.030e-04
K01326.01	7.331e+09	53.101	3.231e-04	5378	G	8.820e-04
K01328.01	3.771e+09	80.967	4.651e-04	5610	G	1.261e-03
K01329.01	1.816e+09	33.200	2.642e-04	5307	K	1.721e-03
K01331.01	1.357e+09	6.801	9.183e-05	4812	K	6.001e-04
K01332.01	2.109e+09	19.306	1.756e-04	5918	G	4.839e-04
K01332.02	1.143e+09	6.098	8.878e-05	5918	G	2.395e-04
K01332.03	1.945e+09	56.639	3.830e-04	5918	G	1.028e-03
K01335.01	5.149e+09	127.834	6.311e-04	6205	F	1.437e-03
K01336.01	1.701e+09	10.219	1.167e-04	6100	F	2.576e-04
K01336.02	1.686e+09	15.574	1.570e-04	6100	F	3.475e-04
K01336.03	1.873e+09	40.101	3.018e-04	6100	F	6.756e-04
K01336.04	1.067e+09	4.458	7.233e-05	6100	F	1.619e-04
K01337.01	8.907e+08	1.923	4.168e-05	5155	K	2.699e-04
K01338.01	1.062e+09	3.223	5.743e-05	5823	G	1.557e-04
K01338.02	1.208e+09	42.037	3.739e-04	5823	G	9.709e-04
K01338.03	8.415e+08	21.011	3.311e-04	5823	G	8.709e-04
K01339.01	1.378e+09	4.168	6.494e-05	5739	G	1.785e-04
K01341.01	1.306e+09	4.514	6.941e-05	6235	F	1.535e-04
K01342.02	1.180e+09	8.182	1.086e-04	6224	F	2.437e-04
K01344.01	6.122e+08	4.488	1.274e-04	5977	G	3.444e-04
K01353.01	1.254e+10	125.865	5.658e-04	6279	F	1.308e-03
K01353.02	2.358e+09	34.544	2.604e-04	6279	F	5.785e-04
K01355.01	3.598e+09	51.929	3.369e-04	5735	G	9.199e-04
K01357.01	2.196e+09	3.014	4.962e-05	5209	K	3.222e-04
K01358.01	1.944e+09	5.645	7.644e-05	4750	K	4.987e-04
K01358.02	1.435e+09	8.743	1.082e-04	4750	K	7.073e-04
K01358.03	9.980e+08	3.648	6.388e-05	4750	K	4.132e-04
K01358.04	9.143e+08	2.346	4.772e-05	4750	K	3.087e-04
K01359.01	2.270e+09	37.101	2.759e-04	5986	F	6.141e-04
K01359.02	3.846e+09	104.821	5.620e-04	5986	F	1.277e-03
K01360.01	2.040e+09	36.770	2.786e-04	5153	K	1.815e-03
K01360.02	1.554e+09	14.589	1.527e-04	5153	K	9.983e-04
K01360.03	6.255e+08	0.764	2.441e-05	5153	K	1.555e-04
K01361.01	1.544e+09	59.878	4.252e-04	4014	K	2.720e-03
K01362.01	1.681e+09	20.514	1.907e-04	5305	K	1.248e-03
K01363.01	1.510e+09	3.547	5.724e-05	5993	F	1.261e-04
K01363.02	1.345e+09	5.701	8.126e-05	5993	F	1.798e-04
K01364.01	1.971e+09	20.834	1.869e-04	5513	G	5.134e-04
K01364.02	1.818e+09	7.056	8.960e-05	5513	G	2.479e-04
K01364.03	1.796e+09	11.979	1.292e-04	5513	G	3.557e-04
K01364.04	1.258e+09	3.715	6.101e-05	5513	G	1.671e-04
K01364.05	1.124e+09	2.581	4.840e-05	5513	G	1.323e-04
K01366.01	2.103e+09	19.254	1.754e-04	5798	G	4.832e-04
K01366.02	2.226e+09	54.156	3.624e-04	5798	G	9.794e-04
K01367.01	9.598e+08	0.568	1.729e-05	5076	K	1.139e-04
K01369.01	1.143e+09	3.016	5.382e-05	6043	F	1.192e-04
K01370.01	1.232e+09	6.883	9.485e-05	5693	G	2.571e-04
K01375.01	3.077e+09	321.213	1.259e-03	5982	F	2.849e-03
K01377.01	1.028e+09	11.297	1.464e-04	6241	F	3.349e-04
K01379.01	8.342e+08	5.622	9.761e-05	5628	G	2.566e-04
K01393.01	1.564e+09	1.695	3.444e-05	3872	K	2.253e-04
K01395.01	2.882e+09	6.230	7.950e-05	5477	G	2.219e-04
K01396.01	1.935e+09	6.626	8.527e-05	5910	G	2.365e-04
K01396.02	1.248e+09	3.701	6.096e-05	5910	G	1.669e-04
K01397.01	1.552e+09	6.247	8.426e-05	3957	K	5.528e-04
K01398.01	1.879e+09	5.823	7.833e-05	5774	G	2.172e-04
K01399.01	1.718e+09	8.751	1.047e-04	4939	K	6.860e-04
K01402.01	1.625e+09	7.140	9.174e-05	6014	F	2.023e-04
K01403.01	1.243e+09	18.755	1.956e-04	3977	K	1.258e-03
K01404.01	9.357e+08	13.324	1.812e-04	3750	M	1.612e-02
K01404.02	6.376e+08	18.906	6.473e-04	3750	M	2.678e-02
K01405.01	1.980e+09	11.419	1.233e-04	6299	F	2.721e-04
K01406.01	1.721e+09	11.361	1.254e-04	6244	F	2.768e-04
K01408.01	9.232e+08	14.534	1.986e-04	4023	K	1.237e-03
K01409.01	1.587e+09	16.561	1.662e-04	5818	G	4.524e-04
K01410.01	1.893e+09	15.750	1.550e-04	6178	F	3.424e-04
K01411.01	4.957e+09	305.076	1.164e-03	5721	G	3.125e-03
K01412.01	1.588e+09	37.814	3.008e-04	6228	F	6.780e-04
K01413.01	8.719e+08	12.645	1.885e-04	5607	G	4.935e-04
K01413.02	8.392e+08	21.526	3.417e-04	5607	G	8.991e-04
K01420.01	3.116e+09	13.352	1.322e-04	4843	K	8.542e-04
K01422.01	1.005e+09	5.842	8.983e-05	3517	M	8.464e-03
K01422.02	1.075e+09	19.850	2.223e-04	3517	M	2.057e-02
K01422.04	8.580e+08	63.337	1.125e-03	3517	M	5.611e-02
K01422.05	7.518e+08	34.142	7.918e-04	3517	M	3.748e-02
K01423.01	3.287e+09	124.420	6.401e-04	5446	G	1.724e-03
K01424.01	1.130e+09	1.220	2.861e-05	4845	K	1.883e-04
K01425.01	1.598e+09	2.054	3.917e-05	5868	G	1.088e-04
K01426.01	2.302e+09	38.868	2.851e-04	6150	F	6.353e-04
K01426.02	4.709e+09	74.928	4.309e-04	6150	F	9.751e-04
K01427.01	9.064e+08	2.613	5.175e-05	3878	K	3.341e-04
K01428.01	1.244e+09	0.928	2.337e-05	4911	K	1.537e-04
K01429.01	3.158e+09	205.912	9.111e-04	5717	G	2.439e-03
K01430.01	1.577e+09	10.475	1.204e-04	4549	K	7.883e-04
K01430.02	1.389e+09	22.929	2.175e-04	4549	K	1.407e-03
K01430.03	1.883e+09	77.474	4.854e-04	4549	K	3.119e-03
K01431.01	4.725e+09	345.160	1.284e-03	5628	G	3.449e-03
K01432.01	1.312e+09	6.886	9.338e-05	5896	G	2.544e-04
K01432.02	1.108e+09	15.055	1.751e-04	5896	G	4.611e-04
K01432.03	8.390e+08	2.927	5.809e-05	5896	G	1.542e-04
K01432.04	1.186e+09	38.286	3.516e-04	5896	G	9.136e-04
K01433.01	1.605e+09	19.808	1.881e-04	5787	G	5.112e-04
K01434.01	9.688e+08	2.343	4.689e-05	4876	K	3.045e-04
K01435.01	1.460e+09	40.715	3.265e-04	5968	G	8.634e-04
K01435.02	1.147e+09	10.446	1.309e-04	5968	G	3.493e-04
K01436.01	9.328e+08	2.509	4.978e-05	5814	G	1.339e-04
K01436.02	1.288e+09	13.751	1.539e-04	5814	G	4.130e-04
K01436.03	9.695e+08	5.419	8.624e-05	5814	G	2.292e-04
K01437.01	1.060e+09	7.017	1.007e-04	6052	F	2.275e-04
K01438.01	9.769e+08	6.911	1.032e-04	5907	G	2.731e-04
K01439.01	5.695e+09	394.624	1.434e-03	5858	G	3.856e-03
K01440.01	1.148e+09	7.193	9.985e-05	6185	F	2.240e-04
K01441.01	1.206e+09	8.507	1.110e-04	5822	G	2.991e-04
K01442.01	8.545e+08	0.669	1.987e-05	5626	G	5.430e-05
K01444.01	1.825e+09	44.931	3.298e-04	6354	F	7.410e-04
K01445.01	8.360e+08	7.169	1.197e-04	6343	F	2.758e-04
K01445.02	5.261e+08	54.326	8.405e-03	6343	F	2.996e-02
K01452.01	1.366e+10	1.152	2.230e-05	7172	F	5.056e-05
K01456.01	6.457e+09	7.887	8.815e-05	5847	G	2.459e-04
K01457.01	6.007e+09	8.028	8.974e-05	5569	G	2.504e-04
K01458.01	5.312e+09	8.981	9.766e-05	5977	G	2.726e-04
K01465.01	5.011e+09	9.771	1.038e-04	5804	G	2.896e-04
K01466.01	7.118e+09	281.563	1.065e-03	4769	K	6.821e-03
K01470.01	2.901e+09	15.434	1.465e-04	5900	G	4.070e-04
K01472.01	3.907e+09	85.351	4.832e-04	5635	G	1.309e-03
K01473.01	5.277e+09	23.020	1.839e-04	5610	G	5.112e-04
K01475.01	1.264e+09	1.609	3.405e-05	4056	K	2.240e-04
K01475.02	1.641e+09	9.512	1.118e-04	4056	K	7.323e-04
K01475.03	9.278e+08	4.729	7.946e-05	4056	K	5.091e-04
K01476.01	3.024e+09	56.359	3.606e-04	5446	G	9.823e-04
K01477.01	5.913e+09	169.500	7.594e-04	5272	K	4.854e-03
K01478.01	3.821e+09	76.136	4.430e-04	5565	G	1.203e-03
K01480.01	2.046e+09	20.382	1.831e-04	5100	K	1.200e-03
K01480.02	7.831e+08	7.004	1.269e-04	5100	K	7.851e-04
K01481.01	2.038e+09	5.101	7.109e-05	5869	G	1.976e-04
K01484.01	1.748e+09	3.470	5.547e-05	4922	K	3.626e-04
K01486.01	5.774e+09	127.282	6.234e-04	5938	G	1.684e-03
K01486.02	2.002e+09	30.184	2.413e-04	5938	G	6.605e-04
K01488.01	1.701e+09	3.950	6.074e-05	5155	K	3.975e-04
K01489.01	1.608e+09	16.005	1.617e-04	5178	K	1.059e-03
K01491.01	1.531e+09	3.149	5.265e-05	5258	K	3.454e-04
K01494.01	1.536e+09	8.196	1.020e-04	4723	K	6.682e-04
K01495.01	1.964e+09	15.595	1.531e-04	5900	G	4.216e-04
K01496.01	3.905e+09	36.129	2.582e-04	5926	G	7.112e-04
K01498.01	1.947e+09	5.834	7.816e-05	6198	F	1.724e-04
K01499.01	1.701e+09	14.164	1.467e-04	5440	G	4.018e-04
K01499.02	4.556e+08	0.841	4.054e-05	5440	G	1.119e-04
K01499.03	6.288e+08	6.209	1.713e-04	5440	G	4.634e-04
K01501.01	1.177e+09	2.617	4.838e-05	4831	K	3.172e-04
K01503.01	2.545e+09	150.242	7.466e-04	5514	G	1.993e-03
K01505.01	1.387e+09	5.033	7.398e-05	5970	G	2.031e-04
K01506.01	1.866e+09	40.429	3.039e-04	5812	G	8.190e-04
K01507.01	1.842e+09	21.359	1.924e-04	6170	F	4.257e-04
K01508.01	1.992e+09	22.046	1.940e-04	5900	G	5.330e-04
K01510.01	1.213e+09	0.840	2.190e-05	4924	K	1.440e-04
K01511.01	1.120e+09	2.579	4.841e-05	5751	G	1.323e-04
K01515.01	6.609e+08	1.937	4.981e-05	3944	K	3.118e-04
K01515.02	7.917e+08	7.061	1.260e-04	3944	K	7.806e-04
K01516.01	2.180e+09	20.553	1.826e-04	6343	F	4.034e-04
K01517.01	2.215e+09	40.069	2.931e-04	6026	F	6.536e-04
K01518.01	1.528e+09	27.507	2.409e-04	5783	G	6.481e-04
K01519.01	1.037e+09	5.144	8.092e-05	5192	K	5.223e-04
K01519.02	1.143e+09	57.133	5.206e-04	5192	K	3.211e-03
K01520.01	1.446e+09	18.458	1.838e-04	5413	G	4.959e-04
K01521.01	1.334e+09	25.942	2.416e-04	5121	K	1.555e-03
K01522.01	1.680e+09	33.386	2.703e-04	5833	G	7.289e-04
K01522.02	6.922e+08	12.655	3.018e-04	5833	G	8.111e-04
K01525.01	1.476e+09	7.715	9.853e-05	6915	F	2.178e-04
K01525.02	1.053e+09	11.806	1.493e-04	6915	F	3.411e-04
K01526.01	9.847e+08	4.444	7.405e-05	6210	F	1.669e-04
K01527.01	1.954e+09	192.663	9.328e-04	5734	G	2.439e-03
K01528.01	6.765e+08	3.990	9.302e-05	5208	K	5.710e-04
K01529.01	1.047e+09	17.978	2.096e-04	6305	F	4.831e-04
K01529.02	6.994e+08	11.869	2.727e-04	6305	F	6.327e-04
K01530.01	1.051e+09	12.985	1.610e-04	6212	F	3.685e-04
K01531.01	9.140e+08	5.699	9.233e-05	6070	F	2.106e-04
K01532.01	1.458e+09	18.115	1.810e-04	6453	F	4.042e-04
K01533.01	9.405e+08	6.241	9.742e-05	6334	F	2.220e-04
K01534.01	1.120e+09	20.422	2.207e-04	6422	F	5.068e-04
K01534.02	7.238e+08	7.638	1.570e-04	6422	F	3.628e-04
K01535.01	1.563e+09	70.698	4.793e-04	6174	F	1.097e-03
K01536.01	7.369e+08	3.744	7.823e-05	5849	G	2.063e-04
K01537.01	9.874e+08	10.192	1.385e-04	6260	F	3.175e-04
K01546.01	8.010e+09	0.918	2.058e-05	5713	G	5.734e-05
K01547.01	1.010e+10	30.694	2.094e-04	6147	F	4.735e-04
K01549.01	7.121e+09	29.481	2.116e-04	5631	G	5.873e-04
K01552.01	7.285e+09	77.634	4.268e-04	4812	K	2.712e-03
K01553.01	6.289e+09	52.759	3.263e-04	6244	F	7.366e-04
K01557.01	2.676e+09	3.296	5.211e-05	4910	K	3.373e-04
K01557.02	2.350e+09	9.653	1.082e-04	4910	K	7.028e-04
K01557.03	2.011e+09	5.316	7.318e-05	4910	K	4.768e-04
K01557.04	1.031e+09	1.499	3.364e-05	4910	K	2.205e-04
K01558.01	5.914e+09	32.505	2.311e-04	6133	F	5.190e-04
K01561.01	2.892e+09	9.086	1.024e-04	5931	G	2.855e-04
K01562.02	1.444e+09	20.068	1.953e-04	5997	F	4.371e-04
K01563.01	2.225e+09	5.487	7.419e-05	5106	K	4.821e-04
K01563.02	1.917e+09	8.291	9.943e-05	5106	K	6.499e-04
K01563.03	1.302e+09	3.205	5.465e-05	5106	K	3.588e-04
K01563.04	1.917e+09	16.739	1.614e-04	5106	K	1.059e-03
K01564.01	4.245e+09	53.449	3.395e-04	5919	G	9.277e-04
K01567.01	1.842e+09	7.240	9.106e-05	5219	K	5.957e-04
K01567.02	1.292e+09	4.646	7.099e-05	5219	K	4.647e-04
K01567.03	1.772e+09	17.327	1.676e-04	5219	K	1.099e-03
K01567.04	1.957e+09	44.841	3.247e-04	5219	K	2.104e-03
K01569.01	1.797e+09	13.752	1.422e-04	4797	K	9.330e-04
K01570.01	1.988e+09	6.339	8.252e-05	6108	F	1.821e-04
K01572.01	2.078e+09	9.803	1.105e-04	6170	F	2.439e-04
K01573.01	3.052e+09	24.811	2.010e-04	6086	F	4.461e-04
K01573.02	8.836e+08	7.137	1.131e-04	6086	F	2.598e-04
K01574.01	6.397e+09	114.736	5.748e-04	5991	F	1.314e-03
K01574.02	3.080e+09	573.950	5.627e-03	5991	F	1.253e-02
K01574.03	8.716e+08	5.834	9.707e-05	5991	F	2.224e-04
K01576.01	2.235e+09	10.416	1.144e-04	5671	G	3.175e-04
K01576.02	2.004e+09	13.084	1.353e-04	5671	G	3.735e-04
K01576.03	8.439e+08	23.340	3.680e-04	5671	G	9.685e-04
K01577.01	9.445e+08	2.806	5.377e-05	3940	K	3.478e-04
K01581.01	1.697e+09	29.542	2.463e-04	5514	G	6.679e-04
K01581.02	1.830e+09	144.547	7.710e-04	5514	G	2.017e-03
K01582.01	3.701e+09	186.436	8.407e-04	5570	G	2.258e-03
K01583.01	1.363e+09	8.047	1.033e-04	5835	G	2.816e-04
K01584.01	9.225e+08	5.871	9.396e-05	4187	K	5.991e-04
K01585.01	1.789e+09	19.179	1.795e-04	5767	G	4.914e-04
K01586.01	1.304e+09	6.991	9.452e-05	4848	K	6.163e-04
K01588.01	8.407e+08	3.517	6.676e-05	3916	K	4.259e-04
K01589.01	1.546e+09	8.726	1.064e-04	6028	F	2.351e-04
K01589.02	1.577e+09	12.883	1.393e-04	6028	F	3.086e-04
K01589.03	1.602e+09	27.435	2.372e-04	6028	F	5.295e-04
K01589.04	8.964e+08	4.225	7.420e-05	6028	F	1.686e-04
K01589.05	1.417e+09	44.552	3.536e-04	6028	F	8.078e-04
K01590.01	1.362e+09	12.890	1.445e-04	4962	K	9.387e-04
K01590.02	9.584e+08	2.356	4.721e-05	4962	K	3.063e-04
K01590.03	9.596e+08	4.747	7.850e-05	4962	K	5.044e-04
K01591.01	1.547e+09	19.656	1.888e-04	5284	K	1.231e-03
K01593.01	1.549e+09	9.695	1.145e-04	5896	G	3.138e-04
K01593.02	1.528e+09	15.383	1.591e-04	5896	G	4.327e-04
K01595.01	1.726e+09	40.110	3.074e-04	5960	G	8.250e-04
K01596.01	7.228e+08	5.924	1.223e-04	3880	K	7.495e-04
K01596.02	1.309e+09	105.359	7.604e-04	3880	K	4.702e-03
K01597.01	1.706e+09	7.797	9.677e-05	6535	F	2.134e-04
K01598.01	1.979e+09	56.476	3.809e-04	5795	G	1.023e-03
K01598.02	1.479e+09	92.875	6.095e-04	5795	G	1.580e-03
K01598.03	8.329e+08	13.931	2.220e-04	5795	G	5.831e-04
K01599.01	1.195e+09	20.407	2.122e-04	5823	G	5.594e-04
K01601.01	1.011e+09	10.351	1.381e-04	5735	G	3.637e-04
K01601.02	1.289e+09	62.923	4.937e-04	5735	G	1.278e-03
K01602.01	9.538e+08	9.977	1.397e-04	5806	G	3.666e-04
K01603.01	9.258e+08	3.022	5.710e-05	6201	F	1.285e-04
K01606.01	1.041e+09	5.083	8.011e-05	5569	G	2.148e-04
K01608.01	1.100e+09	9.176	1.210e-04	5897	G	3.221e-04
K01608.02	9.547e+08	19.738	2.508e-04	5897	G	6.535e-04
K01608.03	1.370e+09	232.058	1.506e-03	5897	G	3.830e-03
K01609.01	1.518e+09	41.698	3.278e-04	5934	G	8.696e-04
K01612.01	4.716e+08	2.465	1.281e-04	6104	F	2.898e-04
K01613.01	8.219e+08	15.866	2.593e-04	6044	F	6.039e-04
K01613.02	7.112e+08	94.094	4.132e-03	6044	F	1.109e-02
K01615.01	7.454e+08	1.341	3.415e-05	5977	G	9.099e-05
K01616.01	8.461e+08	13.933	2.162e-04	6028	F	5.027e-04
K01616.02	4.539e+08	34.775	9.162e-03	6028	F	3.803e-02
K01618.01	5.625e+08	2.364	7.727e-05	6173	F	1.759e-04
K01619.01	4.875e+08	20.666	2.453e-03	4827	K	1.181e-02
K01621.01	1.764e+09	20.311	1.874e-04	6081	F	4.149e-04
K01622.01	2.259e+09	69.835	4.346e-04	7732	X	nan
K01626.01	1.254e+09	2.535	4.673e-05	5662	G	1.285e-04
K01627.01	1.839e+09	10.297	1.159e-04	5412	G	3.200e-04
K01627.02	1.214e+09	5.939	8.572e-05	5412	G	2.326e-04
K01627.03	9.290e+08	3.807	6.756e-05	5412	G	1.801e-04
K01628.01	1.689e+09	19.747	1.855e-04	6173	F	4.111e-04
K01628.02	6.785e+08	1.772	4.508e-05	6173	F	1.030e-04
K01629.01	9.285e+08	4.410	7.537e-05	5862	G	2.003e-04
K01630.01	9.856e+08	11.305	1.507e-04	5695	G	3.954e-04
K01632.01	8.538e+08	4.595	8.144e-05	6432	F	1.861e-04
K01633.01	1.294e+09	32.297	2.890e-04	5412	G	7.601e-04
K01637.01	1.306e+09	2.970	5.180e-05	5079	K	3.403e-04
K01639.02	7.261e+08	9.982	2.060e-04	6273	F	4.773e-04
K01641.01	9.954e+08	4.854	7.867e-05	6061	F	1.775e-04
K01643.01	1.344e+09	11.046	1.298e-04	6093	F	2.896e-04
K01645.01	4.180e+09	41.167	2.834e-04	5193	K	1.828e-03
K01646.01	7.370e+08	3.720	7.778e-05	5017	K	4.861e-04
K01647.01	1.289e+09	14.970	1.636e-04	5900	G	4.382e-04
K01647.02	1.155e+09	32.275	3.122e-04	5900	G	8.127e-04
K01647.03	7.034e+08	6.330	1.370e-04	5900	G	3.642e-04
K01648.01	1.177e+09	38.326	3.544e-04	5448	G	9.203e-04
K01649.01	6.831e+08	4.044	9.279e-05	3767	M	7.540e-03
K01650.01	1.806e+09	6.532	8.507e-05	5638	G	2.354e-04
K01650.02	2.758e+09	100.827	5.608e-04	5638	G	1.508e-03
K01651.01	1.559e+09	51.301	3.782e-04	6032	F	8.592e-04
K01655.01	1.023e+09	0.938	2.426e-05	5902	G	6.673e-05
K01656.01	1.670e+09	51.390	3.708e-04	6084	F	8.384e-04
K01658.01	7.730e+09	1.545	2.923e-05	6308	F	6.555e-05
K01659.01	1.889e+09	29.539	2.403e-04	6616	F	5.325e-04
K01660.01	1.350e+09	35.636	3.051e-04	5926	G	8.038e-04
K01662.01	1.158e+09	0.784	2.101e-05	5463	G	5.812e-05
K01665.01	8.918e+08	6.934	1.096e-04	6194	F	2.515e-04
K01665.02	7.202e+08	5.914	1.228e-04	6194	F	2.834e-04
K01669.01	1.492e+09	61.037	4.376e-04	6372	F	1.001e-03
K01672.01	1.489e+09	33.868	2.828e-04	4564	K	1.823e-03
K01677.01	1.274e+09	52.069	4.263e-04	5693	G	1.106e-03
K01681.01	7.416e+08	6.939	1.367e-04	3608	M	1.085e-02
K01681.02	5.126e+08	1.993	7.919e-05	3608	M	5.034e-03
K01681.03	5.249e+08	3.531	1.443e-04	3608	M	7.736e-03
K01683.01	1.242e+09	9.115	1.157e-04	5962	G	3.121e-04
K01685.01	2.466e+09	70.468	4.327e-04	6458	F	9.711e-04
K01687.01	1.243e+09	3.932	6.367e-05	4841	K	4.168e-04
K01688.01	5.968e+08	0.921	2.939e-05	5738	G	7.798e-05
K01692.01	1.816e+09	5.960	7.986e-05	5497	G	2.212e-04
K01692.02	5.690e+08	2.461	7.868e-05	5497	G	2.130e-04
K01695.01	1.598e+09	71.452	4.788e-04	6148	F	1.094e-03
K01700.01	9.647e+08	8.038	1.167e-04	5044	K	7.429e-04
K01701.01	1.194e+09	2.439	4.591e-05	7292	F	1.014e-04
K01702.01	5.543e+08	1.538	5.135e-05	3304	M	4.020e-03
K01704.01	1.980e+09	10.419	1.158e-04	5692	G	3.204e-04
K01705.01	1.706e+09	20.500	1.900e-04	6233	F	4.211e-04
K01706.01	1.003e+09	1.921	4.035e-05	5238	K	2.632e-04
K01707.01	2.054e+09	96.105	5.597e-04	5724	G	1.489e-03
K01707.02	2.032e+09	265.468	1.171e-03	5724	G	3.053e-03
K01710.01	1.422e+09	14.204	1.531e-04	5362	G	4.145e-04
K01711.01	1.822e+09	55.674	3.839e-04	5123	K	2.476e-03
K01713.01	9.704e+08	6.828	1.026e-04	4132	K	6.556e-04
K01713.02	8.533e+08	2.240	4.726e-05	4132	K	3.044e-04
K01715.01	1.261e+09	105.014	7.980e-04	5855	G	2.047e-03
K01716.01	1.140e+09	4.881	7.577e-05	4929	K	4.924e-04
K01717.01	1.357e+09	10.561	1.254e-04	5610	G	3.402e-04
K01718.01	2.260e+09	67.669	4.244e-04	6126	F	9.520e-04
K01718.02	1.668e+09	153.343	8.402e-04	6126	F	1.948e-03
K01720.01	1.610e+09	59.659	4.176e-04	5349	G	1.105e-03
K01721.01	1.453e+09	52.630	3.963e-04	5614	G	1.041e-03
K01722.01	1.125e+09	14.878	1.721e-04	5822	G	4.540e-04
K01723.01	2.295e+09	59.623	3.857e-04	6108	F	8.626e-04
K01724.01	1.975e+09	17.424	1.652e-04	6018	F	3.648e-04
K01725.01	8.748e+08	9.885	1.505e-04	3545	M	1.319e-02
K01726.01	1.398e+09	44.964	3.583e-04	4684	K	2.287e-03
K01727.01	3.554e+09	49.770	3.277e-04	5782	G	8.948e-04
K01731.01	1.501e+09	2.595	4.623e-05	4748	K	3.033e-04
K01732.01	1.722e+09	43.317	3.254e-04	5668	G	8.709e-04
K01733.01	1.285e+09	19.181	1.963e-04	5214	K	1.266e-03
K01736.01	1.936e+09	31.003	2.477e-04	6108	F	5.492e-04
K01738.01	7.470e+08	4.168	8.458e-05	5302	K	5.279e-04
K01746.01	1.238e+09	11.792	1.394e-04	5945	G	3.738e-04
K01749.01	1.649e+09	26.964	2.325e-04	5754	G	6.301e-04
K01750.01	9.656e+08	7.768	1.136e-04	5798	G	2.997e-04
K01750.02	6.464e+08	2.537	6.506e-05	5798	G	1.728e-04
K01751.01	2.147e+09	8.689	1.015e-04	5211	K	6.610e-04
K01751.02	2.101e+09	20.997	1.862e-04	5211	K	1.219e-03
K01754.01	1.768e+09	15.136	1.525e-04	6047	F	3.371e-04
K01758.01	2.362e+09	5.597	7.488e-05	5610	G	2.086e-04
K01760.01	1.486e+09	5.524	7.794e-05	5497	G	2.144e-04
K01760.02	1.276e+09	8.775	1.117e-04	5497	G	3.024e-04
K01762.01	1.372e+09	0.871	2.217e-05	5985	F	4.879e-05
K01772.01	9.508e+09	120.003	5.687e-04	4317	K	3.572e-03
K01779.01	4.117e+09	4.663	6.415e-05	5903	G	1.792e-04
K01779.02	3.210e+09	11.815	1.214e-04	5903	G	3.384e-04
K01781.01	2.420e+09	7.834	9.375e-05	4987	K	6.083e-04
K01781.02	1.395e+09	3.005	5.165e-05	4987	K	3.393e-04
K01781.03	1.925e+09	58.019	3.904e-04	4987	K	2.523e-03
K01783.01	4.271e+09	134.479	6.633e-04	6215	F	1.506e-03
K01783.02	2.706e+09	284.061	1.164e-03	6215	F	2.639e-03
K01784.01	4.418e+09	5.007	6.698e-05	5936	G	1.871e-04
K01786.01	3.015e+09	24.686	2.005e-04	4461	K	1.299e-03
K01787.01	4.811e+09	98.718	5.296e-04	5838	G	1.432e-03
K01788.01	4.495e+09	71.525	4.170e-04	4850	K	2.682e-03
K01788.02	2.002e+09	369.065	1.538e-03	4850	K	9.764e-03
K01790.01	5.222e+09	130.355	6.392e-04	5970	G	1.726e-03
K01792.01	2.889e+09	88.407	5.078e-04	5688	G	1.369e-03
K01792.03	8.092e+08	9.110	1.546e-04	5688	G	4.063e-04
K01793.01	4.144e+09	3.262	5.052e-05	6131	F	1.124e-04
K01797.01	1.599e+09	16.782	1.675e-04	4936	K	1.096e-03
K01800.01	3.473e+09	7.794	9.135e-05	5555	G	2.551e-04
K01801.01	2.261e+09	14.532	1.435e-04	5345	G	3.971e-04
K01802.01	1.771e+09	5.249	7.342e-05	6126	F	1.618e-04
K01803.01	3.263e+09	4.539	6.386e-05	5064	K	4.124e-04
K01804.01	3.523e+09	5.907	7.583e-05	4963	K	4.891e-04
K01805.01	3.656e+09	6.941	8.428e-05	5903	G	2.354e-04
K01805.02	3.092e+09	31.782	2.384e-04	5903	G	6.590e-04
K01805.03	2.274e+09	4.363	6.348e-05	5903	G	1.769e-04
K01806.02	9.084e+08	17.935	2.462e-04	6412	F	5.732e-04
K01806.03	7.242e+08	8.372	1.722e-04	6412	F	3.984e-04
K01808.01	2.315e+09	89.193	5.220e-04	6277	F	1.180e-03
K01809.01	1.491e+09	13.094	1.428e-04	5881	G	3.886e-04
K01809.02	1.123e+09	4.915	7.647e-05	5881	G	2.068e-04
K01813.01	1.763e+09	9.768	1.125e-04	5568	G	3.101e-04
K01814.01	2.219e+09	14.801	1.456e-04	7092	F	3.217e-04
K01815.01	3.492e+09	3.127	4.960e-05	4854	K	3.201e-04
K01818.01	2.237e+09	16.877	1.591e-04	5780	G	4.396e-04
K01819.01	1.104e+09	12.057	1.480e-04	5408	G	3.918e-04
K01820.01	1.116e+09	4.337	7.006e-05	5496	G	1.898e-04
K01820.02	6.693e+08	1.654	4.309e-05	5496	G	1.140e-04
K01821.01	2.034e+09	9.977	1.121e-04	5500	G	3.105e-04
K01822.01	2.184e+09	150.878	7.632e-04	6192	F	1.734e-03
K01824.01	1.336e+09	3.554	5.845e-05	6277	F	1.289e-04
K01824.02	1.179e+09	1.678	3.546e-05	6277	F	7.812e-05
K01825.01	2.929e+09	13.523	1.338e-04	5659	G	3.723e-04
K01826.01	1.674e+09	134.253	7.564e-04	5973	G	1.966e-03
K01828.01	2.475e+09	99.748	5.620e-04	5620	G	1.507e-03
K01830.01	1.301e+09	13.227	1.492e-04	5080	K	9.662e-04
K01830.02	2.036e+09	198.711	9.427e-04	5080	K	6.027e-03
K01831.01	1.771e+09	51.810	3.674e-04	5355	G	9.818e-04
K01831.02	7.822e+08	4.385	8.419e-05	5355	G	2.216e-04
K01831.03	7.979e+08	34.207	6.586e-04	5355	G	1.748e-03
K01831.04	1.053e+09	13.979	1.704e-04	5355	G	4.476e-04
K01832.01	2.059e+09	4.544	6.570e-05	5749	G	1.828e-04
K01832.02	1.824e+09	12.762	1.347e-04	5749	G	3.708e-04
K01832.03	2.027e+09	38.715	2.897e-04	5749	G	7.852e-04
K01833.01	1.129e+09	3.693	6.230e-05	4397	K	4.060e-04
K01833.02	1.356e+09	7.684	1.001e-04	4397	K	6.534e-04
K01833.03	9.932e+08	5.709	8.874e-05	4397	K	5.701e-04
K01835.01	1.988e+09	4.580	6.623e-05	5192	K	4.315e-04
K01835.02	1.819e+09	2.248	4.122e-05	5192	K	2.687e-04
K01835.03	1.725e+09	6.767	8.764e-05	5192	K	5.742e-04
K01837.01	1.664e+09	34.173	2.757e-04	5346	G	7.422e-04
K01837.02	8.012e+08	1.683	3.922e-05	5346	G	1.048e-04
K01838.01	1.789e+09	16.737	1.633e-04	4608	K	1.072e-03
K01839.01	2.743e+09	9.591	1.065e-04	5476	G	2.969e-04
K01839.02	3.025e+09	80.411	4.704e-04	5476	G	1.272e-03
K01840.01	2.360e+09	7.039	8.738e-05	6137	F	1.932e-04
K01841.01	1.310e+09	49.608	4.014e-04	5180	K	2.542e-03
K01842.01	2.081e+09	16.842	1.602e-04	5602	G	4.417e-04
K01843.01	8.549e+08	4.194	7.576e-05	3584	M	7.103e-03
K01843.02	4.436e+08	6.356	5.985e-04	3584	M	1.645e-02
K01845.01	2.348e+09	1.970	3.717e-05	4883	K	2.410e-04
K01845.02	3.204e+09	5.058	6.873e-05	4883	K	4.439e-04
K01846.01	2.717e+09	105.956	5.816e-04	5308	K	3.721e-03
K01847.01	1.916e+09	26.853	2.241e-04	5329	G	6.131e-04
K01848.01	1.572e+09	49.622	3.682e-04	6264	F	8.355e-04
K01849.01	1.690e+09	8.088	9.939e-05	5201	K	6.515e-04
K01850.01	1.169e+09	11.551	1.400e-04	5897	G	3.733e-04
K01851.01	1.583e+09	4.470	6.668e-05	5988	F	1.469e-04
K01852.01	1.986e+09	15.774	1.541e-04	6260	F	3.403e-04
K01853.01	1.420e+09	60.086	4.434e-04	6201	F	1.019e-03
K01854.01	2.106e+09	43.034	3.112e-04	5650	G	8.416e-04
K01856.01	3.008e+09	46.299	3.157e-04	5396	G	8.606e-04
K01857.01	1.546e+09	88.644	5.726e-04	5861	G	1.492e-03
K01858.01	2.447e+09	116.332	6.266e-04	5733	G	1.677e-03
K01858.02	1.439e+09	86.049	5.843e-04	5733	G	1.514e-03
K01860.01	1.830e+09	6.319	8.304e-05	5977	G	2.300e-04
K01860.02	1.769e+09	12.209	1.313e-04	5977	G	3.610e-04
K01860.03	1.172e+09	3.076	5.426e-05	5977	G	1.483e-04
K01860.04	1.002e+09	24.844	2.899e-04	5977	G	7.539e-04
K01861.01	1.946e+09	17.504	1.661e-04	6177	F	3.668e-04
K01862.01	1.466e+09	56.435	4.158e-04	5734	G	1.091e-03
K01863.01	1.789e+09	33.789	2.686e-04	6184	F	5.991e-04
K01866.01	2.470e+09	105.303	5.843e-04	6032	F	1.323e-03
K01867.01	8.083e+08	2.550	5.331e-05	3799	M	5.043e-03
K01867.02	1.159e+09	13.969	1.618e-04	3799	M	1.528e-02
K01867.03	7.432e+08	5.212	1.040e-04	3799	M	8.795e-03
K01868.01	1.469e+09	17.761	1.781e-04	3950	K	1.159e-03
K01870.01	1.810e+09	7.964	9.740e-05	5185	K	6.376e-04
K01871.01	1.555e+09	92.730	5.910e-04	4528	K	3.756e-03
K01871.02	1.222e+09	32.376	2.996e-04	4528	K	1.903e-03
K01873.01	3.602e+09	71.312	4.227e-04	6167	F	9.517e-04
K01873.02	1.855e+09	34.918	2.730e-04	6167	F	6.087e-04
K01874.01	1.356e+09	18.685	1.890e-04	4045	K	1.224e-03
K01874.02	8.540e+08	7.416	1.205e-04	4045	K	7.553e-04
K01875.01	1.409e+09	9.917	1.188e-04	5953	G	3.236e-04
K01875.02	9.076e+08	0.538	1.684e-05	5953	G	4.629e-05
K01876.01	1.650e+09	82.534	5.273e-04	4237	K	3.371e-03
K01877.01	2.183e+09	20.160	1.801e-04	5017	K	1.179e-03
K01878.01	1.782e+09	40.810	3.090e-04	6071	F	6.934e-04
K01879.01	1.664e+09	22.086	2.014e-04	3635	M	1.840e-02
K01880.01	9.080e+08	1.151	2.875e-05	3855	M	2.676e-03
K01881.01	1.916e+09	28.267	2.322e-04	5239	K	1.522e-03
K01882.01	1.024e+09	3.771	6.491e-05	6057	F	1.454e-04
K01883.01	6.752e+08	2.707	6.514e-05	6287	F	1.494e-04
K01884.01	2.949e+09	23.118	1.922e-04	5275	K	1.245e-03
K01884.02	1.297e+09	4.775	7.231e-05	5275	K	4.733e-04
K01885.01	1.298e+09	5.654	8.144e-05	5988	F	1.805e-04
K01886.01	1.046e+09	5.992	9.015e-05	6167	F	2.032e-04
K01889.01	1.828e+09	14.305	1.458e-04	5735	G	4.008e-04
K01889.02	1.071e+09	9.182	1.223e-04	5735	G	3.248e-04
K01890.01	1.132e+09	4.336	6.977e-05	6099	F	1.554e-04
K01891.01	1.514e+09	15.955	1.637e-04	5108	K	1.069e-03
K01891.02	9.351e+08	8.260	1.218e-04	5108	K	7.716e-04
K01892.01	2.192e+09	62.562	4.023e-04	5679	G	1.085e-03
K01893.01	8.944e+08	3.555	6.524e-05	6068	F	1.477e-04
K01895.01	1.413e+09	8.457	1.061e-04	4345	K	6.932e-04
K01895.02	1.450e+09	17.281	1.753e-04	4345	K	1.141e-03
K01895.03	1.315e+09	32.134	2.855e-04	4345	K	1.828e-03
K01897.01	1.858e+09	59.771	4.020e-04	6214	F	9.051e-04
K01898.01	1.067e+09	6.498	9.499e-05	5718	G	2.540e-04
K01899.01	1.627e+09	19.762	1.872e-04	6327	F	4.156e-04
K01899.02	6.558e+08	10.523	2.820e-04	6327	F	6.533e-04
K01900.01	8.242e+08	5.185	9.227e-05	4325	K	5.814e-04
K01901.01	1.536e+09	85.654	5.595e-04	6092	F	1.289e-03
K01904.01	2.018e+09	12.439	1.305e-04	5108	K	8.535e-04
K01905.01	1.037e+09	7.626	1.080e-04	5141	K	6.933e-04
K01905.02	9.104e+08	15.996	2.206e-04	5141	K	1.366e-03
K01905.03	9.670e+08	34.211	4.158e-04	5141	K	2.531e-03
K01907.01	1.359e+09	11.350	1.320e-04	3901	K	8.578e-04
K01908.01	9.555e+08	12.551	1.686e-04	4159	K	1.060e-03
K01908.02	8.107e+08	24.088	4.186e-04	4159	K	2.499e-03
K01909.01	9.619e+08	12.758	1.698e-04	5827	G	4.443e-04
K01909.02	7.175e+08	5.470	1.146e-04	5827	G	3.034e-04
K01909.03	9.752e+08	25.099	3.039e-04	5827	G	7.908e-04
K01910.01	1.650e+09	34.269	2.768e-04	5325	G	7.448e-04
K01911.01	1.846e+09	5.753	7.782e-05	5445	G	2.157e-04
K01913.01	9.092e+08	5.509	9.020e-05	5451	G	2.383e-04
K01914.01	3.069e+09	18.931	1.675e-04	5015	K	1.084e-03
K01915.01	1.065e+09	6.562	9.572e-05	6003	F	2.158e-04
K01915.02	1.020e+09	67.845	7.610e-04	6003	F	1.807e-03
K01916.01	1.105e+09	20.679	2.250e-04	6029	F	5.177e-04
K01916.02	9.708e+08	9.600	1.337e-04	6029	F	3.064e-04
K01916.03	4.965e+08	2.025	8.739e-05	6029	F	1.972e-04
K01917.01	1.498e+09	35.012	2.892e-04	6345	F	6.533e-04
K01920.01	1.416e+09	16.571	1.712e-04	5484	G	4.619e-04
K01920.02	5.536e+08	10.138	4.688e-04	5484	G	1.282e-03
K01921.01	1.789e+09	16.005	1.583e-04	6711	F	3.498e-04
K01922.01	1.364e+09	1.955	3.852e-05	6060	F	8.477e-05
K01922.03	2.438e+09	105.655	5.864e-04	6060	F	1.328e-03
K01923.01	2.053e+09	7.234	9.000e-05	5579	G	2.498e-04
K01925.01	6.915e+08	68.959	2.929e-03	5460	G	7.626e-03
K01928.01	1.903e+09	63.038	4.155e-04	6085	F	9.353e-04
K01929.01	1.177e+09	9.693	1.229e-04	5684	G	3.293e-04
K01929.02	9.032e+08	3.293	6.138e-05	5684	G	1.636e-04
K01930.01	1.722e+09	13.727	1.431e-04	5923	G	3.926e-04
K01930.02	1.654e+09	24.311	2.159e-04	5923	G	5.861e-04
K01930.03	1.823e+09	44.430	3.272e-04	5923	G	8.781e-04
K01930.04	1.072e+09	9.341	1.239e-04	5923	G	3.289e-04
K01931.01	9.638e+08	4.978	8.117e-05	5627	G	2.160e-04
K01931.02	8.138e+08	10.558	1.762e-04	5627	G	4.632e-04
K01931.03	8.242e+08	6.988	1.189e-04	5627	G	3.121e-04
K01933.01	1.878e+09	49.101	3.491e-04	5807	G	9.368e-04
K01934.01	1.286e+09	28.783	2.655e-04	4500	K	1.700e-03
K01937.01	8.653e+08	1.411	3.366e-05	4350	K	2.184e-04
K01938.01	1.408e+09	96.915	6.550e-04	5229	K	4.112e-03
K01939.01	1.454e+09	13.475	1.466e-04	5413	G	3.981e-04
K01940.01	1.271e+09	10.995	1.314e-04	4302	K	8.507e-04
K01942.01	1.921e+09	10.850	1.195e-04	5252	K	7.815e-04
K01944.01	2.922e+09	12.184	1.247e-04	6292	F	2.764e-04
K01945.01	1.947e+09	62.139	4.092e-04	5576	G	1.097e-03
K01945.02	8.373e+08	17.118	2.704e-04	5576	G	7.105e-04
K01946.01	1.562e+09	8.295	1.025e-04	5772	G	2.815e-04
K01950.01	2.665e+09	66.416	4.104e-04	5387	G	1.113e-03
K01951.01	1.130e+09	37.323	3.606e-04	6253	F	8.395e-04
K01952.01	1.202e+09	8.010	1.064e-04	6008	F	2.382e-04
K01952.02	1.289e+09	27.667	2.573e-04	6008	F	5.863e-04
K01952.03	7.864e+08	5.196	9.677e-05	6008	F	2.227e-04
K01952.04	1.352e+09	42.473	3.488e-04	6008	F	7.996e-04
K01955.01	1.256e+09	15.170	1.667e-04	6475	F	3.758e-04
K01955.02	1.255e+09	39.457	3.445e-04	6475	F	7.945e-04
K01955.03	5.710e+08	1.644	5.214e-05	6475	F	1.190e-04
K01955.04	1.100e+09	26.235	2.743e-04	6475	F	6.350e-04
K01957.01	1.260e+09	1.387	3.075e-05	6419	F	6.765e-05
K01958.01	1.955e+09	17.816	1.680e-04	5964	G	4.619e-04
K01959.01	1.574e+09	36.516	2.940e-04	4915	K	1.897e-03
K01960.01	1.153e+09	8.968	1.170e-04	6122	F	2.633e-04
K01960.02	1.063e+09	23.222	2.557e-04	6122	F	5.921e-04
K01961.01	1.336e+09	1.908	3.799e-05	5537	G	1.050e-04
K01962.01	1.296e+09	32.859	2.926e-04	5904	G	7.694e-04
K01963.01	1.324e+09	12.896	1.457e-04	6072	F	3.261e-04
K01964.01	4.978e+08	2.229	9.700e-05	5547	G	2.691e-04
K01965.01	9.072e+08	2.515	5.031e-05	5679	G	1.350e-04
K01967.01	8.602e+08	4.418	7.859e-05	4911	K	5.002e-04
K01968.01	1.957e+09	10.087	1.134e-04	6343	F	2.502e-04
K01969.01	1.707e+09	16.344	1.620e-04	5637	G	4.432e-04
K01970.01	1.853e+09	21.964	1.960e-04	5774	G	5.366e-04
K01970.02	2.083e+09	125.602	6.750e-04	5774	G	1.790e-03
K01971.01	1.751e+09	19.330	1.813e-04	5023	K	1.189e-03
K01972.01	1.386e+09	17.791	1.812e-04	6095	F	4.062e-04
K01972.02	5.400e+08	1.226	4.303e-05	6095	F	9.794e-05
K01973.01	1.099e+09	3.290	5.778e-05	4484	K	3.765e-04
K01974.01	1.962e+09	109.445	6.190e-04	5508	G	1.639e-03
K01975.01	1.788e+09	7.561	9.413e-05	5895	G	2.602e-04
K01976.01	1.612e+09	12.124	1.329e-04	5280	K	8.701e-04
K01977.01	8.725e+08	9.387	1.443e-04	4386	K	9.008e-04
K01977.02	5.665e+08	7.416	2.862e-04	4386	K	1.678e-03
K01978.01	1.860e+09	6.511	8.460e-05	6032	F	1.865e-04
K01978.02	2.090e+09	23.852	2.034e-04	6032	F	4.494e-04
K01979.01	6.966e+08	2.714	6.296e-05	5709	G	1.663e-04
K01980.01	1.660e+09	122.881	7.096e-04	5650	G	1.847e-03
K01981.01	1.137e+09	1.064	2.599e-05	5265	K	1.711e-04
K01982.01	1.772e+09	4.888	6.994e-05	5553	G	1.938e-04
K01984.01	1.600e+09	22.064	2.032e-04	6215	F	4.522e-04
K01985.01	1.449e+09	5.756	8.058e-05	5006	K	5.284e-04
K01986.01	2.117e+09	148.460	7.584e-04	5463	G	2.007e-03
K01986.02	8.252e+08	7.128	1.208e-04	5463	G	3.171e-04
K01988.01	2.100e+09	0.935	2.268e-05	4777	K	1.472e-04
K01989.01	1.280e+09	201.121	1.483e-03	5804	G	3.784e-03
K01990.01	1.494e+09	24.758	2.248e-04	6106	F	5.036e-04
K01992.01	1.274e+09	12.798	1.466e-04	6092	F	3.291e-04
K01992.02	1.094e+09	27.322	2.854e-04	6092	F	6.617e-04
K01992.03	1.196e+09	85.521	7.118e-04	6092	F	1.683e-03
K01996.01	1.211e+09	10.132	1.257e-04	4777	K	8.123e-04
K01996.02	6.339e+08	7.074	1.945e-04	4777	K	1.161e-03
K01997.01	1.667e+09	38.505	3.009e-04	5974	G	8.068e-04
K01998.01	1.814e+09	6.774	8.716e-05	6217	F	1.922e-04
K02000.01	1.685e+09	26.410	2.278e-04	5443	G	6.187e-04
K02001.01	1.690e+09	8.277	1.010e-04	5129	K	6.620e-04
K02002.01	1.117e+09	14.375	1.682e-04	6063	F	3.835e-04
K02004.01	1.251e+09	56.189	4.616e-04	5798	G	1.195e-03
K02004.02	5.527e+08	3.189	1.115e-04	5798	G	3.052e-04
K02004.03	4.094e+08	1.721	1.288e-04	5798	G	3.655e-04
K02005.01	9.614e+08	6.921	1.042e-04	4461	K	6.649e-04
K02006.01	5.194e+08	3.273	1.358e-04	3809	M	7.338e-03
K02007.02	9.705e+08	21.128	2.611e-04	6086	F	6.075e-04
K02009.01	1.466e+09	86.749	5.805e-04	5830	G	1.506e-03
K02010.01	1.688e+09	25.962	2.250e-04	6784	F	5.003e-04
K02011.01	9.129e+08	7.057	1.093e-04	6395	F	2.503e-04
K02011.02	7.248e+08	17.265	3.831e-04	6395	F	8.942e-04
K02012.01	1.710e+09	34.854	2.778e-04	5835	G	7.488e-04
K02012.02	1.555e+09	180.925	1.012e-03	5835	G	2.592e-03
K02013.01	5.373e+08	2.414	8.751e-05	4182	K	5.268e-04
K02016.01	1.186e+09	4.307	6.863e-05	6108	F	1.524e-04
K02017.01	7.593e+08	2.295	5.097e-05	5750	G	1.349e-04
K02018.01	1.461e+09	27.496	2.441e-04	5657	G	6.537e-04
K02019.01	1.916e+09	14.088	1.432e-04	5853	G	3.945e-04
K02020.01	1.382e+09	110.965	7.480e-04	4441	K	4.661e-03
K02021.01	1.240e+09	3.764	6.177e-05	5065	K	4.045e-04
K02022.01	1.315e+09	5.930	8.397e-05	5941	G	2.293e-04
K02022.02	1.374e+09	12.248	1.390e-04	5941	G	3.763e-04
K02023.01	1.789e+09	13.591	1.412e-04	5442	G	3.880e-04
K02024.01	1.619e+09	46.878	3.502e-04	5790	G	9.312e-04
K02025.01	1.695e+09	17.848	1.726e-04	6217	F	3.823e-04
K02025.02	1.687e+09	26.136	2.261e-04	6217	F	5.028e-04
K02025.03	1.021e+09	11.190	1.459e-04	6217	F	3.340e-04
K02026.01	1.229e+09	2.758	4.976e-05	6419	F	1.098e-04
K02028.01	2.292e+09	57.249	3.750e-04	5646	G	1.014e-03
K02028.02	1.923e+09	37.055	2.832e-04	5646	G	7.670e-04
K02028.03	1.975e+09	142.544	7.470e-04	5646	G	1.968e-03
K02029.01	8.898e+08	16.333	2.326e-04	5238	K	1.433e-03
K02029.02	6.320e+08	10.055	2.972e-04	5238	K	1.754e-03
K02029.03	4.687e+08	6.887	5.292e-04	5238	K	2.920e-03
K02029.04	4.281e+08	4.789	4.577e-04	5238	K	2.497e-03
K02031.01	1.175e+09	9.304	1.194e-04	4458	K	7.705e-04
K02032.01	8.093e+08	14.080	2.364e-04	5568	G	6.228e-04
K02033.01	8.927e+08	16.541	2.342e-04	5094	K	1.443e-03
K02034.01	2.404e+09	3.609	5.571e-05	5668	G	1.554e-04
K02034.02	1.076e+09	2.370	4.604e-05	5668	G	1.256e-04
K02035.01	1.621e+09	1.932	3.753e-05	5642	G	1.043e-04
K02036.01	1.069e+09	8.411	1.147e-04	3903	K	7.368e-04
K02036.02	6.993e+08	5.795	1.267e-04	3903	K	7.725e-04
K02037.01	2.990e+09	73.758	4.402e-04	5029	K	2.839e-03
K02037.02	1.593e+09	5.477	7.662e-05	5029	K	5.027e-04
K02037.03	1.628e+09	8.563	1.040e-04	5029	K	6.819e-04
K02038.01	1.217e+09	8.305	1.088e-04	5695	G	2.936e-04
K02038.02	1.275e+09	12.514	1.442e-04	5695	G	3.874e-04
K02038.03	8.803e+08	17.913	2.585e-04	5695	G	6.764e-04
K02038.04	8.471e+08	25.215	3.966e-04	5695	G	1.044e-03
K02039.01	9.285e+08	5.426	8.813e-05	5614	G	2.332e-04
K02039.02	4.857e+08	0.762	3.238e-05	5614	G	8.785e-05
K02040.01	1.485e+09	19.586	1.904e-04	5971	G	5.143e-04
K02042.01	4.389e+09	63.074	3.799e-04	6628	F	8.540e-04
K02043.01	1.832e+09	78.546	4.934e-04	6032	F	1.119e-03
K02044.01	2.528e+09	16.923	1.576e-04	6063	F	3.490e-04
K02045.01	1.318e+09	5.477	7.936e-05	4650	K	5.191e-04
K02045.02	1.036e+09	24.210	2.723e-04	4650	K	1.702e-03
K02045.03	9.273e+08	16.935	2.267e-04	4650	K	1.406e-03
K02046.01	1.374e+09	23.899	2.250e-04	5790	G	6.006e-04
K02047.01	1.233e+09	6.222	8.825e-05	6616	F	1.964e-04
K02048.01	9.753e+08	6.180	9.490e-05	4932	K	6.079e-04
K02049.01	9.728e+08	1.569	3.522e-05	6343	F	7.815e-05
K02051.01	1.875e+09	25.762	2.186e-04	6184	F	4.839e-04
K02051.02	1.019e+09	11.032	1.444e-04	6184	F	3.305e-04
K02052.01	2.617e+09	4.225	6.161e-05	6362	F	1.364e-04
K02053.01	1.091e+09	13.122	1.588e-04	6129	F	3.622e-04
K02053.02	9.053e+08	4.613	7.892e-05	6129	F	1.794e-04
K02055.01	1.365e+09	8.679	1.090e-04	5741	G	2.966e-04
K02055.02	9.627e+08	4.026	6.945e-05	5741	G	1.856e-04
K02055.03	7.924e+08	2.505	5.317e-05	5741	G	1.408e-04
K02055.04	7.008e+08	6.131	1.335e-04	5741	G	3.551e-04
K02056.01	1.482e+09	39.313	3.164e-04	6060	F	7.177e-04
K02057.01	8.027e+08	5.946	1.063e-04	3900	K	6.644e-04
K02058.01	7.309e+08	1.524	3.798e-05	3900	K	2.428e-04
K02059.01	5.824e+08	6.147	2.082e-04	4996	K	1.234e-03
K02059.02	3.234e+08	2.186	5.067e-04	4996	K	2.476e-03
K02060.01	1.398e+09	2.800	4.917e-05	4786	K	3.231e-04
K02061.01	1.263e+09	14.093	1.576e-04	5093	K	1.019e-03
K02061.02	7.313e+08	1.090	2.952e-05	5093	K	1.899e-04
K02062.01	1.707e+09	34.351	2.749e-04	6091	F	6.150e-04
K02063.01	9.605e+08	3.007	5.623e-05	5674	G	1.512e-04
K02064.01	1.584e+09	6.312	8.459e-05	6302	F	1.865e-04
K02065.01	1.963e+09	80.232	4.941e-04	5685	G	1.316e-03
K02066.01	2.273e+09	147.973	7.485e-04	6008	F	1.699e-03
K02069.01	2.477e+09	77.255	4.645e-04	6549	F	1.046e-03
K02071.01	1.327e+09	3.857	6.196e-05	5477	G	1.701e-04
K02072.01	5.523e+08	1.543	5.185e-05	6081	F	1.181e-04
K02073.01	1.994e+09	49.500	3.469e-04	5033	K	2.247e-03
K02073.02	1.361e+09	6.475	8.866e-05	5033	K	5.798e-04
K02073.03	1.642e+09	16.858	1.670e-04	5033	K	1.094e-03
K02074.01	1.858e+09	33.418	2.641e-04	5142	K	1.722e-03
K02075.01	7.758e+08	2.053	4.619e-05	6403	F	1.049e-04
K02076.01	2.130e+09	56.777	3.771e-04	6063	F	8.444e-04
K02076.02	4.351e+09	219.322	9.281e-04	6063	F	2.103e-03
K02078.01	1.446e+09	18.784	1.861e-04	4137	K	1.210e-03
K02078.02	1.990e+09	161.516	8.161e-04	4137	K	5.220e-03
K02079.01	5.767e+08	0.694	2.398e-05	5582	G	6.368e-05
K02080.01	2.113e+09	83.489	5.028e-04	5910	G	1.344e-03
K02080.02	1.992e+09	34.061	2.642e-04	5910	G	7.193e-04
K02082.01	1.394e+09	31.589	2.748e-04	6108	F	6.229e-04
K02083.01	1.323e+09	7.721	1.011e-04	6218	F	2.245e-04
K02084.01	2.154e+09	4.196	6.206e-05	5229	K	4.033e-04
K02086.01	1.228e+09	7.133	9.737e-05	6200	F	2.172e-04
K02086.02	1.401e+09	8.919	1.104e-04	6200	F	2.449e-04
K02086.03	1.172e+09	11.898	1.430e-04	6200	F	3.231e-04
K02087.01	9.328e+08	23.127	3.011e-04	5930	G	7.851e-04
K02090.01	1.073e+09	5.132	7.991e-05	3688	M	7.477e-03
K02091.01	1.548e+09	8.780	1.068e-04	5189	K	6.999e-04
K02092.01	3.010e+09	57.690	3.664e-04	6210	F	8.193e-04
K02092.02	2.509e+09	25.564	2.085e-04	6210	F	4.614e-04
K02093.01	1.792e+09	6.783	8.737e-05	6487	F	1.926e-04
K02093.02	1.110e+09	2.508	4.757e-05	6487	F	1.053e-04
K02094.01	1.618e+09	42.427	3.257e-04	5403	G	8.683e-04
K02094.02	1.755e+09	198.680	9.995e-04	5403	G	2.584e-03
K02095.01	7.570e+08	1.435	3.568e-05	5672	G	9.508e-05
K02096.01	1.401e+09	9.763	1.177e-04	5052	K	7.672e-04
K02097.01	1.467e+09	58.602	4.276e-04	6250	F	9.794e-04
K02098.01	1.403e+09	25.082	2.314e-04	6429	F	5.214e-04
K02098.02	1.384e+09	89.722	6.235e-04	6429	F	1.455e-03
K02099.01	1.814e+09	78.100	4.924e-04	6153	F	1.118e-03
K02100.01	8.602e+08	4.271	7.654e-05	5984	F	1.746e-04
K02101.01	8.117e+08	2.892	5.858e-05	4156	K	3.738e-04
K02102.01	2.182e+09	187.747	8.915e-04	5303	K	5.713e-03
K02103.01	7.884e+08	2.543	5.395e-05	5753	G	1.428e-04
K02104.01	1.735e+09	2.168	4.036e-05	6153	F	8.900e-05
K02105.01	8.885e+08	6.422	1.034e-04	6201	F	2.369e-04
K02106.01	1.433e+09	9.754	1.170e-04	5806	G	3.190e-04
K02107.01	1.561e+09	81.315	5.334e-04	5565	G	1.395e-03
K02108.01	2.103e+09	51.329	3.524e-04	6119	F	7.888e-04
K02109.01	1.409e+09	19.792	1.947e-04	6277	F	4.367e-04
K02110.01	7.364e+08	5.037	1.020e-04	6452	F	2.351e-04
K02111.01	1.122e+09	3.290	5.748e-05	6052	F	1.276e-04
K02111.02	1.461e+09	7.186	9.395e-05	6052	F	2.076e-04
K02113.01	1.915e+09	15.943	1.561e-04	5376	G	4.292e-04
K02113.02	1.756e+09	12.331	1.323e-04	5376	G	3.638e-04
K02114.01	1.222e+09	4.422	6.942e-05	4189	K	4.535e-04
K02115.01	1.972e+09	15.726	1.539e-04	5324	G	4.239e-04
K02116.01	9.637e+08	1.253	3.010e-05	6231	F	6.665e-05
K02117.01	1.393e+09	13.360	1.474e-04	4491	K	9.584e-04
K02119.01	9.756e+08	0.571	1.731e-05	5203	K	1.140e-04
K02120.01	1.019e+09	8.774	1.210e-04	5146	K	7.735e-04
K02121.01	9.776e+08	4.510	7.505e-05	5559	G	2.004e-04
K02122.01	1.221e+09	37.647	3.386e-04	5758	G	8.818e-04
K02123.01	1.537e+09	29.456	2.526e-04	6036	F	5.663e-04
K02124.01	7.366e+08	42.337	1.126e-03	4029	K	6.458e-03
K02125.01	1.678e+09	23.359	2.091e-04	6244	F	4.645e-04
K02126.01	1.533e+09	9.693	1.147e-04	4818	K	7.508e-04
K02129.01	1.307e+09	8.796	1.112e-04	6140	F	2.477e-04
K02130.01	1.271e+09	16.856	1.792e-04	3972	K	1.157e-03
K02131.01	1.747e+09	14.363	1.474e-04	6661	F	3.256e-04
K02132.01	1.247e+09	69.896	5.594e-04	5509	G	1.442e-03
K02134.01	1.628e+09	42.300	3.245e-04	5749	G	8.656e-04
K02135.01	1.550e+09	55.187	3.997e-04	6327	F	9.097e-04
K02135.02	8.624e+08	20.189	3.023e-04	6327	F	7.060e-04
K02135.03	8.925e+08	8.487	1.294e-04	6327	F	2.979e-04
K02137.01	1.049e+09	14.974	1.804e-04	5470	G	4.730e-04
K02138.01	1.472e+09	23.554	2.178e-04	9565	X	nan
K02140.01	1.663e+09	41.698	3.193e-04	5737	G	8.534e-04
K02143.01	7.073e+08	4.790	1.033e-04	5573	G	2.735e-04
K02144.01	1.617e+09	38.672	3.043e-04	5432	G	8.138e-04
K02145.01	1.171e+09	8.327	1.103e-04	6057	F	2.476e-04
K02146.01	1.085e+09	2.949	5.363e-05	4983	K	3.497e-04
K02147.01	1.036e+09	37.866	4.092e-04	5776	G	1.061e-03
K02147.02	5.838e+08	10.327	3.968e-04	5776	G	1.084e-03
K02148.01	1.978e+09	11.932	1.271e-04	5759	G	3.513e-04
K02148.02	1.648e+09	7.542	9.507e-05	5759	G	2.620e-04
K02148.03	1.222e+09	3.615	6.023e-05	5759	G	1.648e-04
K02149.01	9.756e+08	13.151	1.720e-04	6331	F	3.964e-04
K02150.02	1.440e+09	44.703	3.520e-04	5942	G	9.271e-04
K02152.01	1.403e+09	42.192	3.408e-04	5674	G	8.967e-04
K02153.01	1.374e+09	59.981	4.517e-04	6484	F	1.042e-03
K02153.02	9.939e+08	25.746	3.029e-04	6484	F	7.066e-04
K02154.01	1.870e+09	11.930	1.281e-04	5831	G	3.531e-04
K02155.01	1.192e+09	4.339	6.891e-05	5602	G	1.877e-04
K02156.01	1.283e+09	2.852	5.051e-05	3694	M	4.573e-03
K02158.01	9.391e+08	4.562	7.692e-05	5445	G	2.045e-04
K02158.02	7.178e+08	6.682	1.393e-04	5445	G	3.697e-04
K02159.01	8.274e+08	7.597	1.273e-04	5713	G	3.343e-04
K02160.01	1.103e+09	17.670	1.988e-04	5792	G	5.216e-04
K02162.01	1.098e+09	108.593	1.071e-03	6106	F	2.560e-03
K02162.02	1.030e+09	199.665	2.654e-03	6106	F	6.484e-03
K02163.01	1.224e+09	10.665	1.301e-04	6011	F	2.921e-04
K02163.02	1.124e+09	17.784	1.975e-04	6011	F	4.520e-04
K02163.03	1.067e+09	28.225	3.011e-04	6011	F	7.000e-04
K02164.01	8.917e+08	5.123	8.627e-05	5510	G	2.278e-04
K02166.01	2.447e+09	61.618	3.918e-04	5609	G	1.061e-03
K02167.01	2.003e+09	24.340	2.076e-04	6240	F	4.588e-04
K02167.02	9.632e+08	6.958	1.045e-04	6240	F	2.382e-04
K02167.03	1.903e+09	76.537	4.799e-04	6240	F	1.086e-03
K02168.01	1.020e+09	3.282	5.883e-05	6210	F	1.315e-04
K02168.02	1.237e+09	12.516	1.456e-04	6210	F	3.276e-04
K02169.01	5.935e+08	5.453	1.714e-04	5406	G	4.673e-04
K02169.02	4.619e+08	3.267	1.972e-04	5406	G	5.520e-04
K02169.03	4.429e+08	4.272	3.353e-04	5406	G	9.294e-04
K02169.04	2.797e+08	2.193	1.111e-03	5406	G	2.865e-03
K02171.01	1.003e+09	3.532	6.231e-05	5957	G	1.677e-04
K02172.01	1.976e+09	10.441	1.160e-04	5738	G	3.209e-04
K02173.01	8.299e+08	37.816	6.627e-04	4722	K	3.910e-03
K02173.02	8.304e+08	53.578	1.013e-03	4722	K	5.904e-03
K02174.01	1.208e+09	6.693	9.346e-05	4141	K	6.070e-04
K02174.02	1.332e+09	33.136	2.905e-04	4141	K	1.861e-03
K02174.03	8.698e+08	7.725	1.225e-04	4141	K	7.692e-04
K02175.01	8.521e+08	26.848	4.189e-04	5501	G	1.102e-03
K02175.02	9.964e+08	72.381	8.630e-04	5501	G	2.244e-03
K02177.01	1.436e+09	62.892	4.565e-04	5314	G	1.192e-03
K02179.01	8.973e+08	14.872	2.104e-04	3591	M	1.785e-02
K02179.02	7.320e+08	2.733	6.030e-05	3591	M	5.520e-03
K02180.01	1.197e+09	11.556	1.389e-04	5627	G	3.713e-04
K02181.01	2.228e+09	12.289	1.281e-04	5109	K	8.346e-04
K02182.01	1.757e+09	17.133	1.665e-04	5489	G	4.559e-04
K02183.01	1.294e+09	19.023	1.946e-04	5845	G	5.185e-04
K02183.02	9.066e+08	4.580	7.843e-05	5845	G	2.078e-04
K02183.03	1.256e+09	150.379	1.141e-03	5845	G	2.918e-03
K02184.02	1.355e+09	95.907	6.731e-04	4893	K	4.201e-03
K02185.01	1.361e+09	76.958	5.570e-04	5878	G	1.440e-03
K02186.01	2.263e+09	14.980	1.465e-04	5062	K	9.557e-04
K02188.02	5.978e+08	6.745	2.158e-04	6106	F	4.963e-04
K02189.01	2.394e+09	33.359	2.532e-04	5009	K	1.650e-03
K02191.01	7.294e+08	8.848	1.798e-04	3724	M	1.307e-02
K02193.01	1.104e+09	2.362	4.564e-05	4478	K	2.987e-04
K02193.02	8.967e+08	4.163	7.336e-05	4478	K	4.696e-04
K02194.01	1.148e+09	34.763	3.341e-04	6038	F	7.753e-04
K02194.02	1.072e+09	67.969	6.872e-04	6038	F	1.628e-03
K02194.03	9.902e+08	445.229	1.017e-02	6038	F	2.657e-02
K02195.01	1.441e+09	20.055	1.953e-04	6517	F	4.372e-04
K02195.02	1.319e+09	30.090	2.712e-04	6517	F	6.176e-04
K02195.03	9.830e+08	6.850	1.022e-04	6517	F	2.323e-04
K02198.01	1.526e+09	23.921	2.180e-04	7143	F	4.873e-04
K02199.01	1.420e+09	9.033	1.110e-04	5311	G	3.030e-04
K02200.01	1.153e+09	3.171	5.564e-05	5725	G	1.519e-04
K02202.01	7.247e+08	0.813	2.389e-05	5285	K	1.543e-04
K02204.01	1.475e+09	10.861	1.253e-04	6455	F	2.779e-04
K02205.01	1.822e+09	24.086	2.098e-04	4973	K	1.374e-03
K02206.01	1.170e+09	1.834	3.777e-05	5751	G	1.039e-04
K02208.01	5.946e+08	2.345	6.885e-05	5915	G	1.847e-04
K02209.01	7.882e+08	18.303	3.302e-04	5692	G	8.744e-04
K02209.02	5.826e+08	35.503	2.370e-03	5692	G	6.172e-03
K02210.01	1.043e+09	2.889	5.338e-05	4905	K	3.473e-04
K02210.02	2.104e+09	210.631	9.749e-04	4905	K	6.238e-03
K02212.01	1.258e+09	17.146	1.822e-04	5978	G	4.851e-04
K02213.01	1.020e+09	3.971	6.744e-05	5178	K	4.364e-04
K02214.01	9.726e+08	2.352	4.697e-05	4816	K	3.051e-04
K02215.01	7.070e+08	22.045	5.555e-04	5974	G	1.491e-03
K02216.01	1.658e+09	23.340	2.096e-04	5530	G	5.696e-04
K02218.01	9.654e+08	5.535	8.779e-05	5783	G	2.331e-04
K02218.02	7.902e+08	16.726	2.977e-04	5783	G	7.874e-04
K02219.01	8.258e+08	3.757	7.106e-05	5003	K	4.517e-04
K02220.01	7.571e+08	3.283	6.812e-05	5975	G	1.796e-04
K02220.02	8.575e+08	5.028	8.722e-05	5975	G	2.298e-04
K02220.03	7.240e+08	1.898	4.530e-05	5975	G	1.199e-04
K02220.04	7.180e+08	7.665	1.600e-04	5975	G	4.252e-04
K02220.05	7.205e+08	11.929	2.547e-04	5975	G	6.802e-04
K02221.01	1.327e+09	10.628	1.267e-04	6082	F	2.828e-04
K02223.01	1.164e+09	1.104	2.658e-05	5002	K	1.750e-04
K02224.01	8.719e+08	3.731	6.848e-05	5830	G	1.815e-04
K02224.02	1.030e+09	86.131	9.669e-04	5830	G	2.507e-03
K02225.01	1.704e+09	2.788	4.792e-05	4827	K	3.132e-04
K02226.01	1.841e+09	8.464	1.013e-04	5427	G	2.801e-04
K02227.01	1.734e+09	65.648	4.379e-04	5788	G	1.163e-03
K02229.01	2.036e+09	14.833	1.472e-04	5776	G	4.061e-04
K02232.01	2.648e+09	101.133	5.640e-04	5783	G	1.515e-03
K02236.01	1.598e+09	19.987	1.895e-04	5821	G	5.148e-04
K02236.02	1.095e+09	12.126	1.493e-04	5821	G	3.947e-04
K02237.01	1.619e+09	76.422	5.012e-04	6091	F	1.146e-03
K02238.01	6.532e+08	1.647	4.391e-05	3900	K	2.758e-04
K02241.01	1.724e+09	7.165	9.117e-05	6174	F	2.010e-04
K02242.01	1.183e+09	1.756	3.657e-05	5575	G	1.006e-04
K02243.01	1.156e+09	5.186	7.883e-05	6163	F	1.758e-04
K02243.02	1.155e+09	8.458	1.120e-04	6163	F	2.519e-04
K02245.01	1.503e+09	33.470	2.794e-04	5912	G	7.461e-04
K02246.01	8.641e+08	11.895	1.804e-04	6061	F	4.184e-04
K02247.01	5.826e+08	4.457	1.426e-04	4487	K	8.532e-04
K02248.01	9.991e+08	2.818	5.305e-05	5290	K	3.444e-04
K02248.02	7.295e+08	9.491	1.934e-04	5290	K	1.168e-03
K02248.03	7.335e+08	0.762	2.269e-05	5290	K	1.469e-04
K02248.04	7.089e+08	2.646	6.049e-05	5290	K	3.796e-04
K02250.01	1.880e+09	2.935	4.924e-05	4922	K	3.209e-04
K02250.02	1.219e+09	0.626	1.791e-05	4922	K	1.177e-04
K02252.01	1.066e+09	13.540	1.649e-04	6398	F	3.772e-04
K02253.01	1.254e+09	22.708	2.247e-04	6170	F	5.111e-04
K02255.01	1.381e+09	7.970	1.023e-04	5782	G	2.791e-04
K02256.01	1.361e+09	10.713	1.266e-04	4083	K	8.232e-04
K02257.01	1.445e+09	32.564	2.774e-04	5575	G	7.384e-04
K02257.02	1.257e+09	59.284	4.810e-04	5575	G	1.244e-03
K02259.01	1.860e+09	12.191	1.301e-04	5516	G	3.586e-04
K02260.01	5.965e+08	6.118	1.934e-04	6444	F	4.440e-04
K02261.01	8.507e+08	3.976	7.290e-05	5211	K	4.644e-04
K02261.02	6.396e+08	6.625	1.766e-04	5211	K	1.057e-03
K02263.01	1.388e+09	29.969	2.647e-04	6224	F	5.993e-04
K02263.02	9.914e+08	9.479	1.305e-04	6224	F	2.985e-04
K02264.01	1.309e+09	33.241	2.937e-04	5605	G	7.726e-04
K02266.01	1.212e+09	1.004	2.475e-05	4949	K	1.628e-04
K02269.01	1.908e+09	0.614	1.719e-05	6517	F	3.801e-05
K02271.01	1.575e+09	55.823	4.008e-04	5167	K	2.569e-03
K02272.01	8.877e+08	1.341	3.224e-05	7495	X	nan
K02273.01	6.915e+08	6.110	1.365e-04	5971	G	3.635e-04
K02274.01	1.857e+09	9.990	1.134e-04	5256	K	7.422e-04
K02276.01	1.878e+09	1.443	3.051e-05	7216	F	6.739e-05
K02278.01	1.204e+09	14.172	1.610e-04	5906	G	4.285e-04
K02278.02	6.655e+08	4.920	1.178e-04	5906	G	3.146e-04
K02279.01	1.093e+09	27.014	2.829e-04	6167	F	6.557e-04
K02279.02	7.985e+08	12.509	2.151e-04	6167	F	4.997e-04
K02280.01	2.253e+09	26.020	2.137e-04	5806	G	5.888e-04
K02281.01	6.014e+08	0.770	2.523e-05	5178	K	1.598e-04
K02282.01	9.699e+08	6.892	1.034e-04	6046	F	2.354e-04
K02283.01	1.013e+09	17.402	2.101e-04	3990	K	1.323e-03
K02285.01	2.085e+09	37.946	2.841e-04	5870	G	7.715e-04
K02286.01	1.333e+09	24.174	2.295e-04	5534	G	6.101e-04
K02287.01	1.480e+09	16.092	1.656e-04	4799	K	1.080e-03
K02287.02	1.297e+09	28.906	2.652e-04	4799	K	1.700e-03
K02288.01	1.690e+09	38.104	2.976e-04	5250	K	1.925e-03
K02289.01	1.452e+09	62.785	4.531e-04	6273	F	1.041e-03
K02289.02	9.999e+08	20.098	2.408e-04	6273	F	5.587e-04
K02290.01	1.311e+09	91.501	6.695e-04	5120	K	4.162e-03
K02291.01	1.499e+09	44.299	3.443e-04	5465	G	9.106e-04
K02293.01	1.357e+09	15.034	1.616e-04	5522	G	4.350e-04
K02294.01	1.669e+09	131.485	7.454e-04	6004	F	1.722e-03
K02295.01	4.363e+08	16.291	3.008e-03	5451	G	7.613e-03
K02296.01	1.381e+09	106.248	7.206e-04	5968	G	1.853e-03
K02297.01	1.002e+09	4.645	7.600e-05	6047	F	1.712e-04
K02298.01	4.936e+08	16.667	1.620e-03	4729	K	8.214e-03
K02300.01	9.446e+08	2.685	5.208e-05	5266	K	3.370e-04
K02302.01	1.136e+09	16.860	1.884e-04	6205	F	4.301e-04
K02303.01	1.080e+09	4.893	7.707e-05	6680	F	1.726e-04
K02303.02	1.077e+09	8.935	1.196e-04	6680	F	2.710e-04
K02304.01	1.201e+09	11.174	1.354e-04	5911	G	3.624e-04
K02305.01	1.880e+09	31.033	2.493e-04	5841	G	6.795e-04
K02306.01	6.812e+08	0.512	1.744e-05	3878	K	1.129e-04
K02308.01	1.704e+09	28.506	2.398e-04	5712	G	6.511e-04
K02309.01	1.714e+09	53.599	3.794e-04	6319	F	8.570e-04
K02310.01	1.372e+09	16.458	1.719e-04	5815	G	4.624e-04
K02311.03	1.011e+09	104.352	1.264e-03	5754	G	3.285e-03
K02313.01	1.644e+09	16.077	1.615e-04	5957	G	4.407e-04
K02314.01	1.612e+09	18.871	1.816e-04	6103	F	4.031e-04
K02315.01	1.335e+09	22.133	2.149e-04	5180	K	1.387e-03
K02316.01	1.508e+09	17.137	1.724e-04	6217	F	3.839e-04
K02317.01	9.501e+08	3.789	6.674e-05	5919	G	1.784e-04
K02318.01	8.763e+08	10.458	1.578e-04	4702	K	9.825e-04
K02319.01	1.189e+09	21.103	2.182e-04	6483	F	4.984e-04
K02321.01	1.709e+09	95.610	5.814e-04	6289	F	1.331e-03
K02325.01	9.473e+08	1.026	2.624e-05	5035	K	1.719e-04
K02327.01	1.072e+09	5.600	8.513e-05	5477	G	2.285e-04
K02327.02	9.823e+08	46.332	5.502e-04	5477	G	1.431e-03
K02328.01	1.796e+09	25.203	2.172e-04	5831	G	5.927e-04
K02329.01	8.186e+08	1.615	3.776e-05	3815	M	3.585e-03
K02331.01	7.835e+08	2.833	5.891e-05	6072	F	1.344e-04
K02332.01	9.569e+08	3.701	6.544e-05	5387	G	1.751e-04
K02333.01	7.461e+08	3.931	8.049e-05	6043	F	1.849e-04
K02333.02	8.635e+08	7.630	1.221e-04	6043	F	2.812e-04
K02335.01	1.283e+09	16.224	1.738e-04	5851	G	4.642e-04
K02337.01	1.499e+09	8.496	1.051e-04	5093	K	6.880e-04
K02338.01	1.397e+09	66.185	4.831e-04	5893	G	1.257e-03
K02339.01	7.798e+08	2.032	4.571e-05	4555	K	2.926e-04
K02340.01	1.263e+09	7.685	1.019e-04	5725	G	2.763e-04
K02342.01	7.477e+08	15.045	3.015e-04	5934	G	8.027e-04
K02343.01	1.588e+09	29.073	2.478e-04	5799	G	6.686e-04
K02344.01	7.447e+08	1.119	2.987e-05	4493	K	1.924e-04
K02345.01	1.199e+09	15.187	1.698e-04	6136	F	3.846e-04
K02346.01	1.610e+09	28.685	2.445e-04	5722	G	6.607e-04
K02347.01	7.049e+08	0.588	1.905e-05	3972	K	1.234e-04
K02348.01	2.177e+09	85.735	5.107e-04	6096	F	1.155e-03
K02350.01	1.237e+09	1.078	2.593e-05	5325	G	7.174e-05
K02351.01	1.218e+09	10.274	1.268e-04	5718	G	3.405e-04
K02352.01	9.725e+08	13.392	1.751e-04	6550	F	4.038e-04
K02352.02	8.864e+08	5.629	9.321e-05	6550	F	2.131e-04
K02352.03	9.002e+08	8.256	1.255e-04	6550	F	2.886e-04
K02353.01	1.497e+09	5.187	7.451e-05	5231	K	4.890e-04
K02355.01	1.170e+09	1.217	2.840e-05	4859	K	1.869e-04
K02356.01	1.006e+09	13.682	1.732e-04	6102	F	3.984e-04
K02357.01	1.002e+09	2.421	4.757e-05	5982	F	1.060e-04
K02357.02	1.478e+09	15.904	1.643e-04	5982	F	3.660e-04
K02358.01	1.426e+09	56.493	4.219e-04	6412	F	9.682e-04
K02361.01	1.618e+09	5.784	7.937e-05	6063	F	1.749e-04
K02362.02	1.729e+09	11.085	1.232e-04	5080	K	8.069e-04
K02363.01	6.896e+08	3.139	7.243e-05	5242	K	4.498e-04
K02365.01	1.443e+09	35.968	2.989e-04	5831	G	7.928e-04
K02365.02	1.030e+09	110.974	1.289e-03	5831	G	3.344e-03
K02366.01	1.027e+09	25.369	2.866e-04	6344	F	6.669e-04
K02367.01	8.848e+08	6.892	1.098e-04	6047	F	2.520e-04
K02368.01	1.074e+09	8.071	1.111e-04	5766	G	2.958e-04
K02369.01	1.631e+09	11.018	1.239e-04	6075	F	2.738e-04
K02369.02	9.330e+08	6.314	9.874e-05	6075	F	2.253e-04
K02370.01	2.402e+09	78.732	4.729e-04	6735	F	1.065e-03
K02371.01	1.220e+09	12.941	1.499e-04	6119	F	3.379e-04
K02372.01	6.377e+08	5.350	1.405e-04	6204	F	3.228e-04
K02373.01	1.294e+09	147.281	1.061e-03	5593	G	2.710e-03
K02374.01	9.327e+08	5.262	8.590e-05	5594	G	2.276e-04
K02374.02	1.175e+09	12.163	1.452e-04	5594	G	3.868e-04
K02376.01	1.772e+09	18.826	1.776e-04	5215	K	1.164e-03
K02377.01	1.013e+09	13.903	1.745e-04	5261	K	1.105e-03
K02378.01	8.508e+08	4.767	8.406e-05	5629	G	2.216e-04
K02380.01	1.123e+09	6.357	9.195e-05	5982	F	2.062e-04
K02383.01	1.010e+09	4.370	7.251e-05	6063	F	1.630e-04
K02387.01	1.323e+09	2.032	3.973e-05	6156	F	8.747e-05
K02389.01	9.215e+08	22.922	3.045e-04	5897	G	7.947e-04
K02390.01	9.170e+08	16.105	2.198e-04	6053	F	5.106e-04
K02392.01	9.511e+08	7.427	1.107e-04	5745	G	2.919e-04
K02393.01	8.898e+08	4.603	7.952e-05	4894	K	5.076e-04
K02393.02	7.852e+08	0.767	2.235e-05	4894	K	1.453e-04
K02396.01	1.132e+09	0.495	1.538e-05	5529	G	4.264e-05
K02397.01	1.052e+09	12.001	1.513e-04	5195	K	9.645e-04
K02399.01	4.897e+08	1.917	8.504e-05	5166	K	5.098e-04
K02400.01	1.662e+09	11.619	1.282e-04	5876	G	3.518e-04
K02401.01	9.971e+08	38.229	4.397e-04	4544	K	2.681e-03
K02402.01	9.246e+08	16.301	2.198e-04	4875	K	1.365e-03
K02403.01	7.654e+08	13.324	2.501e-04	6282	F	5.815e-04
K02404.01	8.601e+08	2.101	4.495e-05	5815	G	1.204e-04
K02406.01	1.077e+09	7.011	1.001e-04	6341	F	2.256e-04
K02407.01	9.359e+08	17.292	2.283e-04	6184	F	5.303e-04
K02408.01	1.440e+09	94.289	6.287e-04	5799	G	1.625e-03
K02409.01	1.033e+09	0.577	1.729e-05	5256	K	1.139e-04
K02411.01	1.907e+09	11.967	1.280e-04	5903	G	3.532e-04
K02413.01	1.008e+09	12.905	1.649e-04	4710	K	1.044e-03
K02413.02	9.357e+08	31.201	4.029e-04	4710	K	2.446e-03
K02414.01	7.832e+08	22.597	4.252e-04	5585	G	1.129e-03
K02414.02	8.410e+08	45.349	7.931e-04	5585	G	2.094e-03
K02415.01	1.489e+09	5.254	7.525e-05	6123	F	1.660e-04
K02416.01	9.912e+08	5.906	9.108e-05	5966	G	2.422e-04
K02417.01	1.803e+09	47.705	3.451e-04	4505	K	2.228e-03
K02418.01	8.404e+08	86.829	1.819e-03	3724	M	7.507e-02
K02419.01	1.963e+09	9.957	1.124e-04	6165	F	2.479e-04
K02420.01	9.013e+08	10.417	1.524e-04	5851	G	3.992e-04
K02420.02	6.085e+08	5.467	1.610e-04	5851	G	4.373e-04
K02421.01	3.571e+08	2.270	3.335e-04	4671	K	1.777e-03
K02422.01	1.460e+09	26.784	2.396e-04	5495	G	6.420e-04
K02422.02	1.381e+09	57.389	4.350e-04	5495	G	1.134e-03
K02423.01	1.630e+09	45.126	3.401e-04	6505	F	7.686e-04
K02424.01	1.470e+09	11.940	1.342e-04	5072	K	8.755e-04
K02426.01	4.805e+08	4.161	2.364e-04	5492	G	6.585e-04
K02430.01	1.178e+09	10.215	1.276e-04	5495	G	3.416e-04
K02432.01	1.299e+09	31.057	2.798e-04	5422	G	7.371e-04
K02433.01	1.806e+09	15.162	1.521e-04	6308	F	3.361e-04
K02433.02	1.777e+09	10.044	1.145e-04	6308	F	2.527e-04
K02433.03	1.697e+09	56.415	3.947e-04	6308	F	8.926e-04
K02433.04	1.398e+09	27.904	2.504e-04	6308	F	5.658e-04
K02433.06	1.137e+09	6.063	8.856e-05	6308	F	1.982e-04
K02433.07	1.700e+09	86.432	5.404e-04	6308	F	1.235e-03
K02436.01	1.992e+09	84.573	5.124e-04	5418	G	1.365e-03
K02437.01	1.089e+09	4.148	6.830e-05	6337	F	1.524e-04
K02439.01	1.420e+09	5.191	7.526e-05	6343	F	1.661e-04
K02440.01	7.970e+08	4.866	9.026e-05	5658	G	2.375e-04
K02442.01	1.259e+09	25.193	2.425e-04	5177	K	1.554e-03
K02442.02	8.945e+08	12.310	1.780e-04	5177	K	1.107e-03
K02443.01	7.429e+08	6.792	1.334e-04	6303	F	3.083e-04
K02443.02	7.255e+08	11.838	2.484e-04	6303	F	5.764e-04
K02444.01	1.858e+09	18.553	1.742e-04	5561	G	4.778e-04
K02445.01	1.651e+09	47.364	3.509e-04	5708	G	9.343e-04
K02448.01	1.860e+09	13.628	1.406e-04	5052	K	9.217e-04
K02449.01	1.979e+09	53.357	3.661e-04	5893	G	9.841e-04
K02450.01	1.110e+09	16.832	1.907e-04	5772	G	5.010e-04
K02450.02	7.096e+08	7.193	1.534e-04	5772	G	4.080e-04
K02451.01	1.469e+09	13.375	1.455e-04	5410	G	3.953e-04
K02453.01	7.595e+08	1.531	3.739e-05	3565	M	3.556e-03
K02457.01	7.886e+08	3.704	7.267e-05	6728	F	1.664e-04
K02458.01	1.099e+09	4.354	7.054e-05	5455	G	1.908e-04
K02458.02	1.153e+09	2.937	5.271e-05	5455	G	1.440e-04
K02460.01	7.525e+08	11.323	2.182e-04	4563	K	1.318e-03
K02461.01	1.680e+09	13.712	1.437e-04	5561	G	3.937e-04
K02462.01	7.429e+08	12.147	2.419e-04	6006	F	5.617e-04
K02463.01	7.469e+08	7.467	1.450e-04	6045	F	3.353e-04
K02466.01	6.452e+08	3.173	8.055e-05	4500	K	4.941e-04
K02466.02	6.862e+08	13.297	3.277e-04	4500	K	1.943e-03
K02467.01	8.287e+08	5.057	8.996e-05	5926	G	2.367e-04
K02468.01	1.257e+09	24.335	2.364e-04	6091	F	5.385e-04
K02469.01	1.442e+09	131.188	8.273e-04	4696	K	5.161e-03
K02470.01	6.180e+08	2.175	6.013e-05	5737	G	1.602e-04
K02471.01	9.484e+08	25.886	3.268e-04	5506	G	8.513e-04
K02472.01	1.517e+09	2.608	4.633e-05	6173	F	1.020e-04
K02473.01	1.107e+09	3.244	5.711e-05	5380	G	1.554e-04
K02473.03	1.027e+09	14.512	1.788e-04	5380	G	4.682e-04
K02477.01	1.623e+09	14.026	1.470e-04	5970	G	4.019e-04
K02479.01	1.353e+09	25.543	2.376e-04	5491	G	6.320e-04
K02480.01	9.160e+08	0.667	1.952e-05	3990	K	1.283e-04
K02482.01	1.307e+09	45.090	3.727e-04	5790	G	9.722e-04
K02483.01	8.875e+08	15.054	2.162e-04	5475	G	5.652e-04
K02484.01	8.459e+08	68.886	1.312e-03	5995	F	3.162e-03
K02485.01	1.092e+09	9.991	1.292e-04	5130	K	8.288e-04
K02485.02	9.218e+08	3.601	6.504e-05	5130	K	4.184e-04
K02485.03	9.515e+08	5.727	9.068e-05	5130	K	5.803e-04
K02486.01	9.888e+08	4.268	7.179e-05	6395	F	1.616e-04
K02487.01	1.395e+09	36.292	3.049e-04	6168	F	6.940e-04
K02488.01	9.254e+08	12.413	1.724e-04	6453	F	3.986e-04
K02489.01	1.336e+09	3.925	6.264e-05	5787	G	1.720e-04
K02490.01	1.547e+09	11.607	1.300e-04	4960	K	8.500e-04
K02491.01	1.078e+09	2.668	5.004e-05	5806	G	1.363e-04
K02492.01	5.823e+08	0.985	3.187e-05	6060	F	7.271e-05
K02493.01	1.035e+09	0.663	1.902e-05	5166	K	1.253e-04
K02494.01	9.183e+08	19.119	2.573e-04	5923	G	6.715e-04
K02497.01	1.702e+09	48.431	3.537e-04	5136	K	2.278e-03
K02498.01	5.547e+08	6.738	2.714e-04	5168	K	1.591e-03
K02498.02	5.616e+08	13.060	6.302e-04	5168	K	3.568e-03
K02503.01	7.083e+08	14.820	3.412e-04	4832	K	2.026e-03
K02504.01	1.779e+09	20.490	1.882e-04	5681	G	5.146e-04
K02506.01	1.322e+09	8.679	1.098e-04	6112	F	2.444e-04
K02507.01	1.439e+09	11.130	1.283e-04	6122	F	2.849e-04
K02508.01	1.091e+09	7.104	1.006e-04	5494	G	2.691e-04
K02509.01	7.362e+08	4.551	9.308e-05	5310	K	5.777e-04
K02516.01	8.242e+08	2.810	5.683e-05	5473	G	1.507e-04
K02517.01	6.830e+08	0.969	2.788e-05	5854	G	7.417e-05
K02519.01	7.395e+08	4.791	9.694e-05	4329	K	6.011e-04
K02520.01	1.042e+09	6.494	9.575e-05	4769	K	6.161e-04
K02521.01	1.553e+09	28.475	2.457e-04	5274	K	1.595e-03
K02521.02	1.098e+09	4.866	7.640e-05	5274	K	4.953e-04
K02522.01	1.709e+09	5.604	7.711e-05	4991	K	5.051e-04
K02523.01	1.556e+09	13.031	1.409e-04	5565	G	3.845e-04
K02524.01	1.485e+09	40.990	3.261e-04	6324	F	7.404e-04
K02525.01	1.537e+09	57.293	4.122e-04	4806	K	2.638e-03
K02527.01	3.946e+08	1.386	1.099e-04	4189	K	6.463e-04
K02529.01	1.213e+09	16.797	1.821e-04	4299	K	1.171e-03
K02529.02	1.210e+09	64.001	5.358e-04	4299	K	3.327e-03
K02530.01	1.070e+09	37.333	3.856e-04	6144	F	9.017e-04
K02531.01	1.469e+09	17.700	1.776e-04	4805	K	1.157e-03
K02532.01	1.319e+09	7.971	1.034e-04	5237	K	6.738e-04
K02534.01	8.344e+08	3.026	5.973e-05	6184	F	1.357e-04
K02534.02	7.101e+08	5.422	1.156e-04	6184	F	2.664e-04
K02535.01	9.829e+08	48.887	5.814e-04	4930	K	3.502e-03
K02536.01	1.538e+09	51.131	3.791e-04	6071	F	8.621e-04
K02538.01	8.827e+08	39.831	5.965e-04	5106	K	3.549e-03
K02542.01	3.997e+08	0.727	4.742e-05	3339	M	2.671e-03
K02543.01	8.573e+08	1.302	3.185e-05	5014	K	2.068e-04
K02544.01	1.804e+09	28.626	2.373e-04	5774	G	6.467e-04
K02545.01	9.083e+08	6.982	1.087e-04	6131	F	2.491e-04
K02547.01	1.036e+09	8.943	1.218e-04	6074	F	2.771e-04
K02548.01	8.529e+08	0.827	2.309e-05	4865	K	1.508e-04
K02550.01	1.435e+09	18.024	1.811e-04	5955	G	4.884e-04
K02551.01	1.180e+09	16.479	1.816e-04	4911	K	1.166e-03
K02552.01	8.222e+08	3.657	6.977e-05	6269	F	1.592e-04
K02553.01	1.615e+09	88.071	5.583e-04	5126	K	3.561e-03
K02554.02	6.640e+08	10.271	2.648e-04	4401	K	1.573e-03
K02555.01	7.188e+08	12.572	2.716e-04	6456	F	6.307e-04
K02556.01	8.833e+08	40.837	6.125e-04	5670	G	1.609e-03
K02559.01	8.117e+08	9.310	1.570e-04	5806	G	4.127e-04
K02560.01	1.257e+09	18.121	1.898e-04	4905	K	1.223e-03
K02561.01	5.318e+08	3.239	1.255e-04	6075	F	2.852e-04
K02563.01	9.594e+08	23.477	2.924e-04	6384	F	6.823e-04
K02563.02	5.786e+08	6.261	2.170e-04	6384	F	4.987e-04
K02564.01	1.148e+09	66.558	5.975e-04	6273	F	1.408e-03
K02569.01	9.268e+08	8.282	1.229e-04	5730	G	3.228e-04
K02571.01	6.436e+08	0.826	2.550e-05	5203	K	1.627e-04
K02572.01	1.554e+09	6.377	8.545e-05	5672	G	2.352e-04
K02577.01	2.275e+09	18.556	1.694e-04	6810	F	3.745e-04
K02578.01	1.959e+09	13.331	1.374e-04	5991	F	3.033e-04
K02579.01	8.779e+08	2.730	5.405e-05	6190	F	1.220e-04
K02579.02	9.061e+08	3.596	6.544e-05	6190	F	1.481e-04
K02579.03	1.059e+09	10.301	1.341e-04	6190	F	3.054e-04
K02580.01	1.146e+09	3.116	5.504e-05	5591	G	1.502e-04
K02581.01	6.243e+08	12.737	4.151e-04	5650	G	1.128e-03
K02582.01	1.435e+09	40.031	3.245e-04	5857	G	8.572e-04
K02583.01	4.067e+08	3.033	2.904e-04	5725	G	8.090e-04
K02585.01	8.152e+08	5.342	9.554e-05	6474	F	2.195e-04
K02585.02	8.869e+08	10.423	1.552e-04	6474	F	3.587e-04
K02585.03	7.294e+08	7.878	1.596e-04	6474	F	3.691e-04
K02586.01	1.150e+09	2.132	4.210e-05	5825	G	1.155e-04
K02587.01	8.963e+08	12.946	1.857e-04	6058	F	4.305e-04
K02588.01	8.411e+08	5.780	9.915e-05	4024	K	6.248e-04
K02589.01	8.410e+08	0.664	1.983e-05	5177	K	1.297e-04
K02590.02	7.795e+08	22.789	4.347e-04	6440	F	1.018e-03
K02592.01	1.592e+09	175.606	9.671e-04	6208	F	2.263e-03
K02593.01	9.480e+08	14.797	1.956e-04	6141	F	4.529e-04
K02594.01	1.699e+09	11.254	1.248e-04	5995	F	2.757e-04
K02595.01	1.027e+09	9.182	1.248e-04	6735	F	2.843e-04
K02595.02	9.642e+08	14.613	1.901e-04	6735	F	4.394e-04
K02597.01	1.190e+09	8.005	1.067e-04	6426	F	2.390e-04
K02597.02	1.253e+09	12.131	1.417e-04	6426	F	3.184e-04
K02597.03	1.034e+09	5.614	8.631e-05	6426	F	1.945e-04
K02598.01	9.201e+08	29.225	3.893e-04	6049	F	9.132e-04
K02601.01	1.083e+09	2.622	4.937e-05	6407	F	1.095e-04
K02602.01	1.023e+09	11.477	1.487e-04	6032	F	3.403e-04
K02603.01	1.083e+09	73.712	7.319e-04	6431	F	1.736e-03
K02607.01	1.003e+09	0.754	2.091e-05	5883	G	5.758e-05
K02608.01	1.279e+09	2.761	4.942e-05	6381	F	1.090e-04
K02612.01	3.481e+08	4.612	1.201e-03	5461	G	3.117e-03
K02612.02	3.528e+08	7.573	2.640e-03	5461	G	6.658e-03
K02613.01	1.791e+09	51.574	3.652e-04	5377	G	9.767e-04
K02615.01	1.057e+09	4.695	7.530e-05	5999	F	1.688e-04
K02617.01	1.061e+09	8.630	1.173e-04	5354	G	3.116e-04
K02619.01	1.329e+09	3.276	5.529e-05	5825	G	1.521e-04
K02623.01	6.127e+08	5.577	1.618e-04	6528	F	3.712e-04
K02624.01	2.093e+09	115.686	6.365e-04	6032	F	1.445e-03
K02625.01	1.061e+09	3.814	6.479e-05	5561	G	1.751e-04
K02626.01	7.768e+08	38.097	8.176e-04	3482	M	3.998e-02
K02627.01	7.345e+08	8.384	1.678e-04	5494	G	4.451e-04
K02628.01	6.769e+08	1.682	4.326e-05	6214	F	9.881e-05
K02631.01	1.019e+09	44.998	4.979e-04	6112	F	1.173e-03
K02632.01	7.170e+08	7.128	1.490e-04	6461	F	3.441e-04
K02634.01	1.511e+09	19.940	1.919e-04	5609	G	5.191e-04
K02635.01	7.373e+08	22.242	4.938e-04	6263	F	1.159e-03
K02636.01	7.233e+08	3.882	8.252e-05	6130	F	1.897e-04
K02637.01	6.765e+08	3.989	9.298e-05	6045	F	2.138e-04
K02638.01	1.091e+09	2.524	4.797e-05	5420	G	1.309e-04
K02639.01	1.429e+09	25.108	2.302e-04	6133	F	5.179e-04
K02641.01	6.269e+08	3.556	9.487e-05	5839	G	2.543e-04
K02647.01	1.046e+09	8.839	1.202e-04	5330	G	3.186e-04
K02649.01	8.739e+08	7.561	1.198e-04	5853	G	3.144e-04
K02650.01	7.128e+08	34.989	9.835e-04	3735	M	4.053e-02
K02650.02	5.756e+08	7.054	2.553e-04	3735	M	1.260e-02
K02652.01	1.217e+09	16.129	1.764e-04	5295	K	1.136e-03
K02654.01	1.225e+09	13.563	1.549e-04	5853	G	4.135e-04
K02655.01	1.229e+09	16.296	1.771e-04	5796	G	4.708e-04
K02656.01	9.052e+08	6.774	1.064e-04	6363	F	2.437e-04
K02657.01	3.632e+08	5.224	1.179e-03	5511	G	3.072e-03
K02658.01	9.171e+08	11.660	1.649e-04	6089	F	3.811e-04
K02660.01	1.705e+09	18.016	1.736e-04	6245	F	3.843e-04
K02662.01	3.882e+08	2.104	2.075e-04	3410	M	6.931e-03
K02664.01	1.607e+09	28.843	2.456e-04	5151	K	1.598e-03
K02666.01	1.394e+09	64.036	4.713e-04	5691	G	1.227e-03
K02668.01	8.706e+08	0.679	2.000e-05	5596	G	5.470e-05
K02672.01	3.788e+09	88.511	4.979e-04	5579	G	1.347e-03
K02672.02	2.456e+09	42.993	3.049e-04	5579	G	8.288e-04
K02674.01	4.453e+09	197.511	8.626e-04	5988	F	1.956e-03
K02674.02	7.390e+08	11.173	2.236e-04	5988	F	5.188e-04
K02674.03	7.320e+08	2.536	5.671e-05	5988	F	1.297e-04
K02675.01	1.259e+09	5.448	7.991e-05	5674	G	2.178e-04
K02675.02	5.854e+08	1.116	3.530e-05	5674	G	9.384e-05
K02677.01	3.188e+09	237.787	1.006e-03	6400	F	2.277e-03
K02678.01	2.461e+09	3.833	5.792e-05	5351	G	1.616e-04
K02679.01	7.291e+09	110.756	5.541e-04	6528	F	1.269e-03
K02680.01	2.924e+09	14.408	1.398e-04	5433	G	3.885e-04
K02681.01	3.578e+09	135.498	6.755e-04	5114	K	4.327e-03
K02681.02	1.260e+09	22.251	2.208e-04	5114	K	1.418e-03
K02683.01	3.297e+09	126.447	6.473e-04	5635	G	1.743e-03
K02686.01	2.095e+09	211.034	9.773e-04	4628	K	6.252e-03
K02687.01	1.100e+09	1.717	3.650e-05	5895	G	1.001e-04
K02687.02	1.439e+09	8.167	1.031e-04	5895	G	2.820e-04
K02688.01	3.635e+09	5.425	7.150e-05	4141	K	4.611e-04
K02690.01	1.414e+09	3.607	5.847e-05	5587	G	1.611e-04
K02691.01	2.234e+09	97.447	5.589e-04	4728	K	3.580e-03
K02693.01	5.861e+08	4.081	1.272e-04	4494	K	7.634e-04
K02693.02	5.686e+08	11.419	4.989e-04	4494	K	2.863e-03
K02693.03	6.026e+08	6.834	2.143e-04	4494	K	1.272e-03
K02694.01	1.130e+09	0.843	2.216e-05	4818	K	1.459e-04
K02694.02	1.224e+09	6.566	9.188e-05	4818	K	5.973e-04
K02696.01	3.540e+09	96.456	5.327e-04	7030	F	1.210e-03
K02696.02	2.183e+09	44.565	3.174e-04	7030	F	7.096e-04
K02698.01	1.892e+09	87.973	5.327e-04	5821	G	1.413e-03
K02699.01	1.071e+09	0.569	1.702e-05	5216	K	1.121e-04
K02700.01	7.616e+08	0.910	2.550e-05	4296	K	1.650e-04
K02703.01	2.075e+09	213.258	9.871e-04	4476	K	6.312e-03
K02704.01	1.476e+09	4.871	7.151e-05	3327	M	6.427e-03
K02704.02	9.478e+08	2.984	5.615e-05	3327	M	5.291e-03
K02705.01	4.730e+08	2.887	1.549e-04	3400	M	7.157e-03
K02706.01	1.241e+09	3.098	5.387e-05	6491	F	1.190e-04
K02707.01	1.363e+09	58.034	4.425e-04	5500	G	1.152e-03
K02707.02	7.023e+08	14.425	3.383e-04	5500	G	9.081e-04
K02707.03	1.051e+09	26.676	2.916e-04	5500	G	7.581e-04
K02708.01	1.177e+09	0.868	2.249e-05	4790	K	1.480e-04
K02711.01	1.169e+09	9.024	1.169e-04	6099	F	2.630e-04
K02711.02	1.042e+09	17.341	2.042e-04	6099	F	4.705e-04
K02712.01	1.131e+09	7.508	1.035e-04	6450	F	2.325e-04
K02714.01	1.232e+09	14.383	1.614e-04	6347	F	3.642e-04
K02714.02	1.502e+09	47.318	3.612e-04	6347	F	8.220e-04
K02714.03	1.636e+09	184.256	9.850e-04	6347	F	2.301e-03
K02715.01	4.294e+09	11.128	1.144e-04	4385	K	7.356e-04
K02715.02	2.370e+09	2.226	4.032e-05	4385	K	2.614e-04
K02715.03	2.067e+09	5.721	7.673e-05	4385	K	4.997e-04
K02716.01	1.019e+09	0.963	2.472e-05	5693	G	6.796e-05
K02716.02	1.146e+09	6.460	9.247e-05	5693	G	2.492e-04
K02717.01	9.820e+08	0.930	2.430e-05	6437	F	5.363e-05
K02719.01	1.228e+09	4.116	6.593e-05	4827	K	4.311e-04
K02720.01	8.223e+08	6.572	1.130e-04	6109	F	2.603e-04
K02721.01	1.654e+09	33.879	2.743e-04	5717	G	7.385e-04
K02722.01	1.030e+09	6.125	9.213e-05	6522	F	2.081e-04
K02722.02	1.007e+09	11.243	1.478e-04	6522	F	3.387e-04
K02722.03	8.486e+08	4.029	7.376e-05	6522	F	1.682e-04
K02722.04	8.694e+08	8.921	1.386e-04	6522	F	3.198e-04
K02722.05	8.324e+08	16.534	2.639e-04	6522	F	6.149e-04
K02723.01	1.356e+09	1.953	3.853e-05	5741	G	1.065e-04
K02728.01	2.365e+09	42.351	3.028e-04	6856	F	6.759e-04
K02729.01	1.254e+09	14.888	1.645e-04	6143	F	3.709e-04
K02730.01	6.550e+08	4.522	1.114e-04	5941	G	2.979e-04
K02732.01	7.303e+08	7.031	1.421e-04	6086	F	3.283e-04
K02732.02	7.576e+08	13.612	2.618e-04	6086	F	6.087e-04
K02732.03	9.627e+08	54.281	6.816e-04	6086	F	1.615e-03
K02732.04	5.833e+08	24.561	1.341e-03	6086	F	3.404e-03
K02733.01	1.814e+09	5.620	7.673e-05	4897	K	5.018e-04
K02734.01	1.883e+09	3.826	5.889e-05	5223	K	3.841e-04
K02735.01	9.733e+08	0.559	1.706e-05	5154	K	1.124e-04
K02736.01	1.412e+09	9.336	1.138e-04	4442	K	7.426e-04
K02739.01	1.204e+09	10.108	1.258e-04	5754	G	3.375e-04
K02739.02	6.847e+08	7.096	1.627e-04	5754	G	4.350e-04
K02742.01	6.801e+08	0.789	2.395e-05	4258	K	1.539e-04
K02743.01	7.931e+08	11.875	2.066e-04	5578	G	5.449e-04
K02744.01	1.729e+09	109.647	6.407e-04	5649	G	1.679e-03
K02744.02	7.535e+08	11.615	2.236e-04	5649	G	5.932e-04
K02745.01	1.594e+09	15.646	1.595e-04	5896	G	4.347e-04
K02747.01	1.154e+09	6.264	9.027e-05	5032	K	5.851e-04
K02748.01	9.102e+08	23.199	3.147e-04	5717	G	8.221e-04
K02748.02	7.151e+08	5.777	1.215e-04	5717	G	3.220e-04
K02750.01	4.272e+09	174.640	7.952e-04	6299	F	1.803e-03
K02751.01	1.434e+09	24.400	2.252e-04	4583	K	1.458e-03
K02753.01	6.289e+08	0.935	2.852e-05	6002	F	6.491e-05
K02754.01	7.522e+08	1.342	3.403e-05	5738	G	9.075e-05
K02755.01	5.867e+08	8.483	3.030e-04	5798	G	8.291e-04
K02756.01	6.862e+08	0.665	2.103e-05	5957	G	5.635e-05
K02757.01	1.760e+09	234.635	1.137e-03	5735	G	2.929e-03
K02759.01	7.028e+08	1.078	2.980e-05	4973	K	1.910e-04
K02760.01	1.245e+09	56.574	4.667e-04	4514	K	2.924e-03
K02762.01	1.709e+09	132.997	7.437e-04	4530	K	4.733e-03
K02763.01	7.909e+08	0.498	1.643e-05	4787	K	1.074e-04
K02764.01	8.746e+08	2.253	4.703e-05	3952	K	3.034e-04
K02768.01	8.243e+08	11.829	1.925e-04	5653	G	5.058e-04
K02768.02	9.638e+08	14.751	1.917e-04	5653	G	5.007e-04
K02770.01	1.681e+09	205.384	1.054e-03	4400	K	6.635e-03
K02775.01	1.639e+09	17.577	1.720e-04	5653	G	4.690e-04
K02778.01	1.155e+09	2.216	4.322e-05	5417	G	1.185e-04
K02779.01	1.323e+09	34.458	3.003e-04	6150	F	6.863e-04
K02780.01	1.456e+09	3.352	5.533e-05	6208	F	1.219e-04
K02785.01	1.239e+09	4.768	7.299e-05	6237	F	1.618e-04
K02786.01	1.494e+09	44.617	3.466e-04	6763	F	7.881e-04
K02789.01	8.195e+08	3.402	6.606e-05	6177	F	1.506e-04
K02790.01	7.072e+08	14.009	3.207e-04	5153	K	1.907e-03
K02791.01	9.956e+08	27.572	3.220e-04	5977	G	8.371e-04
K02792.01	4.799e+08	2.128	1.017e-04	5998	F	2.292e-04
K02793.01	1.483e+09	4.497	6.760e-05	3698	M	6.071e-03
K02793.02	1.034e+09	1.767	3.775e-05	3698	M	3.479e-03
K02795.01	2.053e+09	2.536	4.435e-05	6237	F	9.799e-05
K02796.01	6.925e+08	0.537	1.796e-05	6108	F	4.022e-05
K02797.01	1.249e+09	0.868	2.232e-05	6173	F	4.909e-05
K02798.01	4.322e+08	0.916	5.041e-05	4374	K	3.035e-04
K02801.01	8.712e+08	6.992	1.125e-04	6112	F	2.587e-04
K02802.01	1.173e+09	3.848	6.354e-05	6362	F	1.410e-04
K02803.01	3.322e+08	2.378	5.078e-04	5637	G	1.370e-03
K02805.01	5.598e+08	1.878	6.153e-05	6324	F	1.402e-04
K02806.01	1.387e+09	24.754	2.301e-04	4852	K	1.486e-03
K02812.01	1.589e+09	76.613	5.058e-04	6170	F	1.158e-03
K02813.01	5.048e+08	0.698	2.802e-05	5143	K	1.729e-04
K02816.01	9.582e+08	1.290	3.076e-05	5471	G	8.395e-05
K02817.01	1.017e+09	0.634	1.849e-05	5238	K	1.218e-04
K02820.01	7.784e+08	3.009	6.209e-05	5834	G	1.639e-04
K02821.01	2.737e+09	79.246	4.690e-04	5648	G	1.266e-03
K02822.01	1.293e+09	4.446	6.882e-05	5918	G	1.884e-04
K02827.01	8.027e+08	7.063	1.238e-04	5305	K	7.690e-04
K02828.01	2.092e+09	59.497	3.910e-04	4817	K	2.533e-03
K02828.02	2.474e+09	505.464	2.791e-03	4817	K	1.805e-02
K02829.01	9.067e+08	10.613	1.539e-04	5934	G	4.031e-04
K02830.01	1.526e+09	40.529	3.204e-04	6269	F	7.257e-04
K02832.01	6.270e+08	3.576	9.540e-05	5213	K	5.802e-04
K02833.01	8.633e+08	1.792	4.000e-05	6085	F	8.974e-05
K02834.01	1.715e+09	136.206	7.561e-04	4650	K	4.811e-03
K02835.01	1.017e+09	6.309	9.463e-05	4380	K	6.081e-04
K02836.01	9.263e+08	2.942	5.599e-05	4901	K	3.614e-04
K02837.01	1.266e+09	13.322	1.512e-04	6982	F	3.400e-04
K02838.02	4.591e+08	4.775	3.396e-04	5831	G	9.406e-04
K02839.01	9.075e+08	2.165	4.514e-05	3900	K	2.922e-04
K02840.01	5.515e+08	3.679	1.321e-04	5676	G	3.625e-04
K02840.02	5.094e+08	7.446	4.209e-04	5676	G	1.157e-03
K02841.01	1.810e+09	159.388	8.326e-04	5418	G	2.171e-03
K02842.01	1.830e+09	1.565	3.229e-05	3485	M	2.870e-03
K02842.02	1.725e+09	5.149	7.268e-05	3485	M	6.477e-03
K02842.03	1.481e+09	3.036	5.157e-05	3485	M	4.627e-03
K02845.01	6.065e+08	1.574	4.587e-05	3954	K	2.848e-04
K02848.01	1.214e+09	13.787	1.573e-04	5888	G	4.193e-04
K02849.01	7.109e+08	5.960	1.265e-04	5452	G	3.356e-04
K02851.01	1.269e+09	3.421	5.748e-05	5485	G	1.577e-04
K02851.02	7.846e+08	1.239	3.159e-05	5485	G	8.471e-05
K02852.01	9.873e+08	0.676	1.942e-05	5966	G	5.349e-05
K02853.01	7.967e+08	1.407	3.447e-05	5179	K	2.224e-04
K02855.01	6.787e+08	1.401	3.725e-05	5450	G	9.863e-05
K02856.01	2.046e+09	25.873	2.158e-04	6036	F	4.770e-04
K02857.01	1.230e+09	20.264	2.081e-04	6292	F	4.732e-04
K02857.02	8.350e+08	7.441	1.237e-04	6292	F	2.854e-04
K02859.01	4.516e+08	3.446	2.299e-04	5374	G	6.428e-04
K02859.02	3.728e+08	2.005	2.286e-04	5374	G	6.422e-04
K02859.03	4.002e+08	4.289	5.255e-04	5374	G	1.430e-03
K02859.04	3.961e+08	2.905	3.051e-04	5374	G	8.483e-04
K02860.01	2.167e+09	103.427	5.855e-04	6194	F	1.328e-03
K02862.01	1.081e+09	24.575	2.639e-04	3759	M	2.401e-02
K02865.01	8.798e+08	1.312	3.180e-05	5926	G	8.615e-05
K02866.01	5.968e+08	1.291	3.923e-05	6341	F	8.963e-05
K02867.02	2.440e+08	18.939	1.515e-01	4865	K	3.752e-01
K02868.01	1.682e+09	10.653	1.204e-04	5614	G	3.309e-04
K02869.01	8.350e+08	3.300	6.382e-05	6277	F	1.452e-04
K02869.02	1.477e+09	274.743	1.575e-03	6277	F	3.768e-03
K02871.01	7.863e+08	12.100	2.140e-04	5693	G	5.651e-04
K02871.02	6.485e+08	5.364	1.358e-04	5693	G	3.646e-04
K02871.03	5.027e+08	18.081	1.685e-03	5693	G	4.409e-03
K02874.01	7.109e+08	0.353	1.318e-05	5461	G	3.587e-05
K02875.01	1.037e+09	0.300	1.101e-05	5180	K	7.249e-05
K02876.01	9.318e+08	5.195	8.511e-05	5044	K	5.446e-04
K02877.01	7.505e+08	5.309	1.043e-04	5914	G	2.751e-04
K02878.01	6.042e+08	3.895	1.126e-04	4972	K	6.794e-04
K02882.01	1.540e+09	75.858	5.089e-04	4467	K	3.244e-03
K02882.02	7.429e+08	0.493	1.656e-05	4467	K	1.079e-04
K02883.01	1.446e+09	11.954	1.348e-04	4359	K	8.790e-04
K02886.01	9.027e+08	0.882	2.384e-05	5260	K	1.561e-04
K02890.01	8.166e+08	8.988	1.507e-04	5984	F	3.488e-04
K02894.01	9.410e+08	10.311	1.451e-04	5708	G	3.804e-04
K02898.01	1.673e+09	25.384	2.219e-04	6137	F	4.935e-04
K02899.01	1.139e+09	5.772	8.545e-05	5591	G	2.307e-04
K02900.01	1.535e+09	46.151	3.520e-04	5204	K	2.258e-03
K02904.01	7.513e+08	16.358	3.274e-04	6046	F	7.629e-04
K02906.01	7.971e+08	13.909	2.405e-04	6279	F	5.594e-04
K02906.02	1.093e+09	145.889	1.512e-03	6279	F	3.640e-03
K02910.01	1.450e+09	15.363	1.611e-04	5011	K	1.050e-03
K02913.01	3.834e+08	2.889	3.490e-04	5751	G	9.649e-04
K02914.01	1.062e+09	21.118	2.363e-04	6469	F	5.460e-04
K02915.01	7.375e+08	5.061	1.023e-04	5941	G	2.699e-04
K02916.01	6.135e+08	0.307	1.245e-05	5088	K	8.053e-05
K02920.01	7.681e+08	6.740	1.259e-04	5770	G	3.317e-04
K02921.01	1.047e+09	16.615	1.965e-04	5295	K	1.245e-03
K02923.01	8.467e+08	5.839	9.942e-05	5274	K	6.269e-04
K02924.01	6.390e+08	2.280	5.990e-05	5017	K	3.709e-04
K02926.01	1.579e+09	12.285	1.347e-04	3903	K	8.816e-04
K02926.02	1.383e+09	5.536	7.914e-05	3903	K	5.186e-04
K02926.03	1.702e+09	20.957	1.931e-04	3903	K	1.264e-03
K02926.04	1.467e+09	37.633	3.074e-04	3903	K	1.975e-03
K02927.01	1.661e+09	24.436	2.164e-04	6197	F	4.812e-04
K02931.01	1.214e+09	99.253	8.021e-04	5129	K	4.899e-03
K02935.01	1.066e+09	27.880	2.984e-04	6434	F	6.937e-04
K02936.01	6.406e+08	6.480	1.716e-04	5662	G	4.631e-04
K02942.01	1.520e+09	13.843	1.479e-04	5735	G	4.025e-04
K02942.02	1.582e+09	24.276	2.181e-04	5735	G	5.902e-04
K02943.01	9.422e+08	54.409	7.199e-04	5883	G	1.880e-03
K02945.01	1.850e+09	19.948	1.834e-04	5751	G	5.024e-04
K02946.01	1.424e+09	15.141	1.602e-04	5926	G	4.332e-04
K02948.01	7.932e+08	11.392	1.982e-04	5675	G	5.225e-04
K02949.01	9.519e+08	10.175	1.421e-04	6197	F	3.268e-04
K02949.02	7.775e+08	3.750	7.430e-05	6197	F	1.703e-04
K02951.01	4.711e+08	2.444	1.272e-04	5771	G	3.562e-04
K02956.01	5.189e+08	3.938	1.706e-04	6712	F	3.893e-04
K02957.01	4.711e+08	4.645	2.956e-04	4871	K	1.695e-03
K02958.01	1.313e+09	31.608	2.821e-04	6341	F	6.436e-04
K02961.01	8.143e+08	3.785	7.216e-05	6461	F	1.649e-04
K02962.01	6.618e+08	2.173	5.494e-05	6164	F	1.258e-04
K02963.01	1.029e+09	18.221	2.152e-04	6241	F	4.970e-04
K02963.02	7.574e+08	7.351	1.396e-04	6241	F	3.227e-04
K02964.01	9.538e+08	47.450	6.013e-04	5869	G	1.568e-03
K02967.01	1.452e+09	37.304	3.065e-04	5641	G	8.124e-04
K02968.01	5.160e+08	10.164	6.217e-04	6387	F	1.516e-03
K02970.01	5.831e+08	4.821	1.557e-04	6483	F	3.561e-04
K02971.01	5.733e+08	6.096	2.159e-04	6234	F	4.960e-04
K02971.02	6.915e+08	31.954	9.735e-04	6234	F	2.347e-03
K02972.01	1.157e+09	13.251	1.556e-04	5937	G	4.130e-04
K02972.02	1.354e+09	42.030	3.457e-04	5937	G	9.065e-04
K02975.01	2.103e+09	175.328	8.552e-04	6008	F	1.950e-03
K02976.01	1.442e+09	21.613	2.060e-04	5254	K	1.336e-03
K02977.01	5.213e+08	2.788	1.112e-04	6245	F	2.520e-04
K02977.02	5.385e+08	4.138	1.622e-04	6245	F	3.701e-04
K02980.01	9.089e+08	1.639	3.695e-05	6119	F	8.243e-05
K02981.01	1.145e+09	9.067	1.182e-04	5142	K	7.618e-04
K02982.01	8.716e+08	4.022	7.253e-05	5516	G	1.920e-04
K02984.01	7.107e+08	11.455	2.517e-04	6015	F	5.837e-04
K02989.01	1.007e+09	6.331	9.526e-05	5376	G	2.533e-04
K02990.01	9.516e+08	11.201	1.538e-04	6038	F	3.543e-04
K02992.01	1.582e+09	82.660	5.369e-04	3952	K	3.424e-03
K02994.01	5.024e+08	2.034	8.519e-05	5437	G	2.355e-04
K02995.01	1.548e+09	5.195	7.419e-05	6449	F	1.635e-04
K02996.01	1.271e+09	15.931	1.720e-04	5385	G	4.593e-04
K02998.01	2.142e+09	28.227	2.275e-04	5864	G	6.255e-04
K03004.01	1.501e+09	20.071	1.932e-04	6086	F	4.311e-04
K03004.02	1.319e+09	7.040	9.472e-05	6086	F	2.103e-04
K03007.01	8.395e+08	11.192	1.776e-04	5896	G	4.659e-04
K03008.01	5.777e+08	2.998	9.387e-05	6295	F	2.141e-04
K03009.01	7.642e+08	0.765	2.248e-05	5231	K	1.459e-04
K03010.01	1.102e+09	60.866	5.854e-04	3903	K	3.576e-03
K03013.01	9.449e+08	3.766	6.658e-05	5751	G	1.779e-04
K03014.01	2.254e+09	86.115	5.101e-04	6167	F	1.153e-03
K03015.01	4.207e+08	3.615	3.257e-04	6042	F	7.818e-04
K03017.01	4.580e+08	2.463	1.405e-04	5893	G	3.947e-04
K03019.01	1.111e+09	4.179	6.831e-05	5632	G	1.851e-04
K03020.01	7.940e+08	10.919	1.897e-04	6174	F	4.402e-04
K03022.01	8.786e+08	2.763	5.451e-05	5772	G	1.455e-04
K03022.02	8.502e+08	5.054	8.812e-05	5772	G	2.321e-04
K03026.01	1.019e+09	3.516	6.182e-05	5094	K	4.006e-04
K03027.01	1.007e+09	6.070	9.234e-05	5076	K	5.932e-04
K03028.02	1.484e+09	458.168	2.934e-03	5536	G	7.439e-03
K03029.01	1.365e+09	18.976	1.908e-04	5472	G	5.113e-04
K03029.02	8.930e+08	6.347	1.020e-04	5472	G	2.685e-04
K03031.01	8.582e+08	7.648	1.231e-04	5653	G	3.229e-04
K03034.01	1.103e+09	31.021	3.154e-04	3903	K	1.977e-03
K03037.01	9.024e+08	5.465	9.006e-05	5614	G	2.378e-04
K03038.01	6.013e+08	1.495	4.428e-05	5710	G	1.178e-04
K03039.01	6.797e+08	20.351	5.706e-04	5952	G	1.536e-03
K03040.01	1.145e+09	4.810	7.490e-05	5988	F	1.669e-04
K03041.01	8.195e+08	5.083	9.122e-05	6217	F	2.094e-04
K03042.01	1.361e+09	31.026	2.738e-04	6075	F	6.218e-04
K03043.01	5.702e+08	3.089	9.985e-05	5959	G	2.716e-04
K03043.02	5.073e+08	7.293	4.156e-04	5959	G	1.143e-03
K03045.01	1.851e+09	44.870	3.285e-04	6122	F	7.376e-04
K03048.01	7.084e+08	4.733	1.018e-04	5583	G	2.696e-04
K03049.01	9.232e+08	22.476	2.978e-04	4560	K	1.826e-03
K03050.01	8.005e+08	1.243	3.144e-05	5504	G	8.448e-05
K03051.01	9.475e+08	11.682	1.599e-04	6089	F	3.688e-04
K03052.01	6.424e+08	10.130	2.857e-04	5466	G	7.745e-04
K03052.02	6.448e+08	15.611	4.842e-04	5466	G	1.310e-03
K03053.01	1.813e+09	42.522	3.173e-04	5911	G	8.524e-04
K03056.01	9.323e+08	6.700	1.034e-04	5280	K	6.584e-04
K03057.01	2.121e+09	29.727	2.363e-04	5817	G	6.489e-04
K03057.02	1.567e+09	10.614	1.217e-04	5817	G	3.334e-04
K03060.01	4.932e+08	6.913	4.309e-04	6540	F	1.030e-03
K03061.02	9.706e+08	77.920	1.004e-03	5120	K	5.934e-03
K03063.01	1.459e+09	18.605	1.844e-04	6616	F	4.120e-04
K03065.01	7.145e+08	0.896	2.579e-05	5837	G	6.897e-05
K03066.01	1.664e+09	24.220	2.150e-04	5172	K	1.404e-03
K03068.01	6.866e+08	3.917	8.932e-05	4886	K	5.501e-04
K03069.01	1.356e+09	43.103	3.522e-04	5741	G	9.230e-04
K03071.01	1.883e+09	23.955	2.076e-04	5011	K	1.361e-03
K03072.01	1.453e+09	24.337	2.239e-04	5141	K	1.451e-03
K03073.01	8.808e+08	7.410	1.169e-04	5463	G	3.071e-04
K03075.01	6.457e+08	4.766	1.210e-04	5702	G	3.245e-04
K03077.01	1.182e+09	4.096	6.630e-05	4791	K	4.327e-04
K03077.02	1.128e+09	7.558	1.041e-04	4791	K	6.718e-04
K03078.01	8.210e+08	2.986	5.966e-05	6173	F	1.357e-04
K03083.01	4.748e+08	10.183	9.003e-04	5942	G	2.412e-03
K03083.02	3.912e+08	6.232	1.070e-03	5942	G	2.815e-03
K03083.03	3.762e+08	8.294	2.148e-03	5942	G	5.470e-03
K03086.01	1.930e+09	174.732	8.717e-04	5463	G	2.282e-03
K03088.01	9.170e+08	3.484	6.361e-05	6018	F	1.437e-04
K03088.02	1.339e+09	67.877	5.089e-04	6018	F	1.182e-03
K03089.01	7.950e+08	0.859	2.415e-05	5269	K	1.569e-04
K03091.01	1.232e+09	17.068	1.831e-04	6363	F	4.146e-04
K03093.01	6.130e+08	29.609	1.421e-03	5850	G	3.773e-03
K03094.01	9.584e+08	4.577	7.645e-05	3805	M	7.218e-03
K03095.01	7.944e+08	3.424	6.782e-05	5955	G	1.789e-04
K03096.01	5.048e+08	14.454	1.161e-03	5559	G	3.085e-03
K03097.01	8.401e+08	11.922	1.883e-04	6293	F	4.370e-04
K03097.02	6.664e+08	6.803	1.650e-04	6293	F	3.803e-04
K03097.03	6.348e+08	8.703	2.467e-04	6293	F	5.697e-04
K03101.01	1.047e+09	14.256	1.737e-04	6131	F	3.985e-04
K03102.01	4.178e+08	9.321	1.476e-03	3773	M	2.865e-02
K03104.01	9.209e+08	1.237	3.015e-05	5618	G	8.208e-05
K03105.01	5.591e+08	4.212	1.490e-04	5116	K	8.883e-04
K03106.01	7.523e+08	0.969	2.679e-05	5853	G	7.190e-05
K03108.01	1.306e+09	7.363	9.803e-05	5868	G	2.667e-04
K03109.01	1.344e+09	10.676	1.267e-04	6409	F	2.825e-04
K03110.01	8.238e+08	4.485	8.198e-05	6210	F	1.877e-04
K03111.01	1.140e+09	10.768	1.342e-04	6070	F	3.037e-04
K03111.02	8.679e+08	4.328	7.693e-05	6070	F	1.754e-04
K03112.01	1.026e+09	2.119	4.301e-05	5494	G	1.171e-04
K03113.01	7.345e+08	2.461	5.518e-05	4811	K	3.489e-04
K03115.01	1.012e+09	5.866	8.985e-05	6020	F	2.031e-04
K03116.01	1.432e+09	23.911	2.221e-04	6313	F	4.990e-04
K03117.01	8.309e+08	6.067	1.044e-04	5705	G	2.744e-04
K03119.01	8.780e+08	2.184	4.592e-05	3382	M	4.345e-03
K03120.01	9.254e+08	4.136	7.195e-05	6164	F	1.629e-04
K03122.01	5.934e+08	8.053	2.739e-04	6350	F	6.332e-04
K03123.01	1.160e+09	15.231	1.725e-04	6170	F	3.922e-04
K03125.01	6.416e+08	4.453	1.142e-04	6664	F	2.622e-04
K03127.01	8.670e+08	9.706	1.496e-04	6198	F	3.458e-04
K03128.01	9.410e+08	21.236	2.738e-04	6099	F	6.384e-04
K03130.02	6.260e+08	5.652	1.558e-04	5159	K	9.349e-04
K03131.01	9.014e+08	10.930	1.588e-04	5796	G	4.158e-04
K03136.01	6.834e+08	2.392	5.762e-05	4935	K	3.604e-04
K03137.01	6.111e+08	1.332	3.924e-05	5359	G	1.041e-04
K03138.01	3.980e+08	8.689	1.701e-03	2703	M	3.006e-02
K03140.01	7.167e+08	5.689	1.192e-04	4234	K	7.307e-04
K03141.01	5.914e+08	2.319	6.877e-05	5551	G	1.847e-04
K03142.01	1.715e+09	27.943	2.361e-04	6449	F	5.249e-04
K03144.01	8.948e+08	8.074	1.238e-04	3471	M	1.127e-02
K03145.01	1.130e+09	4.537	7.210e-05	4812	K	4.687e-04
K03145.02	8.274e+08	0.977	2.620e-05	4812	K	1.704e-04
K03146.01	9.313e+08	39.859	5.257e-04	5906	G	1.373e-03
K03147.01	7.748e+08	39.442	8.614e-04	5749	G	2.290e-03
K03158.01	2.164e+08	3.600	1.276e-02	5032	K	3.256e-02
K03158.02	2.738e+08	4.546	4.725e-03	5032	K	1.507e-02
K03158.03	2.845e+08	6.189	6.651e-03	5032	K	2.070e-02
K03158.04	2.956e+08	7.743	7.985e-03	5032	K	2.479e-02
K03158.05	3.589e+08	9.740	3.751e-03	5032	K	1.447e-02
K03165.01	7.475e+08	4.118	8.363e-05	6422	F	1.922e-04
K03168.01	7.683e+08	56.348	1.417e-03	5968	G	3.750e-03
K03179.01	9.960e+08	5.991	9.186e-05	6237	F	2.081e-04
K03190.01	5.070e+08	8.953	5.572e-04	6280	F	1.352e-03
K03196.01	4.440e+08	4.961	4.120e-04	6422	F	9.991e-04
K03196.02	5.506e+08	6.883	2.858e-04	6422	F	6.620e-04
K03202.01	1.216e+09	92.465	7.473e-04	5316	G	1.919e-03
K03203.01	1.436e+09	96.817	6.438e-04	7095	F	1.500e-03
K03204.01	9.966e+08	0.573	1.729e-05	7338	X	nan
K03208.01	8.498e+08	2.132	4.563e-05	5884	G	1.220e-04
K03209.01	9.035e+08	11.913	1.708e-04	6603	F	3.952e-04
K03224.01	3.669e+08	3.439	5.623e-04	5431	G	1.519e-03
K03225.01	5.752e+08	4.875	1.637e-04	5511	G	4.479e-04
K03232.01	1.290e+09	6.059	8.564e-05	5902	G	2.335e-04
K03234.01	5.233e+08	2.418	9.350e-05	6379	F	2.118e-04
K03236.01	4.544e+08	7.130	6.390e-04	6435	F	1.609e-03
K03237.01	1.225e+09	33.420	3.068e-04	5838	G	8.017e-04
K03242.01	8.815e+08	1.549	3.580e-05	7382	X	nan
K03245.01	5.921e+08	10.601	3.911e-04	6086	F	9.145e-04
K03246.01	1.341e+09	0.690	1.897e-05	4854	K	1.243e-04
K03248.01	4.529e+08	6.913	6.191e-04	5680	G	1.681e-03
K03255.01	9.782e+08	66.651	8.235e-04	4427	K	4.900e-03
K03258.01	1.377e+09	40.351	3.322e-04	5658	G	8.738e-04
K03259.01	1.532e+09	72.933	4.951e-04	5376	G	1.296e-03
K03260.01	1.980e+09	56.675	3.818e-04	5910	G	1.026e-03
K03261.01	1.200e+09	12.271	1.450e-04	6075	F	3.271e-04
K03262.01	1.193e+09	13.227	1.535e-04	6269	F	3.471e-04
K03263.01	4.041e+09	76.879	4.446e-04	3587	M	4.561e-02
K03264.01	9.118e+08	13.015	1.827e-04	4794	K	1.139e-03
K03266.01	1.109e+09	54.509	5.207e-04	4405	K	3.199e-03
K03267.01	1.242e+09	14.196	1.594e-04	6202	F	3.593e-04
K03271.01	1.177e+09	19.549	2.070e-04	5548	G	5.453e-04
K03271.02	7.926e+08	7.418	1.316e-04	5548	G	3.462e-04
K03274.01	1.692e+09	35.622	2.831e-04	5796	G	7.619e-04
K03277.01	1.130e+09	42.914	4.078e-04	6148	F	9.523e-04
K03279.01	1.923e+09	30.828	2.470e-04	5982	F	5.476e-04
K03280.01	1.919e+09	47.161	3.378e-04	5936	G	9.080e-04
K03281.01	1.155e+09	47.032	4.311e-04	5544	G	1.115e-03
K03282.01	1.396e+09	49.277	3.844e-04	3894	K	2.450e-03
K03283.02	9.981e+08	20.572	2.463e-04	4944	K	1.538e-03
K03283.03	1.206e+09	87.708	7.194e-04	4944	K	4.410e-03
K03284.01	6.465e+08	35.233	1.458e-03	3688	M	4.691e-02
K03286.01	8.197e+08	18.137	2.997e-04	4257	K	1.811e-03
K03287.01	1.219e+09	51.111	4.371e-04	5968	G	1.131e-03
K03288.01	2.063e+09	47.987	3.374e-04	5641	G	9.098e-04
K03296.01	1.139e+09	62.869	5.725e-04	4947	K	3.516e-03
K03298.01	1.378e+09	29.963	2.653e-04	4463	K	1.708e-03
K03301.01	7.757e+08	20.710	3.945e-04	5631	G	1.048e-03
K03303.01	1.368e+09	29.349	2.621e-04	4986	K	1.687e-03
K03305.01	2.237e+09	65.649	4.156e-04	5436	G	1.120e-03
K03306.01	1.270e+09	25.159	2.413e-04	5973	G	6.373e-04
K03307.01	1.110e+09	10.507	1.332e-04	5290	K	8.551e-04
K03308.01	1.071e+09	31.779	3.329e-04	5638	G	8.641e-04
K03308.02	6.215e+08	5.328	1.485e-04	5638	G	4.016e-04
K03309.01	4.316e+09	71.055	4.161e-04	5290	K	2.678e-03
K03310.01	8.687e+08	20.551	3.036e-04	5624	G	7.957e-04
K03311.01	1.140e+09	31.828	3.121e-04	4702	K	1.965e-03
K03312.01	1.371e+09	18.094	1.841e-04	5903	G	4.941e-04
K03315.01	9.471e+08	31.175	3.935e-04	6086	F	9.233e-04
K03316.01	2.119e+09	47.057	3.314e-04	5290	K	2.151e-03
K03318.02	2.499e+09	25.697	2.094e-04	6031	F	4.632e-04
K03319.01	1.189e+09	19.591	2.062e-04	5973	G	5.439e-04
K03319.02	1.104e+09	8.240	1.116e-04	5973	G	2.981e-04
K03319.03	7.392e+08	3.546	7.439e-05	5973	G	1.961e-04
K03323.01	9.207e+08	14.320	1.966e-04	5810	G	5.136e-04
K03324.01	1.724e+09	21.864	1.983e-04	5402	G	5.408e-04
K03329.01	1.278e+09	12.688	1.455e-04	6241	F	3.266e-04
K03330.01	8.435e+08	16.295	2.537e-04	4984	K	1.547e-03
K03331.01	1.643e+10	18.173	1.363e-04	5791	G	3.763e-04
K03334.01	1.657e+10	95.178	4.429e-04	4523	K	2.716e-03
K03335.01	1.687e+09	31.255	2.571e-04	6215	F	5.736e-04
K03337.01	1.180e+09	11.166	1.361e-04	5547	G	3.637e-04
K03339.01	1.474e+09	23.133	2.149e-04	5712	G	5.783e-04
K03340.01	5.817e+08	8.954	3.338e-04	6168	F	7.763e-04
K03340.02	6.847e+08	13.728	3.426e-04	6168	F	7.973e-04
K03341.01	1.096e+09	27.097	2.830e-04	6202	F	6.557e-04
K03341.02	8.357e+08	11.547	1.842e-04	6202	F	4.273e-04
K03342.01	3.276e+10	42.399	2.071e-04	6153	F	4.867e-04
K03343.01	1.781e+09	83.266	5.187e-04	5996	F	1.180e-03
K03344.01	1.014e+09	11.604	1.508e-04	5881	G	3.965e-04
K03344.02	9.021e+08	3.639	6.614e-05	5881	G	1.759e-04
K03345.01	1.143e+09	38.131	3.632e-04	6425	F	8.450e-04
K03346.01	7.985e+08	14.427	2.489e-04	5929	G	6.568e-04
K03347.01	1.024e+09	12.902	1.629e-04	5534	G	4.276e-04
K03348.01	1.701e+09	36.433	2.875e-04	6057	F	6.444e-04
K03349.01	1.520e+09	82.177	5.447e-04	6247	F	1.255e-03
K03352.01	1.257e+09	10.359	1.263e-04	5893	G	3.404e-04
K03353.01	8.905e+08	11.555	1.691e-04	5149	K	1.053e-03
K03354.01	9.910e+08	11.571	1.529e-04	5718	G	4.013e-04
K03355.01	1.091e+09	16.295	1.879e-04	6187	F	4.306e-04
K03356.01	9.718e+08	26.084	3.168e-04	6081	F	7.400e-04
K03357.01	1.460e+10	52.803	2.936e-04	5830	G	7.977e-04
K03358.01	2.161e+09	10.104	1.124e-04	5529	G	3.118e-04
K03361.01	1.642e+09	65.941	4.466e-04	5982	F	1.015e-03
K03363.01	1.207e+09	14.533	1.639e-04	6003	F	3.706e-04
K03365.01	2.100e+09	22.127	1.930e-04	5312	G	5.311e-04
K03367.01	1.394e+09	25.373	2.339e-04	6195	F	5.274e-04
K03370.01	1.082e+09	24.352	2.617e-04	4922	K	1.648e-03
K03370.02	9.136e+08	5.942	9.539e-05	4922	K	6.074e-04
K03371.01	7.357e+08	58.127	1.749e-03	5356	G	4.618e-03
K03371.02	5.627e+08	12.254	5.721e-04	5356	G	1.557e-03
K03372.01	1.742e+09	26.758	2.281e-04	6197	F	5.065e-04
K03374.01	7.176e+08	9.509	2.007e-04	6328	F	4.646e-04
K03374.02	9.076e+08	34.108	4.708e-04	6328	F	1.108e-03
K03375.01	1.951e+09	47.056	3.362e-04	5889	G	9.044e-04
K03377.01	7.282e+08	10.010	2.054e-04	4339	K	1.238e-03
K03379.01	1.577e+09	30.455	2.568e-04	6283	F	5.750e-04
K03383.01	1.630e+09	37.887	2.991e-04	5513	G	8.010e-04
K03384.01	7.800e+08	10.548	1.892e-04	6053	F	4.388e-04
K03384.02	9.198e+08	19.916	2.668e-04	6053	F	6.218e-04
K03386.01	1.945e+10	34.526	2.044e-04	6122	F	4.708e-04
K03389.01	8.920e+08	29.768	4.228e-04	6022	F	9.929e-04
K03391.01	9.940e+08	36.766	4.254e-04	4342	K	2.596e-03
K03393.01	1.553e+09	54.650	3.966e-04	6112	F	9.024e-04
K03394.01	1.296e+09	15.576	1.681e-04	6167	F	3.782e-04
K03395.01	7.741e+08	10.005	1.819e-04	5912	G	4.803e-04
K03396.01	1.204e+09	36.259	3.318e-04	5804	G	8.640e-04
K03397.01	1.494e+09	35.876	2.948e-04	6495	F	6.665e-04
K03398.01	8.329e+08	7.319	1.223e-04	6444	F	2.821e-04
K03398.02	1.431e+09	35.802	2.988e-04	6444	F	6.782e-04
K03398.03	6.482e+08	4.327	1.087e-04	6444	F	2.496e-04
K03401.01	8.454e+08	17.956	2.787e-04	5896	G	7.317e-04
K03401.02	1.467e+09	326.671	1.895e-03	5896	G	4.800e-03
K03403.01	1.107e+09	39.819	3.913e-04	6035	F	9.140e-04
K03403.02	5.980e+08	6.158	1.936e-04	6035	F	4.444e-04
K03404.01	1.157e+09	82.295	7.233e-04	6004	F	1.713e-03
K03407.01	1.494e+09	92.436	6.031e-04	5598	G	1.565e-03
K03408.01	1.132e+09	65.427	6.007e-04	6014	F	1.417e-03
K03410.01	9.692e+08	16.586	2.109e-04	5880	G	5.501e-04
K03410.02	1.128e+09	61.569	5.697e-04	5880	G	1.470e-03
K03411.01	6.985e+09	26.838	1.989e-04	6167	F	4.465e-04
K03412.01	2.396e+09	16.753	1.573e-04	4807	K	1.025e-03
K03413.01	2.670e+10	49.613	2.458e-04	6241	F	5.733e-04
K03415.01	5.834e+08	15.022	6.599e-04	5619	G	1.788e-03
K03416.01	8.392e+08	11.824	1.871e-04	5559	G	4.910e-04
K03417.01	1.983e+09	91.080	5.415e-04	5915	G	1.440e-03
K03418.01	2.071e+09	85.273	5.123e-04	5922	G	1.367e-03
K03420.01	9.968e+08	5.775	8.936e-05	6063	F	2.022e-04
K03420.02	1.153e+09	12.502	1.492e-04	6063	F	3.381e-04
K03421.01	1.002e+09	40.651	4.637e-04	6535	F	1.091e-03
K03423.01	1.950e+09	30.254	2.429e-04	6299	F	5.379e-04
K03425.01	1.586e+09	20.035	1.902e-04	6120	F	4.230e-04
K03425.02	1.003e+09	3.157	5.749e-05	6120	F	1.286e-04
K03426.01	1.145e+09	58.770	5.333e-04	6158	F	1.254e-03
K03428.01	1.242e+09	64.659	5.249e-04	6197	F	1.228e-03
K03429.01	1.164e+09	15.828	1.774e-04	5878	G	4.690e-04
K03429.02	1.185e+09	8.742	1.138e-04	5878	G	3.059e-04
K03430.01	6.316e+08	13.925	4.478e-04	5267	K	2.613e-03
K03432.01	1.035e+09	48.051	5.163e-04	5359	G	1.337e-03
K03434.01	8.795e+08	10.286	1.548e-04	6180	F	3.580e-04
K03436.01	7.810e+08	44.201	9.703e-04	5002	K	5.629e-03
K03437.01	7.473e+08	15.033	3.017e-04	6033	F	7.021e-04
K03437.02	9.055e+08	34.750	4.827e-04	6033	F	1.136e-03
K03438.01	8.894e+08	14.556	2.089e-04	6425	F	4.851e-04
K03439.01	1.423e+09	41.708	3.358e-04	6446	F	7.655e-04
K03440.01	1.368e+09	33.026	2.864e-04	5853	G	7.572e-04
K03440.02	1.653e+09	58.940	4.104e-04	5853	G	1.089e-03
K03443.01	1.502e+09	96.170	6.202e-04	5334	G	1.608e-03
K03444.01	5.910e+08	12.671	4.985e-04	3842	M	2.036e-02
K03444.03	4.003e+08	2.636	2.531e-04	3842	M	8.201e-03
K03444.04	5.934e+08	14.150	5.698e-04	3842	M	2.246e-02
K03445.01	1.586e+09	82.304	5.345e-04	5751	G	1.399e-03
K03448.01	1.335e+09	32.511	2.860e-04	6315	F	6.519e-04
K03451.01	1.101e+09	10.908	1.375e-04	6426	F	3.121e-04
K03455.01	1.096e+09	14.055	1.670e-04	5783	G	4.402e-04
K03456.01	7.791e+08	30.861	6.239e-04	6008	F	1.473e-03
K03456.02	8.117e+08	486.127	3.801e-02	6008	F	1.265e-01
K03458.01	1.019e+09	14.033	1.750e-04	6063	F	4.024e-04
K03459.01	1.023e+09	13.223	1.662e-04	5933	G	4.361e-04
K03460.01	8.260e+08	62.596	1.257e-03	5951	G	3.319e-03
K03462.01	1.091e+09	12.433	1.524e-04	5896	G	4.027e-04
K03462.02	1.156e+09	30.990	3.016e-04	5896	G	7.857e-04
K03463.01	9.122e+08	32.548	4.430e-04	6068	F	1.041e-03
K03465.01	6.164e+08	16.051	5.877e-04	5443	G	1.592e-03
K03468.01	6.859e+08	20.706	5.662e-04	5746	G	1.523e-03
K03470.01	1.113e+09	15.062	1.747e-04	6077	F	3.988e-04
K03470.02	1.327e+09	25.434	2.386e-04	6077	F	5.408e-04
K03472.01	8.207e+08	10.430	1.719e-04	6277	F	3.986e-04
K03474.01	7.793e+08	52.608	1.227e-03	5751	G	3.252e-03
K03478.01	1.525e+09	33.498	2.783e-04	4928	K	1.798e-03
K03480.01	8.588e+08	11.938	1.826e-04	5465	G	4.783e-04
K03481.01	6.726e+08	32.716	1.117e-03	6099	F	2.723e-03
K03482.01	8.289e+08	15.332	2.464e-04	6028	F	5.737e-04
K03483.01	1.191e+09	82.332	6.906e-04	6233	F	1.632e-03
K03484.01	2.059e+09	84.704	5.102e-04	6286	F	1.155e-03
K03486.01	7.824e+08	19.070	3.517e-04	5418	G	9.327e-04
K03493.01	1.136e+09	46.717	4.371e-04	6003	F	1.022e-03
K03494.01	1.935e+09	42.877	3.150e-04	5256	K	2.042e-03
K03495.01	6.337e+08	17.606	6.016e-04	5650	G	1.626e-03
K03495.02	5.609e+08	6.685	2.591e-04	5650	G	7.123e-04
K03496.01	1.573e+09	23.238	2.118e-04	6602	F	4.722e-04
K03497.01	8.953e+08	20.360	2.848e-04	4623	K	1.742e-03
K03500.01	1.015e+09	73.751	8.423e-04	6085	F	2.004e-03
K03500.02	3.799e+08	4.748	7.956e-04	6085	F	2.198e-03
K03503.01	5.309e+08	21.188	1.656e-03	6338	F	4.427e-03
K03503.02	5.240e+08	31.825	3.424e-03	6338	F	1.024e-02
K03508.01	1.158e+09	190.799	1.766e-03	6362	F	4.262e-03
K03520.01	4.530e+10	135.586	4.244e-04	6074	F	1.021e-03
K03527.01	2.680e+10	76.820	3.363e-04	5668	G	9.025e-04
K03531.01	2.477e+10	70.583	3.217e-04	5973	G	8.659e-04
K03536.01	2.581e+10	156.517	5.660e-04	6002	F	1.332e-03
K03545.01	2.658e+10	1.092	1.860e-05	4556	K	1.119e-04
K03554.01	3.023e+10	394.678	1.076e-03	5780	G	2.853e-03
K03557.01	1.976e+10	243.821	8.213e-04	6462	F	1.912e-03
K03560.01	4.298e+10	1.502	1.962e-05	6466	F	4.618e-05
K03617.01	8.501e+10	1.675	1.532e-05	8285	X	nan
K03626.01	3.171e+10	44.146	2.155e-04	5881	G	5.807e-04
K03649.01	3.416e+10	1.304	1.938e-05	6282	F	4.522e-05
K03663.01	7.762e+09	282.525	1.058e-03	6007	F	2.413e-03
K03675.01	2.593e+10	20.839	1.343e-04	5378	G	3.691e-04
K03678.01	6.388e+09	160.885	7.275e-04	5650	G	1.960e-03
K03680.01	7.419e+09	141.242	6.556e-04	5926	G	1.768e-03
K03683.01	6.445e+09	214.311	8.849e-04	6517	F	2.015e-03
K03685.01	1.022e+10	208.869	8.271e-04	5914	G	2.220e-03
K03685.02	1.117e+09	7.259	1.014e-04	5914	G	2.718e-04
K03689.01	8.598e+09	5.241	6.525e-05	6429	F	1.466e-04
K03715.01	1.445e+10	9.849	9.235e-05	6907	F	2.097e-04
K03720.01	1.212e+10	213.399	8.194e-04	6953	F	1.885e-03
K03726.01	1.068e+10	115.994	5.472e-04	4530	K	3.422e-03
K03735.01	3.494e+10	8.097	6.500e-05	6572	F	1.518e-04
K03741.02	1.095e+09	18.577	2.079e-04	6432	F	4.775e-04
K03741.03	1.548e+09	5.112	7.337e-05	6432	F	1.617e-04
K03741.04	1.816e+09	9.631	1.109e-04	6432	F	2.446e-04
K03742.01	3.506e+10	1.413	2.027e-05	6609	F	4.733e-05
K03749.01	3.936e+09	10.727	1.122e-04	3311	M	9.531e-03
K03762.01	4.535e+09	240.799	9.877e-04	5911	G	2.654e-03
K03767.01	1.123e+10	6.714	7.442e-05	5159	K	4.671e-04
K03770.01	4.877e+09	2.607	4.306e-05	6357	F	9.600e-05
K03771.01	9.363e+09	5.802	6.914e-05	5687	G	1.925e-04
K03791.01	4.618e+09	440.786	1.715e-03	6340	F	3.862e-03
K03791.02	4.215e+09	220.130	9.327e-04	6340	F	2.113e-03
K03794.01	3.029e+09	0.654	1.757e-05	4550	K	1.136e-04
K03801.01	7.606e+09	288.313	1.076e-03	5825	G	2.888e-03
K03811.01	3.681e+09	290.140	1.149e-03	5551	G	3.077e-03
K03815.01	4.420e+09	4.743	6.460e-05	6167	F	1.439e-04
K03818.01	3.024e+09	1.909	3.594e-05	9174	X	nan
K03823.01	3.216e+09	202.118	8.983e-04	5817	G	2.406e-03
K03830.01	2.152e+10	1.031	1.890e-05	5661	G	5.227e-05
K03835.01	4.570e+09	47.148	3.103e-04	5089	K	2.005e-03
K03848.01	1.087e+09	1.848	3.854e-05	5770	G	1.055e-04
K03864.02	6.230e+08	18.257	6.721e-04	5019	K	3.856e-03
K03867.01	1.080e+09	0.939	2.404e-05	5825	G	6.626e-05
K03876.01	1.681e+09	19.578	1.846e-04	5839	G	5.032e-04
K03880.01	7.042e+08	1.804	4.437e-05	6438	F	1.012e-04
K03892.01	5.905e+08	2.417	7.184e-05	5812	G	1.931e-04
K03893.01	1.397e+09	3.909	6.195e-05	4518	K	4.068e-04
K03901.01	2.159e+09	160.130	7.977e-04	6075	F	1.815e-03
K03909.01	2.064e+09	247.860	1.105e-03	6351	F	2.536e-03
K03911.01	9.617e+08	1.791	3.879e-05	6040	F	8.630e-05
K03913.01	1.724e+09	0.583	1.668e-05	6263	F	3.684e-05
K03916.01	1.378e+09	5.339	7.722e-05	5057	K	5.060e-04
K03925.01	3.146e+09	9.208	1.027e-04	5678	G	2.867e-04
K03925.02	1.693e+09	2.590	4.562e-05	5678	G	1.267e-04
K03925.03	1.690e+09	5.323	7.453e-05	5678	G	2.061e-04
K03928.01	8.750e+08	1.139	2.879e-05	6522	F	6.406e-05
K03933.01	9.749e+08	3.491	6.233e-05	5513	G	1.673e-04
K03935.01	9.234e+08	1.094	2.762e-05	5835	G	7.534e-05
K03936.02	1.128e+09	13.027	1.554e-04	5083	K	9.964e-04
K03943.01	1.351e+09	38.575	3.241e-04	6478	F	7.411e-04
K03946.01	1.628e+09	308.547	1.544e-03	6363	F	3.665e-03
K03954.02	1.368e+09	5.717	8.113e-05	5638	G	2.222e-04
K03966.01	1.358e+09	138.944	9.334e-04	6049	F	2.210e-03
K03975.01	1.765e+09	364.758	1.658e-03	4386	K	1.035e-02
K03984.01	1.501e+09	1.444	3.101e-05	5305	K	2.030e-04
K03991.01	7.405e+08	1.571	3.860e-05	5565	G	1.025e-04
K04002.01	9.944e+08	0.524	1.626e-05	5396	G	4.489e-05
K04004.01	1.556e+09	4.943	7.164e-05	5759	G	1.977e-04
K04005.01	1.539e+09	178.140	1.008e-03	5592	G	2.582e-03
K04009.01	1.994e+09	175.139	8.651e-04	6210	F	1.979e-03
K04009.02	1.238e+09	77.791	6.210e-04	6210	F	1.460e-03
K04011.01	6.355e+08	2.191	5.820e-05	6205	F	1.333e-04
K04014.01	1.754e+09	234.244	1.138e-03	6299	F	2.654e-03
K04015.01	1.930e+09	133.304	7.155e-04	5269	K	4.578e-03
K04016.01	1.666e+09	125.413	7.194e-04	4366	K	4.573e-03
K04021.01	1.396e+09	7.235	9.531e-05	7232	F	2.110e-04
K04021.02	1.109e+09	4.932	7.691e-05	7232	F	1.719e-04
K04022.01	6.306e+08	4.858	1.299e-04	6110	F	2.980e-04
K04024.01	1.516e+09	8.407	1.041e-04	5365	G	2.853e-04
K04032.01	6.490e+08	3.951	9.892e-05	5731	G	2.642e-04
K04032.02	5.792e+08	2.892	8.986e-05	5731	G	2.433e-04
K04032.03	7.192e+08	5.993	1.247e-04	5731	G	3.304e-04
K04032.04	6.610e+08	5.101	1.238e-04	5731	G	3.312e-04
K04036.01	1.310e+09	168.811	1.187e-03	4893	K	7.206e-03
K04037.01	1.773e+09	215.960	1.060e-03	6532	F	2.464e-03
K04051.01	1.927e+09	163.692	8.313e-04	5334	G	2.179e-03
K04053.01	5.581e+08	1.420	4.698e-05	6187	F	1.071e-04
K04054.01	1.405e+09	169.133	1.069e-03	5380	G	2.727e-03
K04060.01	1.333e+09	225.262	1.538e-03	5984	F	3.694e-03
K04066.01	2.440e+09	126.558	6.648e-04	6501	F	1.506e-03
K04067.01	2.195e+09	9.689	1.091e-04	6450	F	2.408e-04
K04068.01	2.339e+09	19.597	1.753e-04	5569	G	4.845e-04
K04069.01	1.020e+09	13.062	1.650e-04	4522	K	1.047e-03
K04072.01	5.630e+08	0.693	2.447e-05	6103	F	5.574e-05
K04076.01	1.608e+09	124.829	7.302e-04	5835	G	1.894e-03
K04084.01	1.934e+09	214.887	1.015e-03	5375	G	2.644e-03
K04087.01	1.034e+09	101.111	1.147e-03	3813	M	7.213e-02
K04091.01	1.837e+09	225.583	1.076e-03	6184	F	2.493e-03
K04092.01	1.730e+09	24.497	2.147e-04	6362	F	4.764e-04
K04097.01	6.457e+08	2.791	7.119e-05	4358	K	4.386e-04
K04097.02	4.130e+08	4.449	4.809e-04	4358	K	2.586e-03
K04099.01	9.543e+08	4.951	8.118e-05	5435	G	2.158e-04
K04103.02	6.634e+08	14.237	3.934e-04	5220	K	2.315e-03
K04109.01	1.069e+09	0.656	1.878e-05	4968	K	1.237e-04
K04117.01	7.775e+08	4.243	8.235e-05	5328	G	2.168e-04
K04120.01	1.277e+09	110.458	8.216e-04	6297	F	1.945e-03
K04121.01	1.884e+09	198.089	9.644e-04	5462	G	2.511e-03
K04123.01	9.862e+08	44.623	5.249e-04	6198	F	1.238e-03
K04126.01	1.070e+09	8.105	1.116e-04	6208	F	2.526e-04
K04127.01	1.435e+09	8.827	1.090e-04	5812	G	2.976e-04
K04129.01	5.179e+08	2.315	9.134e-05	5240	K	5.482e-04
K04135.01	3.924e+08	12.435	3.435e-03	4750	K	1.413e-02
K04136.01	4.827e+08	2.417	1.166e-04	5770	G	3.254e-04
K04136.02	4.856e+08	4.034	2.187e-04	5770	G	6.093e-04
K04139.01	9.345e+08	3.740	6.653e-05	6225	F	1.502e-04
K04145.01	5.540e+08	3.254	1.134e-04	5618	G	3.103e-04
K04146.01	5.633e+08	3.505	1.183e-04	5115	K	7.092e-04
K04149.01	1.118e+09	9.547	1.238e-04	6271	F	2.798e-04
K04149.02	1.130e+09	14.709	1.702e-04	6271	F	3.876e-04
K04150.01	1.311e+09	31.335	2.805e-04	6418	F	6.398e-04
K04153.01	1.068e+09	4.626	7.426e-05	5834	G	2.001e-04
K04156.01	5.551e+08	4.850	1.798e-04	6032	F	4.113e-04
K04157.01	7.129e+08	3.823	8.289e-05	6597	F	1.906e-04
K04159.01	4.908e+08	0.972	4.050e-05	5406	G	1.104e-04
K04160.01	6.312e+08	3.032	7.995e-05	5755	G	2.135e-04
K04166.01	1.748e+09	9.843	1.132e-04	5589	G	3.121e-04
K04169.01	6.046e+08	1.005	3.124e-05	5717	G	8.284e-05
K04178.01	1.051e+09	7.016	1.010e-04	6640	F	2.284e-04
K04184.01	7.398e+08	6.080	1.208e-04	4991	K	7.430e-04
K04188.01	1.001e+09	6.964	1.025e-04	6040	F	2.328e-04
K04189.01	3.171e+09	64.274	3.945e-04	6362	F	8.836e-04
K04190.01	4.886e+08	3.433	1.737e-04	5757	G	4.846e-04
K04192.01	9.600e+08	18.054	2.298e-04	5576	G	5.990e-04
K04192.02	7.996e+08	32.027	6.047e-04	5576	G	1.604e-03
K04194.01	8.329e+08	1.538	3.623e-05	5112	K	2.342e-04
K04198.01	4.537e+08	1.183	5.961e-05	6312	F	1.335e-04
K04199.01	4.824e+08	0.540	2.356e-05	5166	K	1.454e-04
K04202.01	1.863e+09	153.980	8.030e-04	5858	G	2.101e-03
K04204.01	9.657e+08	20.925	2.605e-04	5821	G	6.784e-04
K04205.01	6.237e+08	1.167	3.438e-05	5912	G	9.109e-05
K04207.01	5.407e+08	0.702	2.578e-05	4239	K	1.609e-04
K04208.01	9.715e+08	3.058	5.671e-05	4483	K	3.670e-04
K04209.01	1.745e+09	9.909	1.138e-04	5396	G	3.136e-04
K04212.01	8.639e+08	5.792	9.715e-05	6185	F	2.227e-04
K04212.02	7.264e+08	10.099	2.084e-04	6185	F	4.829e-04
K04222.01	1.109e+09	3.386	5.882e-05	5718	G	1.599e-04
K04226.01	1.169e+09	49.564	4.449e-04	5818	G	1.150e-03
K04230.01	9.217e+08	5.495	8.935e-05	6157	F	2.035e-04
K04232.01	7.943e+08	2.616	5.490e-05	6088	F	1.249e-04
K04234.01	8.754e+08	6.942	1.114e-04	6108	F	2.560e-04
K04235.01	1.618e+09	66.643	4.524e-04	6609	F	1.030e-03
K04242.01	1.419e+09	145.787	9.230e-04	6014	F	2.178e-03
K04245.01	1.213e+09	24.669	2.433e-04	6028	F	5.566e-04
K04246.01	8.063e+08	6.985	1.219e-04	5841	G	3.203e-04
K04246.02	8.168e+08	8.756	1.471e-04	5841	G	3.863e-04
K04251.01	1.075e+09	6.240	9.199e-05	5751	G	2.464e-04
K04252.01	4.876e+08	15.571	1.544e-03	3842	M	3.538e-02
K04255.01	1.816e+09	6.306	8.299e-05	4934	K	5.429e-04
K04257.01	1.340e+09	41.676	3.453e-04	5745	G	9.048e-04
K04259.01	6.764e+08	0.909	2.670e-05	5486	G	7.107e-05
K04261.01	8.577e+08	1.451	3.442e-05	6046	F	7.700e-05
K04267.01	6.563e+08	2.208	5.627e-05	6131	F	1.289e-04
K04268.01	4.016e+08	0.850	5.624e-05	4294	K	3.374e-04
K04273.01	6.619e+08	17.373	5.091e-04	6122	F	1.197e-03
K04274.01	7.547e+08	1.975	4.553e-05	6065	F	1.035e-04
K04276.01	8.173e+08	56.645	1.146e-03	6102	F	2.751e-03
K04287.01	6.661e+08	13.123	3.515e-04	6344	F	8.181e-04
K04287.02	5.172e+08	9.618	5.686e-04	6344	F	1.377e-03
K04288.01	5.251e+08	6.284	2.988e-04	5989	F	6.945e-04
K04288.02	5.196e+08	9.087	5.151e-04	5989	F	1.237e-03
K04290.01	5.286e+08	4.838	2.082e-04	3089	M	9.941e-03
K04292.01	4.041e+08	9.328	1.769e-03	5806	G	4.559e-03
K04295.01	1.089e+09	13.400	1.616e-04	6418	F	3.688e-04
K04296.01	5.516e+08	2.494	8.535e-05	6171	F	1.940e-04
K04298.01	8.072e+08	2.895	5.881e-05	7051	F	1.339e-04
K04300.01	1.209e+09	3.583	5.999e-05	5448	G	1.640e-04
K04301.01	1.263e+09	15.605	1.698e-04	6245	F	3.829e-04
K04302.01	6.110e+08	5.533	1.616e-04	6529	F	3.706e-04
K04303.01	1.788e+09	200.720	9.973e-04	5835	G	2.582e-03
K04304.01	8.084e+08	9.406	1.595e-04	5855	G	4.194e-04
K04307.01	1.470e+09	160.851	9.671e-04	6175	F	2.279e-03
K04312.01	5.465e+08	7.849	3.484e-04	5678	G	9.574e-04
K04318.01	9.937e+08	14.816	1.868e-04	6714	F	4.310e-04
K04320.01	6.076e+08	20.658	8.779e-04	5497	G	2.361e-03
K04323.01	1.124e+09	11.496	1.417e-04	6290	F	3.214e-04
K04325.01	8.270e+08	0.610	1.875e-05	5936	G	5.118e-05
K04327.01	6.348e+08	0.992	2.969e-05	6108	F	6.758e-05
K04329.01	4.870e+08	17.801	1.929e-03	6338	F	5.454e-03
K04331.01	9.165e+08	1.718	3.813e-05	6674	F	8.508e-05
K04333.01	1.510e+09	309.256	1.709e-03	6060	F	4.095e-03
K04334.01	8.104e+08	2.442	5.153e-05	4849	K	3.299e-04
K04335.01	7.524e+08	7.618	1.460e-04	6202	F	3.377e-04
K04337.01	6.580e+08	8.185	2.087e-04	5984	F	4.817e-04
K04341.01	8.869e+08	10.778	1.598e-04	6734	F	3.695e-04
K04343.01	8.987e+08	27.211	3.789e-04	5973	G	9.913e-04
K04346.01	9.522e+08	6.393	9.855e-05	5467	G	2.606e-04
K04347.01	7.052e+08	3.057	6.887e-05	6020	F	1.581e-04
K04353.01	2.930e+09	17.807	1.613e-04	6194	F	3.579e-04
K04356.01	1.321e+09	174.510	1.210e-03	4366	K	7.343e-03
K04357.01	6.264e+08	0.681	2.232e-05	5081	K	1.426e-04
K04358.01	1.751e+09	106.954	6.263e-04	6075	F	1.434e-03
K04360.01	7.196e+08	2.716	6.094e-05	6191	F	1.396e-04
K04361.01	2.343e+09	75.878	4.611e-04	5579	G	1.240e-03
K04364.01	8.933e+08	4.564	7.883e-05	5408	G	2.086e-04
K04366.01	7.660e+08	0.763	2.242e-05	5377	G	6.056e-05
K04367.01	1.522e+09	170.994	9.846e-04	6263	F	2.315e-03
K04371.01	1.403e+09	66.373	4.830e-04	6139	F	1.115e-03
K04372.01	7.906e+08	6.246	1.130e-04	4859	K	7.031e-04
K04374.01	6.338e+08	3.704	9.686e-05	5505	G	2.594e-04
K04382.01	6.239e+08	2.947	7.930e-05	6484	F	1.817e-04
K04382.02	5.458e+08	3.982	1.490e-04	6484	F	3.396e-04
K04383.01	6.666e+08	4.342	1.036e-04	6164	F	2.381e-04
K04384.01	1.272e+09	122.364	9.100e-04	6003	F	2.161e-03
K04385.01	1.165e+09	7.298	1.004e-04	5303	K	6.502e-04
K04385.02	2.245e+09	386.371	1.548e-03	5303	K	9.901e-03
K04385.03	1.203e+09	17.369	1.873e-04	5303	K	1.204e-03
K04386.01	1.098e+09	18.501	2.067e-04	5243	K	1.315e-03
K04389.01	9.210e+08	16.337	2.214e-04	5410	G	5.779e-04
K04391.01	1.039e+09	49.475	5.279e-04	5952	G	1.367e-03
K04393.01	6.726e+08	1.629	4.237e-05	5398	G	1.121e-04
K04395.01	9.404e+08	1.920	4.100e-05	5243	K	2.664e-04
K04398.01	1.117e+09	7.342	1.022e-04	5561	G	2.740e-04
K04400.01	5.926e+08	2.209	6.530e-05	5991	F	1.492e-04
K04403.01	9.087e+08	5.883	9.497e-05	5835	G	2.506e-04
K04405.01	9.524e+08	8.917	1.278e-04	6210	F	2.929e-04
K04407.01	4.648e+08	1.338	6.450e-05	6331	F	1.447e-04
K04409.01	6.968e+08	14.265	3.413e-04	5826	G	9.170e-04
K04410.01	1.087e+09	5.044	7.862e-05	6039	F	1.761e-04
K04411.01	6.728e+08	11.179	2.821e-04	6258	F	6.540e-04
K04418.01	2.231e+09	333.038	1.360e-03	5743	G	3.561e-03
K04421.01	3.597e+08	4.727	1.050e-03	6183	F	3.129e-03
K04423.01	5.532e+08	7.652	3.228e-04	6312	F	7.511e-04
K04424.01	7.258e+08	2.272	5.221e-05	6276	F	1.193e-04
K04426.01	1.482e+09	369.132	2.109e-03	6282	F	5.083e-03
K04427.01	1.016e+09	147.660	1.892e-03	3668	M	1.008e-01
K04428.01	8.292e+08	13.003	2.091e-04	5790	G	5.492e-04
K04431.01	7.852e+08	19.565	3.588e-04	6350	F	8.382e-04
K04435.01	5.835e+08	10.861	4.248e-04	6328	F	9.974e-04
K04435.02	5.596e+08	17.869	1.004e-03	6328	F	2.506e-03
K04442.01	7.836e+08	13.948	2.497e-04	5942	G	6.603e-04
K04443.01	7.309e+08	5.676	1.153e-04	6678	F	2.660e-04
K04444.01	8.374e+08	5.944	1.019e-04	4391	K	6.411e-04
K04447.01	5.832e+08	2.187	6.650e-05	4904	K	4.059e-04
K04450.01	1.400e+09	196.435	1.235e-03	5536	G	3.145e-03
K04451.01	9.119e+08	8.830	1.312e-04	5038	K	8.265e-04
K04452.01	8.231e+08	12.858	2.094e-04	5977	G	5.503e-04
K04456.01	7.327e+08	7.430	1.492e-04	5622	G	3.954e-04
K04457.01	1.085e+09	79.332	7.864e-04	6384	F	1.868e-03
K04462.01	1.601e+09	45.163	3.420e-04	7675	X	nan
K04463.01	7.519e+08	36.761	8.701e-04	5305	K	5.047e-03
K04464.01	8.887e+08	4.374	7.652e-05	4362	K	4.889e-04
K04466.01	1.511e+09	154.674	9.102e-04	6338	F	2.136e-03
K04467.01	1.052e+09	2.942	5.396e-05	5436	G	1.464e-04
K04473.01	7.653e+08	13.647	2.567e-04	5771	G	6.808e-04
K04474.01	1.257e+09	16.474	1.770e-04	5364	G	4.716e-04
K04477.01	8.734e+08	5.302	8.981e-05	5733	G	2.367e-04
K04477.02	1.152e+09	9.329	1.204e-04	5733	G	3.221e-04
K04478.01	8.553e+08	6.387	1.061e-04	5071	K	6.685e-04
K04480.01	1.188e+09	58.748	5.078e-04	5574	G	1.311e-03
K04482.01	5.731e+08	5.383	1.860e-04	6362	F	4.260e-04
K04484.01	6.673e+08	2.298	5.715e-05	6363	F	1.310e-04
K04487.01	6.277e+08	3.488	9.280e-05	5382	G	2.487e-04
K04491.01	1.416e+09	114.342	7.487e-04	6257	F	1.755e-03
K04495.01	9.906e+08	5.932	9.140e-05	5843	G	2.430e-04
K04496.01	1.926e+09	96.385	5.672e-04	5922	G	1.503e-03
K04497.01	8.212e+08	6.830	1.170e-04	5817	G	3.073e-04
K04498.01	1.098e+09	17.162	1.949e-04	6117	F	4.467e-04
K04499.01	7.964e+08	5.199	9.554e-05	6058	F	2.197e-04
K04500.01	1.016e+09	8.702	1.205e-04	5295	K	7.698e-04
K04500.02	1.394e+09	44.985	3.589e-04	5295	K	2.291e-03
K04503.01	1.058e+09	5.891	8.869e-05	5869	G	2.375e-04
K04504.01	1.029e+09	4.130	6.921e-05	5487	G	1.862e-04
K04504.02	1.045e+09	8.119	1.129e-04	5487	G	2.997e-04
K04505.01	7.055e+08	18.007	4.356e-04	6567	F	1.019e-03
K04506.01	7.739e+08	5.605	1.054e-04	5396	G	2.773e-04
K04508.01	7.076e+08	2.499	5.774e-05	4705	K	3.629e-04
K04509.01	7.781e+08	12.004	2.167e-04	4328	K	1.314e-03
K04510.01	4.644e+08	5.176	3.636e-04	5511	G	1.005e-03
K04512.01	7.296e+08	0.589	1.889e-05	5286	K	1.227e-04
K04513.01	6.081e+08	3.918	1.117e-04	5543	G	3.016e-04
K04519.01	1.646e+09	148.568	8.261e-04	6434	F	1.917e-03
K04520.01	8.437e+08	9.334	1.493e-04	5491	G	3.917e-04
K04523.01	5.599e+08	5.682	2.128e-04	5695	G	5.851e-04
K04524.01	8.193e+08	7.991	1.348e-04	5931	G	3.540e-04
K04524.02	5.989e+08	4.526	1.355e-04	5931	G	3.678e-04
K04526.01	1.584e+09	30.539	2.570e-04	6148	F	5.753e-04
K04530.01	7.286e+08	12.636	2.643e-04	5766	G	7.051e-04
K04541.01	1.219e+09	8.529	1.109e-04	5915	G	2.990e-04
K04541.02	1.160e+09	17.236	1.895e-04	5915	G	4.998e-04
K04545.01	5.990e+08	0.849	2.741e-05	4979	K	1.730e-04
K04548.01	7.721e+08	61.085	1.552e-03	5423	G	4.101e-03
K04549.01	8.422e+08	2.048	4.446e-05	5796	G	1.189e-04
K04550.01	1.221e+09	140.253	1.121e-03	4771	K	6.759e-03
K04551.01	8.016e+08	14.718	2.521e-04	6102	F	5.868e-04
K04554.01	5.293e+08	8.077	4.067e-04	6119	F	9.600e-04
K04556.01	9.922e+08	21.581	2.587e-04	5790	G	6.736e-04
K04557.01	5.894e+08	5.757	1.861e-04	6210	F	4.267e-04
K04558.01	8.392e+08	8.823	1.429e-04	5602	G	3.750e-04
K04561.01	1.288e+09	1.518	3.263e-05	6302	F	7.179e-05
K04563.01	9.262e+08	54.334	7.505e-04	5689	G	1.964e-03
K04566.01	1.091e+09	3.947	6.589e-05	5376	G	1.784e-04
K04570.01	1.109e+09	35.017	3.483e-04	6060	F	8.110e-04
K04571.01	1.029e+09	47.313	5.140e-04	6035	F	1.211e-03
K04575.01	1.237e+09	201.334	1.599e-03	6582	F	3.850e-03
K04577.01	1.330e+09	105.997	7.502e-04	6068	F	1.767e-03
K04580.01	8.340e+08	6.304	1.075e-04	6728	F	2.473e-04
K04581.01	5.074e+08	6.006	3.180e-04	6103	F	7.433e-04
K04582.01	4.115e+08	4.224	4.516e-04	5984	F	1.125e-03
K04583.01	1.456e+09	330.906	1.945e-03	5461	G	4.928e-03
K04585.01	6.053e+08	6.763	2.090e-04	6528	F	4.806e-04
K04586.01	1.202e+09	75.212	6.265e-04	6122	F	1.476e-03
K04587.01	7.669e+08	6.363	1.196e-04	5955	G	3.151e-04
K04588.01	6.912e+08	7.537	1.699e-04	6483	F	3.923e-04
K04590.01	1.308e+09	9.541	1.178e-04	5271	K	7.653e-04
K04591.01	6.092e+08	1.809	5.175e-05	5897	G	1.378e-04
K04595.01	7.089e+08	0.597	1.923e-05	4985	K	1.246e-04
K04597.01	5.795e+08	4.820	1.582e-04	6021	F	3.619e-04
K04601.01	6.876e+08	7.940	1.818e-04	6254	F	4.198e-04
K04602.01	5.006e+08	2.859	1.283e-04	5496	G	3.568e-04
K04603.01	8.649e+08	15.951	2.378e-04	6453	F	5.535e-04
K04605.01	4.888e+08	7.786	5.298e-04	6045	F	1.289e-03
K04613.01	5.606e+08	1.962	6.416e-05	5726	G	1.733e-04
K04614.01	8.455e+08	6.455	1.082e-04	6475	F	2.488e-04
K04617.01	7.389e+08	27.479	6.363e-04	6300	F	1.504e-03
K04622.01	1.304e+09	207.248	1.472e-03	4243	K	8.856e-03
K04626.01	1.156e+09	91.956	8.090e-04	5918	G	2.081e-03
K04627.01	6.688e+08	7.517	1.825e-04	5451	G	4.902e-04
K04630.01	8.870e+08	44.702	6.719e-04	5834	G	1.765e-03
K04633.01	9.635e+08	11.693	1.577e-04	5984	F	3.632e-04
K04634.01	6.983e+08	4.027	8.943e-05	6163	F	2.057e-04
K04637.01	4.987e+08	4.380	2.223e-04	6390	F	5.115e-04
K04640.01	7.246e+08	6.108	1.255e-04	6725	F	2.895e-04
K04643.01	1.034e+09	5.594	8.608e-05	5874	G	2.302e-04
K04644.01	8.366e+08	3.449	6.595e-05	5119	K	4.207e-04
K04647.01	1.494e+09	37.905	3.071e-04	5303	K	1.975e-03
K04647.02	1.229e+09	12.009	1.416e-04	5303	K	9.141e-04
K04649.01	8.230e+08	3.384	6.562e-05	5588	G	1.735e-04
K04650.01	4.059e+08	1.700	1.306e-04	4289	K	7.646e-04
K04651.01	5.143e+08	1.193	4.562e-05	5600	G	1.238e-04
K04653.01	7.482e+08	19.978	4.166e-04	6362	F	9.746e-04
K04655.01	8.259e+08	17.543	2.849e-04	5960	G	7.500e-04
K04656.01	8.296e+08	3.818	7.175e-05	6714	F	1.638e-04
K04657.01	3.880e+08	7.576	1.550e-03	5366	G	4.007e-03
K04657.02	4.195e+08	10.431	1.744e-03	5366	G	4.510e-03
K04659.01	7.277e+08	41.867	1.160e-03	5864	G	3.088e-03
K04661.01	5.612e+08	8.617	3.590e-04	5013	K	2.085e-03
K04663.01	4.653e+08	5.657	4.099e-04	5633	G	1.129e-03
K04666.01	8.315e+08	12.402	1.987e-04	5555	G	5.218e-04
K04667.01	1.877e+09	152.824	7.967e-04	6452	F	1.826e-03
K04674.01	5.534e+08	4.843	1.812e-04	5762	G	4.985e-04
K04680.01	1.143e+09	54.081	4.954e-04	5770	G	1.279e-03
K04686.01	6.406e+08	11.831	3.483e-04	5619	G	9.446e-04
K04691.01	5.834e+08	3.388	1.048e-04	6003	F	2.391e-04
K04693.01	5.253e+08	23.623	2.074e-03	6137	F	5.733e-03
K04694.01	8.463e+08	19.253	2.987e-04	6241	F	6.973e-04
K04698.01	9.729e+08	8.528	1.216e-04	6444	F	2.780e-04
K04699.01	4.387e+08	3.077	2.195e-04	6319	F	5.089e-04
K04700.01	8.419e+08	3.835	7.132e-05	5505	G	1.885e-04
K04705.01	7.370e+08	1.473	3.686e-05	5751	G	9.796e-05
K04706.01	9.426e+08	101.952	1.513e-03	6210	F	3.648e-03
K04709.01	1.118e+09	3.709	6.264e-05	5425	G	1.702e-04
K04710.01	8.703e+08	9.453	1.455e-04	5970	G	3.814e-04
K04711.01	7.431e+08	4.364	8.860e-05	5609	G	2.336e-04
K04714.01	7.706e+08	2.050	4.630e-05	5361	G	1.228e-04
K04715.01	9.124e+08	53.286	7.635e-04	6015	F	1.812e-03
K04716.01	4.139e+08	5.894	7.368e-04	6177	F	1.944e-03
K04717.01	1.855e+09	216.456	1.038e-03	5589	G	2.692e-03
K04725.01	1.332e+09	7.282	9.679e-05	4970	K	6.315e-04
K04730.01	2.749e+09	9.078	1.026e-04	5086	K	6.643e-04
K04733.01	1.023e+09	7.281	1.050e-04	5009	K	6.736e-04
K04735.01	5.253e+08	2.880	1.131e-04	4983	K	6.764e-04
K04737.01	7.668e+08	7.795	1.448e-04	6156	F	3.349e-04
K04742.01	1.126e+09	112.307	1.049e-03	4569	K	6.283e-03
K04744.01	3.682e+08	3.392	5.409e-04	5896	G	1.464e-03
K04745.01	1.563e+09	177.669	9.918e-04	4907	K	6.204e-03
K04747.01	1.356e+09	92.264	6.505e-04	6343	F	1.523e-03
K04748.01	1.195e+09	6.648	9.327e-05	6046	F	2.082e-04
K04749.01	7.237e+08	1.977	4.680e-05	5792	G	1.238e-04
K04750.01	1.541e+09	36.722	2.970e-04	5679	G	7.924e-04
K04754.01	9.256e+08	7.087	1.086e-04	6060	F	2.485e-04
K04755.01	8.399e+08	3.743	7.009e-05	5431	G	1.853e-04
K04756.01	7.509e+08	5.417	1.062e-04	6338	F	2.448e-04
K04758.01	1.212e+09	37.108	3.365e-04	5591	G	8.761e-04
K04759.01	1.017e+09	17.767	2.129e-04	6018	F	4.920e-04
K04762.01	9.497e+08	11.567	1.583e-04	4597	K	9.963e-04
K04763.01	9.104e+08	56.447	8.211e-04	5993	F	1.951e-03
K04764.01	1.174e+09	31.420	3.012e-04	5268	K	1.905e-03
K04765.01	7.770e+08	10.812	1.953e-04	6461	F	4.532e-04
K04766.01	7.067e+08	5.567	1.195e-04	5216	K	7.312e-04
K04768.01	1.050e+09	3.436	6.031e-05	5201	K	3.917e-04
K04771.01	1.340e+09	142.705	9.747e-04	6711	F	2.312e-03
K04772.01	8.115e+08	3.381	6.616e-05	5775	G	1.747e-04
K04772.02	7.399e+08	9.019	1.783e-04	5775	G	4.729e-04
K04773.01	5.325e+08	8.849	4.509e-04	6095	F	1.070e-03
K04774.01	8.992e+08	51.568	7.643e-04	5285	K	4.522e-03
K04775.01	1.285e+09	16.449	1.754e-04	5346	G	4.686e-04
K04776.01	7.075e+08	7.586	1.630e-04	5934	G	4.341e-04
K04780.01	8.912e+08	6.602	1.054e-04	5591	G	2.773e-04
K04782.01	1.204e+09	7.421	1.007e-04	6032	F	2.251e-04
K04790.01	7.857e+08	6.079	1.112e-04	6119	F	2.563e-04
K04792.01	6.164e+08	5.759	1.653e-04	6210	F	3.795e-04
K04793.01	6.603e+08	5.274	1.285e-04	5851	G	3.439e-04
K04794.01	7.167e+08	24.504	6.076e-04	5341	G	1.628e-03
K04799.01	6.572e+08	12.073	3.306e-04	5885	G	8.941e-04
K04801.01	1.633e+09	82.401	5.287e-04	6195	F	1.210e-03
K04803.01	8.905e+08	4.361	7.627e-05	5817	G	2.020e-04
K04810.01	1.443e+09	115.239	7.406e-04	5817	G	1.907e-03
K04811.01	1.385e+09	21.744	2.095e-04	5767	G	5.609e-04
K04813.01	5.627e+08	9.229	3.892e-04	4780	K	2.254e-03
K04815.01	7.663e+08	18.372	3.551e-04	5926	G	9.440e-04
K04818.01	6.901e+08	3.799	8.615e-05	6828	F	1.981e-04
K04820.01	1.144e+09	14.740	1.695e-04	5999	F	3.855e-04
K04822.01	3.936e+08	3.514	4.174e-04	6201	F	1.043e-03
K04826.01	6.331e+08	1.141	3.331e-05	6191	F	7.596e-05
K04827.01	1.226e+09	31.192	2.903e-04	5675	G	7.599e-04
K04829.01	1.747e+09	22.884	2.042e-04	6422	F	4.526e-04
K04833.01	7.009e+08	4.317	9.490e-05	5992	F	2.184e-04
K04837.01	6.495e+08	5.386	1.360e-04	5523	G	3.651e-04
K04838.01	5.998e+08	13.297	5.040e-04	4349	K	2.912e-03
K04840.01	6.785e+08	10.472	2.556e-04	5944	G	6.877e-04
K04848.01	1.216e+09	384.696	3.601e-03	4228	K	2.099e-02
K04849.01	4.204e+08	3.199	2.737e-04	5475	G	7.637e-04
K04850.01	4.401e+08	3.042	2.134e-04	5811	G	5.984e-04
K04852.01	6.887e+08	1.899	4.710e-05	5942	G	1.245e-04
K04854.01	4.403e+08	2.635	1.756e-04	5388	G	4.939e-04
K04855.01	5.727e+08	1.457	4.626e-05	6225	F	1.056e-04
K04856.01	2.144e+09	147.387	7.529e-04	6046	F	1.712e-03
K04857.01	8.622e+08	4.115	7.426e-05	6011	F	1.692e-04
K04859.01	8.591e+08	7.502	1.209e-04	4807	K	7.587e-04
K04862.01	7.411e+08	0.904	2.560e-05	4430	K	1.654e-04
K04864.01	5.334e+08	5.665	2.472e-04	5888	G	6.829e-04
K04871.01	4.426e+08	4.082	3.150e-04	6532	F	7.476e-04
K04875.01	4.501e+08	0.912	4.549e-05	3741	M	2.975e-03
K04877.01	6.055e+08	5.192	1.538e-04	6297	F	3.524e-04
K04878.01	7.214e+08	449.015	5.991e-02	6031	F	2.522e-01
K04890.01	2.112e+09	63.093	4.074e-04	6622	F	9.133e-04
K04891.01	9.674e+08	4.731	7.805e-05	5941	G	2.080e-04
K04892.01	7.563e+08	21.375	4.378e-04	5984	F	1.025e-03
K04893.01	1.057e+09	6.588	9.627e-05	6014	F	2.172e-04
K04895.01	8.881e+08	12.460	1.815e-04	5861	G	4.749e-04
K04895.02	1.228e+09	47.557	4.085e-04	5861	G	1.059e-03
K04896.01	9.057e+08	19.596	2.691e-04	6120	F	6.275e-04
K04898.01	1.884e+09	409.878	1.827e-03	6167	F	4.277e-03
K04900.01	9.008e+08	6.672	1.055e-04	6086	F	2.416e-04
K04902.01	1.282e+09	409.386	3.433e-03	4955	K	2.018e-02
K04904.01	5.870e+08	3.594	1.102e-04	5835	G	2.989e-04
K04907.01	4.516e+08	4.045	2.871e-04	6351	F	6.748e-04
K04912.01	5.634e+08	0.877	2.988e-05	6168	F	6.813e-05
K04913.01	9.469e+08	6.788	1.035e-04	6543	F	2.362e-04
K04913.02	1.079e+09	8.974	1.199e-04	6543	F	2.716e-04
K04914.01	5.755e+08	5.474	1.875e-04	6077	F	4.296e-04
K04923.01	9.705e+08	38.169	4.614e-04	6164	F	1.085e-03
K04926.01	1.065e+09	69.081	7.073e-04	4848	K	4.270e-03
K04927.01	8.530e+08	43.149	7.173e-04	6204	F	1.699e-03
K04928.01	1.641e+09	3.290	5.383e-05	3212	M	4.808e-03
K04936.01	1.971e+10	0.681	1.463e-05	5872	G	4.050e-05
K04938.01	1.525e+09	55.186	4.022e-04	6258	F	9.166e-04
K04939.01	6.119e+09	281.408	1.079e-03	4822	K	6.936e-03
K04958.01	1.907e+09	581.729	7.140e-03	5765	G	1.847e-02
K04961.01	1.333e+09	348.963	2.476e-03	4823	K	1.469e-02
K04967.01	1.565e+09	43.583	3.354e-04	6225	F	7.596e-04
K04972.01	7.712e+08	26.092	5.250e-04	6348	F	1.234e-03
K04975.01	2.640e+09	47.063	3.227e-04	5838	G	8.776e-04
K04976.01	1.899e+09	624.903	1.277e-02	7089	F	2.949e-02
K04977.01	8.478e+08	25.534	4.013e-04	4445	K	2.409e-03
K04978.01	1.928e+09	339.190	1.462e-03	5544	G	3.770e-03
K04980.01	6.631e+10	2.976	2.559e-05	6582	F	6.139e-05
K04982.01	4.304e+10	1.606	2.050e-05	6420	F	4.827e-05
K04986.01	1.032e+09	444.043	8.440e-03	5776	G	2.154e-02
K04988.01	1.648e+09	484.172	2.948e-03	5858	G	7.500e-03
K04991.01	1.461e+09	211.331	1.244e-03	5941	G	3.168e-03
K04992.01	9.987e+08	12.575	1.626e-04	5627	G	4.262e-04
K04999.01	1.266e+09	65.752	5.218e-04	6088	F	1.218e-03
K05004.01	1.348e+09	103.364	7.223e-04	5762	G	1.856e-03
K05007.01	1.291e+09	14.517	1.599e-04	5934	G	4.288e-04
K05021.01	2.114e+09	288.079	1.232e-03	5825	G	3.217e-03
K05030.01	1.785e+09	411.897	1.922e-03	6362	F	4.532e-03
K05040.01	1.039e+09	29.609	3.243e-04	6316	F	7.563e-04
K05046.01	9.866e+08	40.988	4.808e-04	6705	F	1.132e-03
K05047.01	1.957e+09	326.706	1.405e-03	6036	F	3.262e-03
K05059.01	2.029e+10	646.288	1.252e-02	6484	F	2.834e-02
K05067.01	1.602e+09	219.921	1.161e-03	5680	G	2.968e-03
K05068.01	1.083e+09	385.292	5.360e-03	6440	F	1.337e-02
K05071.01	4.592e+09	180.412	8.088e-04	6032	F	1.835e-03
K05079.01	1.037e+09	56.002	6.004e-04	6116	F	1.419e-03
K05084.01	3.789e+09	287.379	1.138e-03	5645	G	3.050e-03
K05085.01	1.947e+09	327.063	1.410e-03	5750	G	3.643e-03
K05087.01	1.088e+09	651.074	7.873e-02	5696	G	1.994e-01
K05088.01	1.353e+09	49.179	3.905e-04	5674	G	1.020e-03
K05092.01	1.639e+09	271.790	1.367e-03	6484	F	3.229e-03
K05093.01	1.655e+10	26.737	1.760e-04	6068	F	4.019e-04
K05098.01	1.104e+09	100.345	9.721e-04	5313	G	2.507e-03
K05099.01	9.385e+08	111.187	1.711e-03	5806	G	4.470e-03
K05101.01	1.132e+09	436.188	5.705e-03	6499	F	1.414e-02
K05104.01	1.057e+09	21.158	2.379e-04	6063	F	5.500e-04
K05109.01	5.593e+08	28.614	2.061e-03	5977	G	5.382e-03
K05115.01	4.627e+10	2.623	2.763e-05	6233	F	6.525e-05
K05117.01	1.491e+09	33.372	2.795e-04	5494	G	7.459e-04
K05121.01	1.448e+09	401.204	2.481e-03	6079	F	6.000e-03
K05135.01	1.422e+09	314.765	1.929e-03	5228	K	1.161e-02
K05138.01	1.953e+10	78.604	3.706e-04	5938	G	9.978e-04
K05142.01	2.372e+09	198.896	9.161e-04	5184	K	5.878e-03
K05149.01	1.026e+09	43.682	4.777e-04	5735	G	1.238e-03
K05155.01	4.446e+09	230.181	9.582e-04	6085	F	2.171e-03
K05156.01	1.971e+10	1.680	2.671e-05	6423	F	6.116e-05
K05158.01	3.031e+09	151.130	7.380e-04	6768	F	1.671e-03
K05164.01	7.945e+08	209.968	8.472e-03	6437	F	2.365e-02
K05169.01	1.353e+09	21.368	2.085e-04	5204	K	1.347e-03
K05176.01	8.597e+08	215.732	6.038e-03	5790	G	1.547e-02
K05178.01	8.495e+08	4.140	7.529e-05	6517	F	1.718e-04
K05179.01	5.672e+08	1.050	3.472e-05	7479	X	nan
K05192.01	6.757e+08	50.554	2.044e-03	4895	K	1.120e-02
K05196.01	1.527e+09	392.473	2.174e-03	6640	F	5.230e-03
K05202.01	1.224e+09	535.937	9.766e-03	6014	F	2.394e-02
K05205.01	2.012e+09	313.051	1.339e-03	6218	F	3.096e-03
K05206.01	3.636e+10	4.182	4.128e-05	6188	F	9.652e-05
K05207.01	4.274e+08	18.982	4.424e-03	5830	G	1.103e-02
K05211.01	4.057e+08	3.564	3.727e-04	5461	G	1.029e-03
K05216.01	1.758e+09	377.311	1.717e-03	5897	G	4.378e-03
K05219.01	5.851e+08	27.765	1.590e-03	5457	G	4.202e-03
K05224.01	1.661e+09	171.031	9.184e-04	6054	F	2.137e-03
K05228.01	6.898e+08	546.533	2.150e-01	3434	M	2.251e+00
K05231.01	1.402e+09	78.876	5.549e-04	6046	F	1.288e-03
K05236.01	1.370e+09	550.860	8.349e-03	6241	F	2.018e-02
K05237.01	1.273e+09	380.395	3.096e-03	5772	G	7.893e-03
K05245.01	2.182e+09	7.203	8.927e-05	5388	G	2.482e-04
K05247.01	2.213e+09	282.031	1.197e-03	6343	F	2.738e-03
K05248.01	9.419e+08	179.255	3.163e-03	5692	G	8.215e-03
K05249.01	8.936e+08	19.453	2.732e-04	6372	F	6.373e-04
K05254.01	8.382e+08	232.916	7.650e-03	5807	G	1.943e-02
K05255.01	3.773e+08	3.661	5.423e-04	6354	F	1.420e-03
K05267.01	9.785e+08	5.178	8.305e-05	6302	F	1.879e-04
K05269.01	2.026e+09	371.506	1.537e-03	5696	G	3.979e-03
K05275.01	7.650e+08	3.781	7.592e-05	6318	F	1.742e-04
K05278.01	5.082e+09	281.592	1.096e-03	5314	G	2.945e-03
K05279.01	1.077e+09	103.723	1.067e-03	5721	G	2.756e-03
K05283.01	5.748e+08	18.782	9.626e-04	5919	G	2.583e-03
K05284.01	3.586e+09	389.311	1.463e-03	5731	G	3.917e-03
K05288.01	1.373e+09	29.563	2.631e-04	5601	G	6.986e-04
K05290.01	1.445e+09	435.506	2.852e-03	5750	G	7.228e-03
K05296.01	2.058e+10	200.800	7.114e-04	5896	G	1.897e-03
K05297.01	6.165e+08	8.091	2.457e-04	5533	G	6.686e-04
K05300.01	9.708e+08	188.966	3.036e-03	6391	F	7.481e-03
K05308.01	1.060e+10	9.942	9.746e-05	5268	K	6.129e-04
K05310.01	6.661e+08	22.290	6.888e-04	5696	G	1.854e-03
K05321.01	1.350e+09	215.633	1.436e-03	6163	F	3.441e-03
K05327.01	1.606e+09	5.434	7.611e-05	3702	M	6.807e-03
K05329.01	7.658e+09	200.237	8.311e-04	6108	F	1.897e-03
K05331.01	7.442e+08	31.503	7.388e-04	5314	G	1.972e-03
K05332.01	7.035e+08	22.238	5.708e-04	6190	F	1.345e-03
K05333.01	1.121e+09	20.547	2.215e-04	5922	G	5.803e-04
K05335.01	7.593e+10	1.753	1.678e-05	5853	G	4.565e-05
K05336.01	1.645e+09	265.743	1.335e-03	6543	F	3.150e-03
K05339.01	6.437e+10	1.542	1.675e-05	7631	X	nan
K05341.01	4.541e+09	15.186	1.407e-04	6311	F	3.140e-04
K05344.01	2.504e+09	445.351	1.858e-03	7202	F	4.212e-03
K05351.01	1.873e+10	35.882	2.122e-04	5857	G	5.801e-04
K05358.01	9.715e+08	126.586	1.801e-03	6611	F	4.361e-03
K05359.01	1.081e+09	2.720	5.069e-05	3939	K	3.308e-04
K05360.01	1.378e+09	54.596	4.189e-04	6014	F	9.642e-04
K05372.01	1.153e+09	212.604	2.025e-03	5834	G	5.202e-03
K05380.01	2.248e+09	369.934	1.475e-03	6158	F	3.381e-03
K05384.01	6.682e+09	7.954	8.838e-05	6217	F	1.978e-04
K05387.01	8.134e+08	297.783	1.326e-02	4192	K	6.649e-02
K05398.01	1.475e+09	551.224	7.068e-03	5691	G	1.795e-02
K05406.01	5.673e+08	5.720	2.061e-04	6356	F	4.730e-04
K05408.01	2.299e+09	415.749	1.707e-03	5324	G	4.476e-03
K05410.01	7.354e+08	24.153	5.504e-04	6223	F	1.295e-03
K05411.01	1.020e+09	11.173	1.458e-04	7372	X	nan
K05412.01	2.432e+10	472.227	1.515e-03	5763	G	4.069e-03
K05413.01	1.304e+09	428.379	3.539e-03	5574	G	9.013e-03
K05416.01	4.875e+09	76.378	4.363e-04	3877	K	2.796e-03
K05417.01	3.283e+10	55.249	2.481e-04	6063	F	5.831e-04
K05418.01	8.998e+08	14.267	2.018e-04	5475	G	5.274e-04
K05423.01	1.848e+09	366.557	1.604e-03	5857	G	4.111e-03
K05426.01	1.199e+09	124.886	1.030e-03	6103	F	2.457e-03
K05433.01	1.931e+09	237.820	1.096e-03	6202	F	2.528e-03
K05435.01	1.240e+09	15.996	1.741e-04	4948	K	1.123e-03
K05440.01	1.318e+09	74.624	5.584e-04	6187	F	1.303e-03
K05445.01	6.255e+08	7.109	2.026e-04	5658	G	5.495e-04
K05454.01	1.873e+09	509.997	3.291e-03	5037	K	2.083e-02
K05458.01	1.386e+09	56.647	4.296e-04	5025	K	2.729e-03
K05459.01	1.290e+09	53.554	4.319e-04	6185	F	1.001e-03
K05466.01	9.566e+08	4.095	7.049e-05	5858	G	1.882e-04
K05471.01	1.820e+10	8.781	8.185e-05	5487	G	2.267e-04
K05476.01	1.497e+09	148.168	8.849e-04	6003	F	2.076e-03
K05478.01	2.382e+10	351.288	1.028e-03	5911	G	2.734e-03
K05479.01	3.976e+09	18.347	1.612e-04	5465	G	4.483e-04
K05480.01	4.023e+09	57.140	3.564e-04	5936	G	9.736e-04
K05483.01	4.091e+10	17.946	1.049e-04	5228	K	6.152e-04
K05486.01	5.293e+09	4.155	5.841e-05	7025	F	1.304e-04
K05487.01	2.047e+09	48.813	3.419e-04	6202	F	7.656e-04
K05497.01	7.206e+08	93.360	3.836e-03	6809	F	1.017e-02
K05498.01	2.077e+10	519.798	2.437e-03	6254	F	5.601e-03
K05499.01	8.315e+08	122.585	3.050e-03	5003	K	1.706e-02
K05500.01	1.106e+09	84.934	8.126e-04	6290	F	1.932e-03
K05506.01	1.105e+09	641.602	6.036e-02	6277	F	1.534e-01
K05509.01	9.741e+08	28.406	3.422e-04	6085	F	8.008e-04
K05511.01	1.169e+09	74.834	6.493e-04	5933	G	1.671e-03
K05514.01	1.775e+09	102.101	6.030e-04	6359	F	1.378e-03
K05515.01	4.362e+09	6.263	7.784e-05	6247	F	1.733e-04
K05527.01	3.628e+10	209.063	6.215e-04	6131	F	1.478e-03
K05528.01	1.407e+09	201.622	1.256e-03	5919	G	3.197e-03
K05541.01	1.427e+09	339.634	2.076e-03	5823	G	5.259e-03
K05545.01	7.520e+08	541.045	1.137e-01	5829	G	2.640e-01
K05546.01	2.077e+09	514.271	3.217e-03	6343	F	7.394e-03
K05552.01	2.681e+09	295.958	1.201e-03	5364	G	3.186e-03
K05553.01	1.809e+09	120.939	6.783e-04	5456	G	1.781e-03
K05554.01	6.440e+08	362.222	7.879e-02	6113	F	4.195e-01
K05556.01	1.302e+09	631.991	2.821e-02	5594	G	7.191e-02
K05568.01	7.281e+08	186.404	1.106e-02	6351	F	3.337e-02
K05570.01	1.539e+09	574.653	8.568e-03	5596	G	2.178e-02
K05572.01	5.486e+08	21.958	1.497e-03	5192	K	7.934e-03
K05574.01	1.810e+09	373.415	1.656e-03	4236	K	1.038e-02
K05577.01	1.962e+09	495.519	2.776e-03	6043	F	6.429e-03
K05579.01	1.060e+09	34.027	3.584e-04	4999	K	2.222e-03
K05581.01	2.868e+09	374.876	1.428e-03	5636	G	3.798e-03
K05583.01	8.454e+08	20.586	3.209e-04	5523	G	8.436e-04
K05587.01	1.662e+10	1.828	2.928e-05	6329	F	6.671e-05
K05592.01	1.599e+09	482.517	3.029e-03	6168	F	7.213e-03
K05597.01	6.594e+08	7.777	1.960e-04	5243	K	1.173e-03
K05602.01	1.774e+09	403.162	1.869e-03	6086	F	4.415e-03
K05604.01	1.671e+09	476.920	2.710e-03	6282	F	6.419e-03
K05605.01	4.032e+09	9.016	9.977e-05	5627	G	2.786e-04
K05608.01	1.481e+09	87.565	5.812e-04	6064	F	1.345e-03
K05612.01	1.821e+09	353.659	1.572e-03	5438	G	4.026e-03
K05613.01	1.694e+09	346.417	1.646e-03	5754	G	4.189e-03
K05622.01	1.901e+09	469.631	2.245e-03	5484	G	5.787e-03
K05623.01	1.383e+09	583.757	1.201e-02	6328	F	2.896e-02
K05625.01	2.248e+09	116.452	6.331e-04	5197	K	4.056e-03
K05626.01	4.394e+09	397.499	1.478e-03	6423	F	3.343e-03
K05628.01	8.924e+08	24.909	3.508e-04	4810	K	2.128e-03
K05629.01	1.344e+09	192.139	1.292e-03	6065	F	3.088e-03
K05632.01	3.043e+09	264.466	1.092e-03	6543	F	2.470e-03
K05638.01	1.049e+09	290.020	4.061e-03	6452	F	1.006e-02
K05642.01	1.757e+09	222.281	1.090e-03	6543	F	2.538e-03
K05649.01	1.619e+09	426.942	2.272e-03	5126	K	1.397e-02
K05651.01	1.154e+09	83.501	7.377e-04	5141	K	4.490e-03
K05652.01	1.012e+09	91.507	1.083e-03	5040	K	6.411e-03
K05653.01	1.449e+09	188.664	1.134e-03	4788	K	6.987e-03
K05657.01	1.378e+09	284.700	1.842e-03	6054	F	4.442e-03
K05663.01	8.368e+08	140.885	3.627e-03	6200	F	9.214e-03
K05665.01	9.244e+08	100.494	1.581e-03	6018	F	3.821e-03
K05666.01	8.752e+08	182.453	4.357e-03	6164	F	1.111e-02
K05671.01	1.186e+09	190.905	1.664e-03	6098	F	4.010e-03
K05677.01	5.901e+08	20.514	9.796e-04	5465	G	2.627e-03
K05682.01	5.175e+09	46.969	3.067e-04	5401	G	8.382e-04
K05683.01	2.675e+10	0.513	1.121e-05	4612	K	6.746e-05
K05688.01	1.552e+09	14.556	1.524e-04	5183	K	9.968e-04
K05689.01	1.788e+09	114.127	6.525e-04	4816	K	4.170e-03
K05692.01	3.194e+08	2.642	7.406e-04	3901	K	3.414e-03
K05694.01	8.815e+08	107.905	2.042e-03	5565	G	5.350e-03
K05695.01	3.405e+10	11.036	8.060e-05	6201	F	1.880e-04
K05702.01	1.731e+09	511.882	3.612e-03	6141	F	8.513e-03
K05704.01	8.199e+08	96.167	2.296e-03	5147	K	1.297e-02
K05706.01	2.248e+09	425.478	1.779e-03	5977	G	4.660e-03
K05707.01	1.981e+09	208.801	9.850e-04	6208	F	2.261e-03
K05708.01	1.842e+10	7.863	7.584e-05	5738	G	2.101e-04
K05712.01	2.423e+09	287.756	1.193e-03	4965	K	7.659e-03
K05717.01	2.168e+09	1.333	2.872e-05	4611	K	1.864e-04
K05719.01	1.581e+09	27.285	2.371e-04	6300	F	5.297e-04
K05722.01	1.055e+10	28.508	1.977e-04	6131	F	4.468e-04
K05727.01	1.809e+09	65.356	4.317e-04	4703	K	2.779e-03
K05732.01	1.096e+09	39.401	3.923e-04	5911	G	1.016e-03
K05736.01	9.246e+08	161.651	2.949e-03	5850	G	7.671e-03
K05737.01	9.105e+08	376.243	1.087e-02	5916	G	2.741e-02
K05740.01	7.021e+08	21.800	5.602e-04	6122	F	1.320e-03
K05745.01	9.586e+09	11.374	1.080e-04	5297	K	6.818e-04
K05747.01	1.965e+09	411.447	1.789e-03	6519	F	4.164e-03
K05748.01	8.713e+08	29.937	4.481e-04	5268	K	2.688e-03
K05749.01	1.552e+09	281.953	1.504e-03	4864	K	9.248e-03
K05753.01	3.268e+10	70.516	2.963e-04	5511	G	7.948e-04
K05758.01	1.389e+09	102.493	6.953e-04	5166	K	4.348e-03
K05761.01	6.080e+08	6.133	1.841e-04	6140	F	4.228e-04
K05762.01	9.448e+08	12.631	1.713e-04	5571	G	4.480e-04
K05769.01	4.580e+08	7.581	6.766e-04	5632	G	1.831e-03
K05772.01	9.142e+08	75.636	1.151e-03	6072	F	2.756e-03
K05774.01	5.241e+10	1.214	1.569e-05	6782	F	3.726e-05
K05787.01	8.121e+08	69.776	1.539e-03	6224	F	3.741e-03
K05790.01	2.335e+09	178.264	8.503e-04	4972	K	5.455e-03
K05792.01	4.687e+09	215.737	9.125e-04	4889	K	5.869e-03
K05796.01	1.603e+09	495.861	3.419e-03	6092	F	8.142e-03
K05797.01	8.217e+10	2.037	1.779e-05	6456	F	4.308e-05
K05798.01	1.452e+09	318.259	1.876e-03	5108	K	1.134e-02
K05799.01	1.967e+09	184.883	9.033e-04	5620	G	2.365e-03
K05800.01	9.459e+08	11.007	1.524e-04	6091	F	3.511e-04
K05801.01	1.371e+09	177.376	1.157e-03	5849	G	2.949e-03
K05805.01	1.291e+09	525.757	7.418e-03	5192	K	4.387e-02
K05806.01	8.778e+08	313.828	9.772e-03	5914	G	2.468e-02
K05810.01	1.546e+09	425.593	2.424e-03	5458	G	6.138e-03
K05812.01	1.020e+09	3.132	5.689e-05	6070	F	1.271e-04
K05815.01	2.304e+09	207.768	9.485e-04	5210	K	6.084e-03
K05817.01	9.478e+08	113.084	1.692e-03	6522	F	4.093e-03
K05819.01	8.588e+08	381.375	1.503e-02	5513	G	3.733e-02
K05825.01	1.416e+09	208.047	1.282e-03	5991	F	3.056e-03
K05826.01	1.118e+09	30.562	3.071e-04	4294	K	1.930e-03
K05827.01	5.817e+08	6.110	2.074e-04	6024	F	4.763e-04
K05829.01	1.326e+09	583.853	1.344e-02	5591	G	3.426e-02
K05831.01	1.293e+09	10.552	1.270e-04	4029	K	8.233e-04
K05833.01	1.815e+09	440.161	2.101e-03	6277	F	4.933e-03
K05834.01	1.287e+09	37.538	3.258e-04	6077	F	7.484e-04
K05835.01	1.633e+09	474.970	2.743e-03	6287	F	6.515e-03
K05839.01	1.486e+09	169.415	1.001e-03	6362	F	2.360e-03
K05842.01	1.286e+09	57.775	4.609e-04	6224	F	1.070e-03
K05849.01	7.951e+08	21.512	3.869e-04	5611	G	1.025e-03
K05850.01	2.543e+09	303.226	1.231e-03	5952	G	3.256e-03
K05852.01	2.233e+09	235.414	1.043e-03	6028	F	2.378e-03
K05854.01	2.027e+09	240.572	1.086e-03	6146	F	2.496e-03
K05855.01	2.306e+09	217.792	9.804e-04	5821	G	2.591e-03
K05856.01	1.132e+09	259.337	2.721e-03	5906	G	7.001e-03
K05863.01	6.111e+08	8.672	2.743e-04	5620	G	7.475e-04
K05868.01	1.282e+09	22.778	2.230e-04	6538	F	5.061e-04
K05869.01	1.738e+09	114.406	6.598e-04	4641	K	4.212e-03
K05874.01	1.539e+09	287.337	1.549e-03	5568	G	3.933e-03
K05875.01	1.728e+09	9.878	1.137e-04	6495	F	2.509e-04
K05877.01	1.968e+09	230.358	1.062e-03	5803	G	2.767e-03
K05885.01	1.310e+09	111.149	7.977e-04	5763	G	2.046e-03
K05888.01	1.265e+09	190.861	1.439e-03	5463	G	3.673e-03
K05889.01	1.623e+09	374.418	1.860e-03	6195	F	4.438e-03
K05892.01	9.766e+08	37.960	4.534e-04	5573	G	1.179e-03
K05895.01	7.821e+08	11.831	2.113e-04	5550	G	5.582e-04
K05899.01	8.932e+08	58.669	9.067e-04	5548	G	2.381e-03
K05901.01	7.605e+08	61.610	1.663e-03	6540	F	4.086e-03
K05902.01	8.858e+08	150.728	3.161e-03	5778	G	8.226e-03
K05909.01	1.071e+09	7.080	1.010e-04	4808	K	6.503e-04
K05911.01	2.088e+09	357.414	1.471e-03	6233	F	3.393e-03
K05913.01	1.354e+09	89.366	6.344e-04	5861	G	1.635e-03
K05918.01	1.021e+09	94.678	1.099e-03	5360	G	2.853e-03
K05919.01	1.821e+09	290.197	1.327e-03	6256	F	3.099e-03
K05924.01	1.752e+09	291.307	1.369e-03	5031	K	8.579e-03
K05925.01	1.358e+09	93.006	6.544e-04	5518	G	1.685e-03
K05929.01	3.020e+09	466.004	1.938e-03	5830	G	5.202e-03
K05932.01	2.567e+09	355.858	1.392e-03	5734	G	3.682e-03
K05938.01	1.136e+09	545.206	1.413e-02	6273	F	3.522e-02
K05939.01	1.045e+09	105.053	1.164e-03	6471	F	2.788e-03
K05940.01	1.685e+09	24.797	2.179e-04	5503	G	5.923e-04
K05943.01	9.410e+08	27.202	3.475e-04	6353	F	8.137e-04
K05944.01	3.823e+10	64.713	2.633e-04	6175	F	6.232e-04
K05948.01	8.339e+08	398.513	1.931e-02	5776	G	4.742e-02
K05949.01	1.282e+09	559.786	1.116e-02	6201	F	2.717e-02
K05950.01	7.054e+08	109.439	5.455e-03	5359	G	1.391e-02
K05952.01	1.479e+09	164.507	9.805e-04	5866	G	2.509e-03
K05953.01	2.340e+09	370.848	1.463e-03	5291	K	9.386e-03
K05954.01	6.405e+08	73.909	4.750e-03	5865	G	1.211e-02
K05959.01	1.096e+09	251.488	2.895e-03	5979	G	7.464e-03
K05960.01	1.055e+09	32.419	3.452e-04	5622	G	8.956e-04
K05961.01	6.653e+09	19.160	1.596e-04	4492	K	1.018e-03
K05964.01	6.299e+08	32.034	1.418e-03	6039	F	3.555e-03
K05965.01	1.312e+09	43.398	3.608e-04	4877	K	2.292e-03
K05971.01	7.671e+08	493.306	5.795e-02	4558	K	2.501e-01
K05974.01	3.896e+08	4.768	7.063e-04	4680	K	3.578e-03
K06036.01	3.997e+10	3.518	3.556e-05	6201	F	8.346e-05
K06064.01	1.938e+10	265.300	8.769e-04	5870	G	2.337e-03
K06093.01	5.057e+08	20.572	2.012e-03	5529	G	5.230e-03
K06093.02	5.003e+08	27.250	3.389e-03	5529	G	8.613e-03
K06101.01	2.918e+10	17.734	1.166e-04	5892	G	3.200e-04
K06102.01	1.077e+09	54.292	5.437e-04	6711	F	1.281e-03
K06103.01	2.465e+09	453.544	1.915e-03	6109	F	4.343e-03
K06103.02	1.375e+09	122.806	8.221e-04	6109	F	1.937e-03
K06108.01	7.384e+08	485.923	6.804e-02	5551	G	1.584e-01
K06111.01	2.491e+09	228.654	1.003e-03	6845	F	2.277e-03
K06112.01	5.348e+10	2.243	2.343e-05	6181	F	5.566e-05
K06118.02	7.912e+08	4.662	8.767e-05	7081	F	2.014e-04
K06120.01	1.203e+09	90.097	7.416e-04	6123	F	1.755e-03
K06120.02	1.162e+09	205.414	1.907e-03	6123	F	4.610e-03
K06121.01	4.753e+10	1.237	1.656e-05	6131	F	3.916e-05
K06130.01	1.086e+09	1.543	3.396e-05	4530	K	2.229e-04
K06132.01	9.114e+09	33.320	2.255e-04	6266	F	5.102e-04
K06132.02	3.661e+09	7.584	8.942e-05	6266	F	1.987e-04
K06134.01	4.767e+10	2.404	2.576e-05	6466	F	6.091e-05
K06137.01	9.816e+08	12.497	1.640e-04	6174	F	3.775e-04
K06137.02	8.545e+08	7.385	1.200e-04	6174	F	2.763e-04
K06145.01	2.478e+09	19.672	1.748e-04	6486	F	3.868e-04
K06145.02	2.595e+09	32.657	2.470e-04	6486	F	5.485e-04
K06145.03	1.581e+09	7.314	9.371e-05	6486	F	2.068e-04
K06151.01	9.482e+08	431.786	1.172e-02	5642	G	2.959e-02
K06164.01	9.001e+08	29.513	4.110e-04	5774	G	1.076e-03
K06166.01	4.101e+09	12.206	1.222e-04	5254	K	7.864e-04
K06166.02	3.456e+09	6.651	8.218e-05	5254	K	5.302e-04
K06172.01	8.265e+08	31.813	5.471e-04	5505	G	1.446e-03
K06176.01	1.019e+09	143.097	1.803e-03	6725	F	4.361e-03
K06178.01	1.102e+09	13.033	1.572e-04	6122	F	3.581e-04
K06178.02	1.034e+09	33.814	3.687e-04	6122	F	8.626e-04
K06179.01	1.535e+09	16.296	1.656e-04	6063	F	3.681e-04
K06182.01	9.467e+08	19.240	2.478e-04	5243	K	1.536e-03
K06182.02	9.601e+08	28.684	3.538e-04	5243	K	2.165e-03
K06183.01	6.788e+10	4.327	3.247e-05	6231	F	7.796e-05
K06186.01	1.218e+09	5.343	7.944e-05	5094	K	5.177e-04
K06188.01	1.792e+09	1.645	3.343e-05	5423	G	9.313e-05
K06189.01	3.442e+10	2.180	2.724e-05	6106	F	6.355e-05
K06191.01	8.172e+08	9.704	1.616e-04	6258	F	3.745e-04
K06191.02	8.527e+08	12.771	1.965e-04	6258	F	4.563e-04
K06195.01	1.281e+09	1.444	3.155e-05	4569	K	2.075e-04
K06209.01	1.743e+09	12.714	1.354e-04	5947	G	3.719e-04
K06209.02	1.429e+09	7.730	9.934e-05	5947	G	2.717e-04
K06217.01	4.588e+08	7.702	6.874e-04	4822	K	3.692e-03
K06219.01	4.422e+10	21.025	1.131e-04	6632	F	2.672e-04
K06223.01	4.871e+10	3.104	3.027e-05	6077	F	7.164e-05
K06228.01	1.206e+09	21.091	2.165e-04	5722	G	5.709e-04
K06239.01	1.200e+09	406.496	4.134e-03	5847	G	1.058e-02
K06242.03	8.919e+08	78.867	1.309e-03	6907	F	3.148e-03
K06245.02	1.184e+09	112.317	9.466e-04	6528	F	2.255e-03
K06246.01	1.011e+09	9.133	1.254e-04	6122	F	2.861e-04
K06248.01	4.189e+10	1.759	2.201e-05	5721	G	6.037e-05

